Entropy, cocycles, and their diagrammatics

The first part of the paper explains how to encode a one-cocycle and a two-cocycle on a group $G$ with values in its representation by networks of planar trivalent graphs with edges labelled by elements of $G$, elements of the representation floating in the regions, and suitable rules for manipulation of these diagrams. When the group is a semidirect product, there is a similar presentation via overlapping networks for the two subgroups involved. M. Kontsevich and J.-L. Cathelineau have shown how to interpret the entropy of a finite random variable and infinitesimal dilogarithms, including their four-term functional relations, via 2-cocycles on the group of affine symmetries of a line. We convert their construction into a diagrammatical calculus evaluating planar networks that describe morphisms in suitable monoidal categories. In particular, the four-term relations become equalities of networks analogous to associativity equations. The resulting monoidal categories complement existing categorical and operadic approaches to entropy.

==> comm_diag_001.tex <==
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.2,4) {$\Net_U$};
\draw[thick,->] (1,4) -- (3.5,4);
\node at (4.5,4) {$U$};

\node at (2.25,4.5) {$\alpha_U$};
\node at (2.25,2.5) {$\alpha_0$};

\node at (-0.2,3) {\rotatebox[origin=c]{90}{$\subset$}};

\node at (4.5,3) {\rotatebox[origin=c]{90}{$\subset$}};

\node at (-0.2,2) {$\Net_G$};
\draw[thick,->] (1,2) -- (3.5,2);
\node at (4.5,2) {$\{0\}$};
\end{scope}

\end{tikzpicture}

==> fig2_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,3) -- (1.5,3);
%\draw[thick,dashed] (0,0) -- (1.5,0);
\draw[thick] (0.75,0) -- (0.75,3);

\draw[thick] (0.75,1.5) -- (0.45,1.5);
\node at (1.25,1.5) {$\sigma$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,3) -- (3,3);
%\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (1.5,0) -- (1.5,1.5);
\draw[thick] (0.5,3) -- (1.5,1.5);
\draw[thick] (1.5,1.5) -- (2.5,3);

\draw[thick] (1.5,0.75) -- (1.1,0.75);

\draw[thick] (0.9,2.40) -- (0.5,2.40);
\draw[thick] (2.1,2.40) -- (1.7,2.40);

\node at (2.20,0.75) {$\sigma\tau$};

\node at (1.15,2.65) {$\sigma$};
\node at (2.70,2.65) {$\tau$};

\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,3) -- (3,3);
%\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (1.5,0) -- (1.5,1.5);
\draw[thick] (0.5,3) -- (1.5,1.5);
\draw[thick] (1.5,1.5) -- (2.5,3);

\draw[thick] (1.5,0.75) -- (1.9,0.75);

\draw[thick] (0.9,2.40) -- (1.3,2.40);
\draw[thick] (2.1,2.40) -- (2.5,2.40);

\node at (2.40,0.75) {$\tau\sigma$};

\node at (1.15,2.70) {$\sigma$};
\node at (2.70,2.70) {$\tau$};

\end{scope}


\end{tikzpicture}
    \caption{Left: a $\sigma$-labelled edge with a co-orientation. Middle and right: two possible diagrams of co-orientations at a vertex, with edges carrying $G$-labels $\sigma,\tau\in G$, and either $\sigma\tau$ or $\tau\sigma$. Vertices with such co-orientations are called \emph{type I vertices}. }
    \label{fig2_001}
\end{figure}


==> fig2_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin, yellow] (0,0) grid (6,4);

\draw[thick,dashed] (0,4) -- (6,4); 
\draw[thick,dashed] (0,0) -- (6,0); 

\draw[thick] (1,0) -- (3,2);
\draw[thick] (2,0) -- (3,2);

\node at (3.5,0.5) {$\cdots$};

\draw[thick] (5,0) -- (3,2);

\node at (-1,-0.5) {$\underline{\sigma}$};

\node at (0.9,-0.5) {$\sigma_1$};
\node at (1.9,-0.5) {$\sigma_2$};
\node at (3.75,-0.5) {$\cdots$};
\node at (5.2,-0.5) {$\sigma_n$};

\node at (3,4.5) {$\langle \undsigma \rangle$};

\draw[thick] (3,4) -- (3,2);

\draw[thick] (2.5,3) -- (3,3);

\draw[thick] (1.25,0.75) -- (1.75,0.75);
\draw[thick] (2.35,0.75) -- (2.85,0.75);
\draw[thick] (4.25,0.75) -- (4.75,0.75);

\node at (10.5,4.5) {$\langle \undsigma \rangle$};
\draw[thick,|->] (10.5,0.25) -- (10.5,3.75);
\node at (10,-0.5) {$\underline{\sigma}=(\sigma_1^+,\sigma_2^-,\ldots, \sigma_n^-)$};

\end{scope}
\end{tikzpicture}
    \caption{Merging a sequence of group elements and signs into a single element. Weight of the sequence $\undsigma = (\sigma_1^+,\sigma_2^-,\ldots ,\sigma_n^-)$ is denoted by 
    $\langle \undsigma \rangle$. }
    \label{fig2_002}
\end{figure}

==> fig2_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,1);
\draw[thick] (1.25,3) .. controls (1.4,2) and (1.8,2) .. (2,2);
\draw[thick] (2,2) .. controls (2.2,2) and (2.65,2) .. (2.75,3);

\draw[thick] (2,1.5) -- (2.5,1.5);
\draw[thick] (1.33,2.65) -- (1.83,2.65);
\draw[thick] (2.72,3) -- (3.22,3);
 
\node at (3.30,5.35) {$\sigma\tau$};

\draw[thick] (3.35,5) .. controls (4.35,4) and (4.35,2) .. (4,1);

\draw[thick] (2,1) .. controls (2.2,0) and (3.8,0) .. (4,1);

\draw[thick] (-1,3) .. controls (-0.8,5) and (2.55,5) .. (2.75,3);
\draw[thick] (-1,3) .. controls (-1,2) and (-0.5,0.5) .. (-1,0);
\node at (-1.25,-0.35) {$\sigma$};

\draw[thick] (0.5,3) .. controls (0.65,3.5) and (1.15,3.5) .. (1.25,3);
\draw[thick] (0.5,3) .. controls (0.25,2.5) and (0.25,1) .. (0.5,0);
\node at (0.75,-0.35) {$\tau$};

\draw[thick,fill] (1,5.1) arc (0:360:1.5mm);
\node at (0.3,5.1) {$p_1$};

\draw[thick,fill] (1.25,1.5) arc (0:360:1.5mm);
\node at (1.1,1) {$p_2$};

\draw[thick,fill] (1.85,3.5) arc (0:360:1.5mm);
\node at (1.2,3.75) {$p_3$};

\node at (6,2) {$=$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,5);
\draw[thick] (0,0) -- (2,2);
\draw[thick] (2,2) -- (4,0);

\draw[thick] (1.5,4) -- (2,4);
\draw[thick] (0.5,1) -- (1,1);
\draw[thick] (2.5,1) -- (3,1);

\node at (2,5.35) {$\sigma\tau$};
\node at (-0.25,-0.35) {$\sigma$};
\node at (4.25,-0.35) {$\tau$};

\draw[thick,fill] (1,3) arc (0:360:1.5mm);
\node at (0.2,3) {$p_1$}; 

\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,3);

\draw[thick] (3.5,3) .. controls (3.2,3.5) and (2.2,3.5) .. (2,3);

\draw[thick] (3.5,3) .. controls (4,2.5) and (4,0.5) .. (1,0);

\draw[thick] (2,3) .. controls (1.25,3.25) and (1.25,4.25) .. (2,4.5);

\draw[thick] (2,4.5) .. controls (2.5,4.75) and (4,4.75) .. (4.5,4);

\draw[thick] (4.5,4) .. controls (5,3.5) and (5,0.5) .. (4.25,0);
 
\draw[thick] (0,2) .. controls (0.5,1) and (1.75,1) .. (2,2);

\draw[thick] (0,4) .. controls (-0.5,3.5) and (-0.25,2.5) .. (0,2);

\draw[thick] (1.25,5) .. controls (1.25,4.5) and (0.25,4.25) .. (0,4);


\draw[thick] (2,2.25) -- (2.5,2.25);
\draw[thick] (1.47,4) -- (1.97,4);
\draw[thick] (3.0,2.75) -- (3.4,3.15);
 
\node at (-0.85,3) {$\sigma\tau$};

\node at (0.75,-0.35) {$\sigma$};
 
\node at (4,-0.35) {$\tau$};

\draw[thick,fill] (0.15,0.85) arc (0:360:1.5mm);
\node at (-0.35,0.35) {$p_1$};

\draw[thick,fill] (3.1,3.9) arc (0:360:1.5mm);
\node at (3.6,3.9) {$p_2$};

\draw[thick,fill] (4,5) arc (0:360:1.5mm);
\node at (4.5,5) {$p_3$};

\end{scope}

 


\end{tikzpicture}

    \caption{Left: isotopy at a vertex with clockwise rotation. 
    Right: isotopy at a vertex with counterclockwise rotation.}
    \label{fig2_003}
\end{figure}

==> fig2_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,2);
\draw[thick] (2,2) -- (0,4);
\draw[thick] (2,2) -- (4,4);

\draw[thick] (2,1) -- (2.5,1);
\draw[thick] (0.5,3) -- (1,3);
\draw[thick] (2.5,3) -- (3,3);

\draw[thick,fill] (1.15,1.5) arc (0:360:1.5mm);
\node at (0.5,1.5) {$p$};

\node at (0,3.4) {$\sigma$};
\node at (4,3.4) {$\tau$};
\node at (2,-0.35) {$\gamma=(\sigma\tau)^{-1}$};

\node at (5.75,2) {$:=$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,2);
\draw[thick] (2,2) -- (0,4);
\draw[thick] (2,2) -- (4,4);

\draw[thick] (1.5,1.5) -- (2,1.5);
\node at (0.85,1.5) {$\sigma\tau$};

\draw[thick] (2,0.5) -- (2.5,0.5);

\draw[thick] (0.5,3) -- (1,3);
\draw[thick] (2.5,3) -- (3,3);

\draw[thick,fill] (0.15,2.25) arc (0:360:1.5mm);
\node at (-0.35,1.75) {$p$};

\node at (0,3.4) {$\sigma$};
\node at (4,3.4) {$\tau$};
\node at (2,-0.35) {$\gamma$};

\draw[thick,fill] (2.15,1) arc (0:360:1.5mm);

\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(15.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,2);
\draw[thick] (2,2) -- (0,4);
\draw[thick] (2,2) -- (4,4);

\draw[thick] (2,1) -- (2.5,1);

\draw[thick] (-0.25,3.75) -- (0.25,3.75);
\draw[thick] (1.25,2.75) -- (1.75,2.75);
\draw[thick,fill] (0.90,3.25) arc (0:360:1.5mm);
\node at (0.60,2.60) {$\sigma^{-1}$};

\draw[thick] (3.25,3.75) -- (3.75,3.75);
\draw[thick] (2.75,2.75) -- (3.25,2.75);
\draw[thick,fill] (3.40,3.25) arc (0:360:1.5mm);
\node at (3.85,2.70) {$\tau^{-1}$};

\draw[thick,fill] (0.65,0.75) arc (0:360:1.5mm);
\node at (0,0.75) {$p$};

\node at (-0.65,3.75) {$\sigma$};
\node at (4.25,3.65) {$\tau$};
\node at (2.25,-0.35) {$(\sigma\tau)^{-1}$};
\end{scope}

 


\end{tikzpicture}

    \caption{Consistency check for a type II vertex evaluation.}
    \label{fig2_004}
\end{figure}

==> fig2_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0) .. controls (0.75,4) and (3.25,4) .. (3.5,0);

\draw[thick] (0.11,1) -- (0.61,1);
\draw[thick] (2.88,1) -- (3.38,1);

\draw[thick,fill] (2.65,3.5) arc (0:360:1.5mm);
\node at (3.15,3.5) {$p_1$};

\node at (0,0) {$\sigma$};
\node at (4.15,0.1) {$\sigma^{-1}$};

\draw[thick,fill] (3.41,1.5) arc (0:360:1.5mm);

\node at (6,2) {$=$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0) .. controls (0.75,4) and (3.25,4) .. (3.5,0);

\draw[thick] (0.05,0.6) -- (0.55,0.6);
\draw[thick] (2.88,1) -- (3.38,1);

\draw[thick] (2.35,2.35) -- (2.7,2.6);

\draw[thick,fill] (2.15,1.85) arc (0:360:1.5mm);
\node at (2,1.25) {$p_2$};

\node at (0,0) {$\sigma$};
\node at (4.15,0.1) {$\sigma^{-1}$};

\draw[thick,fill] (0.8,1.1) arc (0:360:1.5mm);
 
\end{scope}


\end{tikzpicture}
    \caption{Sliding a flip point across an extremum.}
    \label{fig2_005}
\end{figure}

==> fig3_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4) .. controls (0.2,2.75) and (0.8,2.5) .. (1,2.5);
\draw[thick] (1,2.5) .. controls (1.2,2.5) and (1.8,2.75) .. (2,4);

\draw[thick] (1,1.5) -- (1,2.5);

\draw[thick] (0,0) .. controls (0.2,1.25) and (0.8,1.5) .. (1,1.5);
\draw[thick] (1,1.5) .. controls (1.2,1.5) and (1.8,1.25) .. (2,0);

\node at (-0.25,4.4) {$\sigma$};
\draw[thick] (-0.15,3.05) -- (0.20,3.25);

\node at (2.25,4.4) {$\tau$};
\draw[thick] (1.5,3.5) -- (1.83,3.35);

\node at (1.75,2) {$\sigma\tau$};
\draw[thick] (0.6,2) -- (1,2);

\node at (-0.25,-0.4) {$\sigma$};
\draw[thick] (-0.15,1.05) -- (0.25,0.85);

\node at (2.25,-0.4) {$\tau$};
\draw[thick] (1.4,0.55) -- (1.80,0.75);

\node at (3.5,2) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\begin{scope}[shift={(0.25,0)}]
\draw[thick] (0,4) -- (0,0);
\node at (0,-0.4) {$\sigma$};
\draw[thick] (-0.35,2) -- (0,2);
\end{scope}

\draw[thick] (2,4) -- (2,0);
\node at (2,-0.4) {$\tau$};
\draw[thick] (1.65,2) -- (2,2);
\end{scope}

\begin{scope}[shift={(12.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.75,2) arc (0:360:0.75 and 1);

\draw[thick] (1,3) -- (1,4);
\node at (1,4.4) {$\sigma\tau$};

\node at (-0.5,2) {$\sigma$};
\node at (2.25,2) {$\tau$};

\draw[thick] (1,0) -- (1,1);
\node at (1,-0.4) {$\sigma\tau$};

\draw[thick] (0.65,3.5) -- (1,3.5);
\draw[thick] (0.65,0.5) -- (1,0.5);

\draw[thick] (-0.10,2) -- (0.25,2);
\draw[thick] (1.40,2) -- (1.75,2);

\node at (3.50,2) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (-0.35,2) -- (0,2);
\node at (0,-0.4) {$\sigma\tau$};
\end{scope}

    
\end{tikzpicture}
    \caption{Composition of a merge and a split of $\sigma$ and $\tau$ lines with compatible co-orientations. }
    \label{fig3_009}
\end{figure}

==> fig3_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4) .. controls (0.2,2.75) and (0.8,2.5) .. (1,2.5);
\draw[thick] (1,2.5) .. controls (1.2,2.5) and (1.8,2.75) .. (2,4);

\draw[thick] (1,1.5) -- (1,2.5);

\draw[thick] (0,0) .. controls (0.2,1.25) and (0.8,1.5) .. (1,1.5);
\draw[thick] (1,1.5) .. controls (1.2,1.5) and (1.8,1.25) .. (2,0);

\node at (-0.25,4.4) {$\gamma$};
\draw[thick] (-0.15,3.05) -- (0.20,3.25);

\node at (3.00,4.4) {$\gamma^{-1}\sigma\tau$};
\draw[thick] (1.5,3.5) -- (1.83,3.35);

\node at (1.75,2) {$\sigma\tau$};
\draw[thick] (0.6,2) -- (1,2);

\node at (-0.25,-0.4) {$\sigma$};
\draw[thick] (-0.15,1.05) -- (0.25,0.85);

\node at (2.25,-0.4) {$\tau$};
\draw[thick] (1.4,0.55) -- (1.80,0.75);

\node at (5,2) {$\longleftrightarrow$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,4);
\node at (0,4.4) {$\gamma$};
\node at (0,-0.4) {$\sigma$};

\node at (1.50,2.70) {$\sigma^{-1} \gamma$};

\draw[thick] (3.0,0) -- (3.0,4);
\node at (4.0,4.4) {$\gamma^{-1}\sigma\tau$};
\node at (3.0,-0.4) {$\tau$};

\draw[thick] (0,2.75) -- (3,1.25);

\draw[thick] (-0.35,3.25) -- (0,3.25);
\draw[thick] (-0.35,0.75) -- (0,0.75);

\draw[thick] (2.65,3.25) -- (3.0,3.25);
\draw[thick] (2.65,0.75) -- (3.0,0.75);

\draw[thick] (1.25,1.9) -- (1.7,1.90);

\node at (6,2) {$\longleftrightarrow$};
\end{scope}


\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,4);
\node at (0,4.4) {$\gamma$};
\node at (0,-0.4) {$\sigma$};

\node at (1.40,2.70) {$\gamma^{-1} \sigma$};

\draw[thick] (3.0,0) -- (3.0,4);
\node at (4.0,4.4) {$\gamma^{-1}\sigma\tau$};
\node at (3.0,-0.4) {$\tau$};

\draw[thick] (0,1.25) -- (3,2.75);

\draw[thick] (-0.35,3.25) -- (0,3.25);
\draw[thick] (-0.35,0.75) -- (0,0.75);

\draw[thick] (2.65,3.25) -- (3.0,3.25);
\draw[thick] (2.65,0.75) -- (3.0,0.75);

\draw[thick] (0.85,1.9) -- (1.30,1.90);
\end{scope}


\end{tikzpicture}
    \caption{These transformations are essentially versions of the Figure~\ref{fig3_011} for other co-orientations. The second transformation comes from reversing the coorientation and label of the central edge.  }
    \label{fig3_010}
\end{figure}

==> fig3_011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,2);
\draw[thick] (2,2) -- (4,0);
\draw[thick] (1,1) -- (2,0);

\draw[thick] (2,4) -- (2,2);

\node at (0.4,1.5) {$\sigma\tau$};

\node at (-0.25,-0.4) {$\sigma$};
\node at (2.25,-0.4) {$\tau$};
\node at (4.25,-0.4) {$\gamma$};

\node at (2,4.4) {$\sigma\tau\gamma$};

\draw[thick] (0.15,0.5) -- (0.5,0.5);
\draw[thick] (1.15,0.5) -- (1.5,0.5);
\draw[thick] (3.15,0.5) -- (3.5,0.5);

\draw[thick] (1.15,1.5) -- (1.5,1.5);
\draw[thick] (1.65,3) -- (2,3);

\node at (5.25,2) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,2);
\draw[thick] (2,2) -- (4,0);
\draw[thick] (3,1) -- (2,0);

\draw[thick] (2,4) -- (2,2);

\node at (-0.25,-0.4) {$\sigma$};
\node at (1.75,-0.4) {$\tau$};
\node at (4.25,-0.4) {$\gamma$};

\node at (2,4.4) {$\sigma\tau\gamma$};

\node at (3.5,1.5) {$\tau\gamma$};

\draw[thick] (0.15,0.5) -- (0.5,0.5);
\draw[thick] (2.15,0.5) -- (2.5,0.5);
\draw[thick] (3.15,0.5) -- (3.5,0.5);

\draw[thick] (2.15,1.5) -- (2.5,1.5);
\draw[thick] (1.65,3) -- (2,3); 
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4) -- (2,2);
\draw[thick] (2,2) -- (4,4);
\draw[thick] (1,3) -- (2,4);

\draw[thick] (2,0) -- (2,2);

\node at (0.4,2.5) {$\sigma\tau$};

\node at (-0.25,4.4) {$\sigma$};
\node at (2.25,4.4) {$\tau$};
\node at (4.25,4.4) {$\gamma$};

\node at (2,-0.4) {$\sigma\tau\gamma$};

\draw[thick] (0.15,3.5) -- (0.5,3.5);
\draw[thick] (1.15,3.5) -- (1.5,3.5);
\draw[thick] (3.15,3.5) -- (3.5,3.5);

\draw[thick] (1.15,2.5) -- (1.5,2.5);
\draw[thick] (1.65,1) -- (2,1);

\node at (5.25,2) {$\longleftrightarrow$};
\end{scope}

\begin{scope}[shift={(20.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4) -- (2,2);
\draw[thick] (2,2) -- (4,4);
\draw[thick] (3,3) -- (2,4);

\draw[thick] (2,0) -- (2,2);

\node at (-0.25,4.4) {$\sigma$};
\node at (1.75,4.4) {$\tau$};
\node at (4.25,4.4) {$\gamma$};

\node at (2,-0.4) {$\sigma\tau\gamma$};

\node at (3.5,2.5) {$\tau\gamma$};

\draw[thick] (0.15,3.5) -- (0.5,3.5);
\draw[thick] (2.15,3.5) -- (2.5,3.5);
\draw[thick] (3.15,3.5) -- (3.5,3.5);

\draw[thick] (2.15,2.5) -- (2.5,2.5);
\draw[thick] (1.65,1) -- (2,1); 
\end{scope}



\end{tikzpicture}
    \caption{Associativity transformation for a merge (or a split) of $\sigma$, $\tau$ and $\gamma$.}
    \label{fig3_011}
\end{figure}

==> fig3_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.5) {$x$};
\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\node at (6,2.5) {$x$};
\draw[thick,fill] (6.15,2) arc (0:360:1.5mm);

\node at (7.5,2.5) {$y$};
\draw[thick,fill] (7.65,2) arc (0:360:1.5mm);

\node at (9,2) {$=$};

\node at (10.5,2.5) {$x+y$};
\draw[thick,fill] (10.65,2) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(-1,-3.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.45,3.25) {$\sigma$};
\draw[thick] (2,2) arc (0:360:1);
\draw[thick] (-0.35,2) -- (0,2);

\draw[thick,fill] (1.15,2.15) arc (0:360:1.5mm);
\node at (1,1.65) {$x$};

\node at (3,2) {$=$};
\node at (4.5,2) {$\sigma(x)$};
\draw[thick,fill] (5.75,2) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(8,-3.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1.45,3.25) {$\sigma$};
\draw[thick] (2,2) arc (0:360:1);
\draw[thick] (0,2) -- (0.35,2);

\draw[thick,fill] (1.2,2.15) arc (0:360:1.5mm);
\node at (1,1.65) {$x$};

\node at (3,2) {$=$};
\node at (4.75,2) {$\sigma^{-1}(x)$};
\draw[thick,fill] (6.3,2) arc (0:360:1.5mm);
\end{scope}


\end{tikzpicture}
    \caption{ Top left: a dot labelled $x\in U$. Top right: Merging dots $x,y$ floating in the same region into a single dot $x+y$. 
    Bottom left: out-pointed $\sigma$-circle around $x$ simplifies to $\sigma(x)$. Bottom right: in-pointed (or in-cooriented) $\sigma$-circle reduces to $\sigma^{-1}(x)$.}
    \label{fig3_012}
\end{figure}

==> fig3_013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.25,4.5) {$\sigma$};
\draw[thick] (-0.35,2) -- (0,2);
\draw[thick] (0,0) -- (0,4);

\draw[thick,fill] (1.15,2.30) arc (0:360:1.5mm);
\node at (1,1.70) {$x$};

\node at (2.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2) .. controls (0.1,4) and (1.8,1.5) .. (2,3);
\draw[thick] (0,2) .. controls (0.1,0) and (1.8,2.5) .. (2,1);

\draw[thick] (2,3) -- (2,4);
\draw[thick] (2,0) -- (2,1);

\node at (1.5,3.5) {$\sigma$};
\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
\node at (1.1,2) {$x$};
\draw[thick] (1.65,0.5) -- (2,0.5);

\node at (3.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,2) arc (0:360:1);


\draw[thick] (2,0) -- (2,4);

\node at (1.5,4.5) {$\sigma$};

\node at (0,3.5) {$\sigma$};
\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);
\node at (0.50,2) {$x$};
\draw[thick] (-1.35,2) -- (-1,2);

\draw[thick] (1.65,2.75) -- (2,2.75);

\node at (3.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(15.45,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (0.5,1.75) arc (0:360:1.5mm);
\node at (0.35,2.50) {$\sigma(x)$};

\draw[thick] (2,0) -- (2,4);
\draw[thick] (1.65,2.75) -- (2,2.75);
\node at (2.5,4.5) {$\sigma$};

\end{scope}


\begin{scope}[shift={(4,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2,2) arc (0:360:1);
\node at (1.55,3.25) {$\sigma$};
\draw[thick] (-0.35,2) -- (0,2);
\node at (1,2) {$\ast$};

\node at (3.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(9,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2,2) arc (0:360:1);
\node at (2.1,3.25) {$\sigma^{-1}$};
\draw[thick] (0,2) -- (0.35,2);
\node at (1,2) {$\ast$};
\end{scope}

\end{tikzpicture}
    \caption{Top row: dot $x$ crossing an edge is twisted to $\sigma(x)$. For the opposite co-orientation of the edge, the result would be $\sigma^{-1}(x)$.  Bottom row: a circle labelled $\sigma$ around a network can be converted to the oppositely co-oriented circle labelled $\sigma^{-1}$.}
    \label{fig3_013}
\end{figure}

==> fig3_015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,4) -- (2,4);
%\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,0) -- (1,4);
\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);

\draw[thick] (0.65,3) -- (1,3);
\draw[thick] (1,1) -- (1.35,1);

\node at (1, 4.4) {$\sigma$};
\node at (1.15,-0.4) {$\sigma^{-1}$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,4) -- (2,4);
%\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,0) -- (1,4);

\draw[thick,fill] (1.15,2.67) arc (0:360:1.5mm);
\draw[thick,fill] (1.15,1.33) arc (0:360:1.5mm);

\node at (1,4.4) {$\sigma$};
\node at (2.15,2.1) {$\sigma^{-1}$};
\node at (1,-0.4) {$\sigma$};

\draw[thick] (0.65,3.34) -- (1,3.34);
\draw[thick] (1,2) -- (1.35,2);
\draw[thick] (0.65,0.67) -- (1,0.67);
\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,4) -- (2,4);
%\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,0) -- (1,4);
 
\draw[thick] (0.65,2) -- (1,2);

\node at (1, 4.4) {$\sigma$};
\end{scope}


\end{tikzpicture}
    \caption{Left: a flip point along an edge that reverses coorientation and the $G$-label. Right: cancellation of two adjacent flip points. }
    \label{fig3_015}
\end{figure}

==> fig3_016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,-7.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (0.5,3.5);
\draw[thick] (-1,3) -- (-1.5,2.5);
\draw[thick] (0,1.5) -- (0.5,1.5);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);

\draw[thick] (0,0.5) -- (-0.5,0.5);

\node at (1.25,1.65) {$\sigma^{-1}$};

\node at (-1.80,4.43) {$\sigma\tau^{-1}$};
\node at (2.25,4.4) {$\tau$};
\node at (-1.0,0.40) {$\sigma$};

\node at (6,2) {$=$};

\draw[thick] (10.5,0) -- (10.5,2); 
\draw[thick] (10.5,2) -- (12.5,4);
\draw[thick] (10.5,2) -- (8.5,4);

\draw[thick] (11.5,3) -- (11,3.5);
\draw[thick] (9.5,3) -- (9,2.5);
\draw[thick] (10.5,1) -- (10,1);

\node at (8.70,4.43) {$\sigma\tau^{-1}$};
\node at (12.75,4.4) {$\tau$};
\node at (10.5,-0.40) {$\sigma$};
\end{scope}


\end{tikzpicture}
    \caption{ Creating or removing a flip point along an edge near a vertex. Flip point creation or annihilation can happen independently at each of the three edges adjacent to the vertex. }
    \label{fig3_016}
\end{figure}

==> fig3_017.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (0.5,3.5);
\draw[thick] (-1,3) -- (-1.5,2.5);
\draw[thick] (0,1.5) -- (0.5,1.5);
\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\draw[thick] (0,0.5) -- (-0.5,0.5);

\node at (-2.25,4.4) {$\sigma$};
\node at (2.25,4.4) {$\tau$};
\node at (0,-0.4) {$\sigma\tau$};

\node at (6,2) {$=$};
\end{scope}

%\draw[thin,yellow] (10,0) grid (14,4);
\draw[thick] (10.5,0) -- (10.5,2);
\draw[thick] (10.5,2) -- (12.5,4);
\draw[thick] (10.5,2) -- (8.5,4);

\draw[thick] (12,3.5) -- (11.5,4);
\draw[thick] (11,2.5) -- (11.5,2);
\draw[thick] (10,2.5) -- (10.5,3);
\draw[thick] (9,3.5) -- (8.5,3);
\draw[thick] (11,2.5) -- (10.5,2);
\draw[thick] (10.5,1) -- (10,1);

\draw[thick,fill] (9.65,3) arc (0:360:1.5mm);
\draw[thick,fill] (11.65,3) arc (0:360:1.5mm);

\node at (8.25,4.4) {$\sigma$};
\node at (12.75,4.4) {$\tau$};
\node at (10.5,-0.4) {$\sigma\tau$};

\end{tikzpicture}
    \caption{ A relation to move a flip point through a vertex.}
    \label{fig3_017}
\end{figure}

==> fig3_018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1) -- (0,3);

\draw[thick] (0,1) .. controls (0.75,-2) and (2.8,0) .. (3,1);
\draw[thick] (0,1) .. controls (-0.75,-2) and (-2.8,0) .. (-3,1);

\draw[thick] (0,3) .. controls (0.75,6) and (2.8,4) .. (3,3);
\draw[thick] (0,3) .. controls (-0.75,6) and (-2.8,4) .. (-3,3);

\draw[thick] (0.35,4.4) -- (0.75,4.4);
\node at (0.80,4.75) {$\tau$};

\draw[thick] (-0.87,4.00) -- (-0.40,4.00);
\node at (-0.45,4.55) {$\sigma$};

\draw[thick] (3,3) .. controls (3.2,2.8) and (3.2,1.2) .. (3,1);
\draw[thick] (-3,3) .. controls (-3.2,2.8) and (-3.2,1.2) .. (-3,1);

\draw[thick] (-0.40,2.75) -- (0,2.75);
\node at (0.55,2.75) {$\sigma\tau$};

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\draw[thick] (0,1.25) -- (0.40,1.25);
\node at (1.45,1.25) {$(\sigma\tau)^{-1}$};

\draw[thick,fill] (2.25,3) arc (0:360:1.5mm);
\node at (2.15,2.5) {$x_2$};

\draw[thick,fill] (-1.5,3.25) arc (0:360:1.5mm);
\node at (-1.6,2.75) {$x_3$};

\draw[thick,fill] (-1.5,1.25) arc (0:360:1.5mm);
\node at (-1.6,0.75) {$x_1$};

\draw[thick,fill] (-2.90,2.85) arc (0:360:1.5mm);

\draw[thick] (-3.55,1.25) -- (-3.08,1.25);
\node at (-4.20,1.35) {$\sigma^{-1}$};

\draw[thick] (-0.95,0.00) -- (-0.70,-0.35);
\node at (-0.5,-0.75) {$\sigma\tau\gamma^{-1}$};

\draw[thick] (2.0,-0.35) -- (2.25,-0.75);
\node at (1.89,-1.00) {$\gamma$};

\draw[thick] (-2.75,0.45) .. controls (-5,-3.5) and (5,-3.5) .. (2.75,0.45);

\draw[thick] (-1.15,-2.9) -- (-1,-2.42);
\node at (-0.5,-3.25) {$\tau\gamma^{-1}$};
\end{scope}

\end{tikzpicture}
    \caption{Example of a planar network $\widetilde{\mcN}$ of $G$-labelled lines with co-orientations and $U$-labelled dots  floating in the regions. 
    At each vertex the flow condition on the labels and co-orientations of the three edges holds. The network contains two flip points.  Here $\sigma, \tau,\gamma\in G$ and $x_1,x_2,x_3\in U$. The evaluation of this network is $\alpha(\wmcN)=\sigma^{-1}(x_1)+\sigma^{-1}(x_3)+\tau(x_2).$ } 
    \label{fig3_018}
\end{figure}

==> fig3_019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,4) -- (1,3.5);
\draw[thick] (1,3.5) -- (2,4);
\draw[thick] (1,0.5) -- (1,3.5);
\draw[thick] (0,0) -- (1,0.5);
\draw[thick] (1,0.5) -- (2,0);

\draw[thick] (0.65,2) -- (1,2);
\node at (0,2) {$\sigma$};

\node at (3.5,1.9) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,4) -- (1,3.5);
\draw[thick] (1,3.5) -- (2,4);
\draw[thick] (1,0.5) -- (1,3.5);
\draw[thick] (0,0) -- (1,0.5);
\draw[thick] (1,0.5) -- (2,0);

\draw[thick] (1,3) -- (1.35,3);
\node at (2.2,3.1) {$\sigma^{-1}$};

\draw[thick,fill] (1.15,2.5) arc (0:360:1.5mm);

\draw[thick] (0.65,1) -- (1,1);
\node at (0,1) {$\sigma$};

\node at (4,1.9) {$=$};
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,4) -- (1,3.5);
\draw[thick] (1,3.5) -- (2,4);
\draw[thick] (1,0.5) -- (1,3.5);
\draw[thick] (0,0) -- (1,0.5);
\draw[thick] (1,0.5) -- (2,0);

\draw[thick] (1,3) -- (1.35,3);
\node at (2.2,3.1) {$\sigma^{-1}$};

\draw[thick,fill] (1.15,1.5) arc (0:360:1.5mm);

\draw[thick] (0.65,1) -- (1,1);
\node at (0,1) {$\sigma$};

\node at (4,1.9) {$=$};
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,4) -- (1,3.5);
\draw[thick] (1,3.5) -- (2,4);
\draw[thick] (1,0.5) -- (1,3.5);
\draw[thick] (0,0) -- (1,0.5);
\draw[thick] (1,0.5) -- (2,0);

\draw[thick] (1,2) -- (1.35,2);
\node at (2,2) {$\sigma^{-1}$};
\end{scope}

\begin{scope}[shift={(5.0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4) -- (1,3.25);
\draw[thick] (1,3.25) -- (2,4);
\draw[thick] (1,0.75) -- (1,3.25);
\draw[thick] (0,0) -- (1,0.75);
\draw[thick] (1,0.75) -- (2,0);

\draw[thick] (0.65,2) -- (1,2);
\node at (0,2) {$1$};

\node at (-0.25,4.4) {$\tau$};
\node at (2.5,4.4) {$\tau^{-1}$};
\node at (-0.25,-0.4) {$\sigma$};
\node at (2.25,-0.4) {$\sigma$};

\draw[thick] (-0.15,3.75) -- (0.35,3.75);
\draw[thick] (1.35,3.85) -- (1.80,3.85);

\draw[thick] (0.22,0.75) -- (0.5,0.40);
\draw[thick] (1.5,0.40) -- (1.75,0.75);

\node at (4.0,1.9) {$=$};
\end{scope}


\begin{scope}[shift={(10.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,4) .. controls (0.2,3) and (1.8,3) .. (2,4);
\draw[thick] (0,0) .. controls (0.2,1) and (1.8,1) .. (2,0);


\node at (0,4.4) {$\tau$};
\node at (2.4,4.4) {$\tau^{-1}$};
\node at (1.5,1) {$\sigma$};

\draw[thick] (-0.25,3.6) -- (0.10,3.75);
\draw[thick] (1.45,3.85) -- (1.75,3.55);

\draw[thick, fill] (1.15,3.25) arc (0:360:1.5mm);

\draw[thick] (0.15,0.90) -- (0.35,0.55);
 
\end{scope}



\end{tikzpicture}
    \caption{Top row: converting an edge to the oppositely co-oriented and labelled edge. Bottom row: removing a $1$ edge.}
    \label{fig3_019}
\end{figure}

==> fig3_020a.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thick,gray] (0,0) grid (-5,5);

\draw[thick] (0,1) -- (0,3);
\draw[thick] (0,1) arc (-145:145:1.75);

\draw[thick] (0,3) .. controls (-1,3.2) and (-1,4.0) .. (0,4.5);
\draw[thick] (0,-0.25) .. controls  (-0.5,-0.0) and (-0.5,0.8) .. (0,1);

\draw[thick] (0,4.5) .. controls (0.3,4.75) and (3.5,6) .. (4,4);
\draw[thick] (0,-0.25) .. controls (0.3,-0.50) and (3.5,-1.25) .. (4,-0.25);

\draw[thick] (4,-0.25) .. controls (4.5,0.25) and (4.5,3.0) .. (4,4);

\draw[thick] (-1.1,-0.60) .. controls (-0.5,-1) and (0.5,-1) .. (1.1,-0.60);

\draw[thick] (-1.1,-0.60) .. controls (-2.5,0) and (-2.5,4) .. (-1.1,5);

\draw[thick] (-1.1,5) .. controls (0,6.5) and (3.5,6.5) .. (4.5,5);

\draw[thick] (4,4) .. controls (4.5,4.25) and (4.6,4.75) .. (4.5,5);

\draw[thick] (4.35,1) .. controls (6,1.25) and (6,5.25) .. (4,5.5);

%\draw[thick,fill] (-2.00,2) arc (0:360:1.5mm);
%\draw[thick,fill] (3.25,1.5) arc (0:360:1.5mm);
%\draw[thick,fill] (5.70,3) arc (0:360:1.5mm);

%\draw[thick] (-1.2,-0.55) -- (-0.9,-0.25);
\draw[thick] (-0.8,0.5) -- (-0.35,0.5);

%\draw[thick] (1.5,0.25) -- (1.5,0.60);

\draw[thick] (0,2) -- (0.35,2);
\draw[thick] (3.45,-0.15) -- (3.6,-0.6);

%\draw[thick,fill] (1.65,2.15) arc (0:360:1.5mm);
\node at (1.50,2.15) {$\times$};
\node at (1.5,1.6) {$p$};

\draw[thick] (4,2.25) -- (4.35,2.25);

\draw[thick] (0.5,4.75) -- (0.7,4.3);
\draw[thick] (0.4,3.9) -- (0.6,3.55);

\draw[thick] (-0.7,6.1) -- (-0.4,5.6);
\draw[thick] (4.1,4.7) -- (4.52,4.7);

\node at (-1.1,5.70) {$\sigma_1$};
\node at (0.25,5.10) {$\sigma_2$};
\node at (0.00,3.62) {$\sigma_3$};
\node at (5.8,1.8) {$\sigma_4$};
\node at (4.4,-0.9) {$\sigma_2\sigma_1^{-1}$};

\draw[thick] (5,2.15) -- (5.35,2);

\node at (6.5,5) {$\mathcal{N}$};

\draw[thick,gray] (0.55,7.25) decorate [decoration={coil,aspect=0}] { .. controls (2,4) and (1.5,3.15) .. (1.50,2.15) };

\end{scope}



\end{tikzpicture}
    \caption{The $G$-winding number $w(p,\mcN)=\sigma_1\sigma_2^{-1}\sigma_3$ of a point $p$ relative to network $\mcN$. For this particular $G$-network labels of the remaining edges can be uniquely reconstructed from the labels $\sigma_1,\dots, \sigma_4$ that are shown.  }
    \label{fig3_020a}
\end{figure}

==> fig3_023.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0,0) -- (0,4);
\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);

\draw[thick] (0,3) -- (0.40,3);
\node at (0.75,3.55) {$\sigma^{-1}$};

\draw[thick] (-0.40,1) -- (0,1);
\node at (-0.85,1) {$\sigma$};

\node at (2.25,2) {$:=$};
\end{scope}


\begin{scope}[shift={(4.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0,4) .. controls (0.2,2) and (2.8,2) .. (3,2);
\draw[thick] (0,0) .. controls (0.2,2) and (2.8,2) .. (3,2);

\draw[thick] (3,2) -- (4.5,2);

\draw[thick] (4.5,2) arc (90:-270:0.50);

\draw[thick] (0.55,2.8) -- (0.85,3.15);
\node at (0.85,3.75) {$\sigma^{-1}$};

\draw[thick] (0.2,1.37) -- (0.5,1.1);
\node at (-0.40,0.35) {$\sigma$};

\draw[thick] (3.25,2.4) -- (3.25,2);
\node at (3.25,2.9) {$1$};

\draw[thick] (5.00,1.50) -- (5.40,1.50);
\node at (4.75,0.50) {$1$};
\end{scope}


\end{tikzpicture}

    \caption{Left: a flip point reverses co-orientation and label along an edge. It can be defined, as shown on the right, using a ``lollipop'' $G$-flow network. }
    \label{fig3_023}
\end{figure}


==> fig3_026.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (2,4) -- (2,2);
\draw[thick] (0.5,0) .. controls (0.6,2) and (1.9,2) .. (2,2);
\draw[thick] (2,2) .. controls (2.1,2) and (3.4,2) .. (3.5,0);

\draw[thick] (1.65,3) -- (2,3);
\node at (2.60,3) {$\sigma\tau$};

\draw[thick] (0.35,1) -- (0.70,1);
\draw[thick] (2.95,1) -- (3.30,1);

\node at (0.5,-0.40) {$\sigma$};
\node at (3.5,-0.40) {$\tau$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (1,4) -- (3,4);
\draw[line width = 0.45mm, blue] (1,0) -- (3,0);

\draw[thick] (2,4) -- (2,0);
\draw[thick] (1.65,2) -- (2,2);

\node at (2,-0.40) {$\sigma\tau$};

\draw[thick,fill] (0.75,2.25) arc (0:360:1.5mm);
\node at (0.60,3) {$c(\sigma,\tau)$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (2,2) -- (2,0);
\draw[thick] (0.5,4) .. controls (0.6,2) and (1.9,2) .. (2,2);
\draw[thick] (2,2) .. controls (2.1,2) and (3.4,2) .. (3.5,4);

\draw[thick] (1.65,1) -- (2,1);
\node at (2.00,-0.40) {$\sigma\tau$};

\draw[thick] (0.35,3) -- (0.70,3);
\draw[thick] (2.95,3) -- (3.30,3);

\node at (0.5,4.40) {$\sigma$};
\node at (3.5,4.40) {$\tau$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (1,4) .. controls (1.5,3.75) and (1.5,0.25) .. (1,0);

\draw[thick] (3,4) .. controls (2.5,3.75) and (2.5,0.25) .. (3,0);

\draw[thick] (1.00,2) -- (1.37,2);
\draw[thick] (2.25,2) -- (2.62,2);

\node at (1,4.40) {$\sigma$};
\node at (3,4.40) {$\tau$};

\draw[thick,fill] (0.0,2.25) arc (0:360:1.5mm);
\node at (-0.1,3) {$-c(\sigma,\tau)$};

\end{scope}



\end{tikzpicture}
    \caption{Left: boundary wall absorbs a $(\sigma,\tau)$ triangle and emits  $c(\sigma,\tau)$ dot to the region on the left (where co-orientation points out).  Right: Boundary wall absorbs a $\sigma\tau$ line with a vertex, at the cost of adding $c(\sigma,\tau )^{-1}$ to the region on the left. }
    \label{fig3_026}
\end{figure}

==> fig3_027.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (2,3) -- (2,4);
\draw[thick] (2,0) -- (2,1);

\draw[thick] (2,3) .. controls (1,2.75) and (1,1.25) .. (2,1);
\draw[thick] (2,3) .. controls (3,2.75) and (3,1.25) .. (2,1);

\draw[thick] (1.65,3.5) -- (2,3.5);0.5,2
\node at (2.60,3.5) {$\sigma\tau$};

\draw[thick] (1.65,0.5) -- (2,0.5);
\node at (2,-0.40) {$\sigma\tau$};

\draw[thick] (0.9,2) -- (1.25,2); 
\node at (0.5,2) {$\sigma$};

\draw[thick] (2.40,2) -- (2.75,2); 
\node at (3.25,2) {$\tau$};

\node at (5.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (2,4) -- (2,1.5);
\draw[thick] (0.5,0) .. controls (0.75,1.5) and (1.75,1.5) .. (2,1.5);
\draw[thick] (2,1.5) .. controls (2.25,1.5) and (3.25,1.5) .. (3.5,0);

\draw[thick] (1.65,3.5) -- (2,3.5);
\node at (2.75,3.5) {$\sigma\tau$};

\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
\node at (0.5,2.75) {$-c(\sigma,\tau)$};

\draw[thick] (0.4,0.75) -- (0.75,0.75);
\node at (0,0.75) {$\sigma$};

\draw[thick] (2.90,0.75) -- (3.25,0.75);
\node at (3.75,0.75) {$\tau$};

\node at (5.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (1,0) -- (3,0);
\draw[thick] (2,4) -- (2,0);

\node at (2.75,3.8) {$\sigma\tau$};
\draw[thick] (1.65,2) -- (2,2);

\draw[thick,fill] (0.65,2.5) arc (0:360:1.5mm);
\node at (0.5,3.25) {$-c(\sigma,\tau)$};

\draw[thick,fill] (0.65,0.5) arc (0:360:1.5mm);
\node at (0.5,1.25) {$c(\sigma,\tau)$};

\node at (4.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (1,0) -- (3,0);
\draw[thick] (2,4) -- (2,0);

\node at (2.75,3.8) {$\sigma\tau$};

\draw[thick] (1.65,2) -- (2,2);
\end{scope}



\end{tikzpicture}
    \caption{First equality is the relation in Figure~\ref{fig3_026} on the right. The second equality is the relation in Figure~\ref{fig3_026} on the left. The leftmost diagram in this figure also reduces to the one on the right via the right relation in Figure~\ref{fig3_009}.}
    \label{fig3_027}
\end{figure}

==> fig3_028.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (1,4) -- (3,4);
\draw[line width = 0.45mm, blue] (1,0) -- (3,0);
\draw[thick] (2,4) -- (2,0);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick] (1.65,3) -- (2,3);
\node at (1.2,3) {$\sigma$};

\draw[thick] (2,1) -- (2.35,1);
\node at (3.10,1) {$\sigma^{-1}$};

\node at (4.5,2) {$=$};
\end{scope} 

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (1,4) -- (3,4);
\draw[line width = 0.45mm, blue] (1,0) -- (3,0);
\draw[thick] (2,4) -- (2,0);

\draw[thick] (1.65,2) -- (2,2);
\node at (2.5,3.5) {$\sigma$};

\end{scope}

\begin{scope}[shift={(12.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (0.5,0) .. controls (0.6,3) and (3.4,3) .. (3.5,0);

\node at (2,2.65) {$\sigma$};

\draw[thick] (0.8,2.1) -- (1.1,1.8);

\node at (5,2) {$=$};

\end{scope}

\begin{scope}[shift={(18.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);
\node at (2,1.25) {$c(\sigma,\sigma^{-1})$};

\end{scope}



\end{tikzpicture}
    \caption{Left: a flip point can be created or absorbed into the boundary at no cost. Right: a boundary $\sigma$-labelled out-cooriented arc evaluates to $c(\sigma,\sigma^{-1})$. Both of these rules are from the table in  Figure~\ref{fig_F22}. }
    \label{fig3_028}
\end{figure}

==> fig3_029.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (0.5,0) .. controls (0.6,2.5) and (3.4,2.5) .. (3.5,0);

\draw[thick] (0.8,1.8) -- (1.1,1.5);
\node at (1.75,2.25) {$\sigma$};

\node at (4.9,2) {$=$};
\end{scope}

\begin{scope}[shift={(5.8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (0.5,0) .. controls (0.6,2.5) and (3.4,2.5) .. (3.5,0);

\draw[thick] (0.35,1) -- (0.7,1);
\node at (0.65,1.50) {$\sigma$};

\draw[thick,fill] (2.15,1.85) arc (0:360:1.5mm);

\draw[thick] (2.90,1) -- (3.25,1);
\node at (3.60,1.85) {$\sigma^{-1}$};

\node at (4.9,2) {$=$};
\end{scope}

\begin{scope}[shift={(11.6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (0.5,0) .. controls (0.6,2.5) and (3.4,2.5) .. (3.5,0);

\draw[thick] (0.35,1) -- (0.7,1);
\node at (0.60,1.50) {$\sigma$};

\draw[thick,fill] (2.15,1.9) arc (0:360:1.5mm);

\draw[thick] (2.90,1) -- (3.25,1);
\node at (3.60,1.85) {$\sigma^{-1}$};

\draw[thick] (2,4) -- (2,1.85);

\draw[thick] (1.65,3) -- (2,3);
\node at (2.5,3) {$1$};

\node at (4.9,2) {$=$};

\end{scope}

\begin{scope}[shift={(17.4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (3,4) -- (3,0);

\draw[thick] (2.65,2) -- (3,2);
\node at (3.5,2) {$1$};

\draw[thick,fill] (1.45,1.8) arc (0:360:1.5mm);
\node at (1.45,1.05) {$c(\sigma,\sigma^{-1})$};

\node at (4.9,2) {$=$};
\end{scope}

\begin{scope}[shift={(23.2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2.5,4);
\draw[line width = 0.45mm, blue] (0,0) -- (2.5,0);

\draw[thick,fill] (1.40,2) arc (0:360:1.5mm);
\node at (1.25,1.25) {$c(\sigma,\sigma^{-1})$};

\end{scope}



\end{tikzpicture}
    \caption{Rule for the arc can be viewed as a special case of the vertex absorption rule, when the upward line out of the vertex is labelled $1\in G$. Lines labelled by the trivial element of $G$ can usually be erased from the diagram. }
    \label{fig3_029}
\end{figure}

==> fig3_030.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (1,0) .. controls (1.1,1.5) and (2.9,1.5) .. (3,0);
\draw[thick] (1.00,1.10) -- (1.30,0.80);
\node at (2.1,0.50) {$\sigma^{-1}$};

\draw[thick] (0.25,0) .. controls (0.35,2.5) and (3.65,2.5) .. (3.75,0);
\draw[thick] (0.7,2.0) -- (1.05,1.60);
\node at (1.25,2.10) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,fill] (2.15,1.35) arc (0:360:1.5mm); 
\node at (2,0.55) {$c(\sigma^{-1},\sigma)$};

\draw[thick] (0.25,0) .. controls (0.35,2.5) and (3.65,2.5) .. (3.75,0);
\draw[thick] (0.7,2.0) -- (1.05,1.60);
\node at (1.25,2.10) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,fill] (2.15,3.50) arc (0:360:1.5mm); 
\node at (2,2.75) {$\sigma(c(\sigma^{-1},\sigma))$};

\draw[thick] (0.50,0) .. controls (0.60,2) and (3.40,2) .. (3.50,0);
\draw[thick] (0.7,1.58) -- (1.05,1.18);
\node at (1.25,1.65) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,fill] (2.15,3.50) arc (0:360:1.5mm); 
\node at (2,2.75) {$\sigma(c(\sigma^{-1},\sigma))$};

\draw[thick,fill] (2.15,1.50) arc (0:360:1.5mm); 
\node at (2,0.75) {$c(\sigma,\sigma^{-1})$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (1,0) .. controls (1.1,1.5) and (2.9,1.5) .. (3,0);
\draw[thick] (1.00,1.10) -- (1.30,0.80);
\node at (2.1,0.50) {$\sigma^{-1}$};

\draw[thick] (0.25,0) .. controls (0.35,2.5) and (3.65,2.5) .. (3.75,0);
\draw[thick] (0.7,2.0) -- (1.05,1.60);
\node at (1.25,2.10) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (1.25,2.25) .. controls (1.35,3) and (2.65,3) .. (2.75,2.25);
\draw[thick] (1.30,3.0) -- (1.50,2.68);
\node at (2.25,3.25) {$1$};

\draw[thick] (0.25,0) .. controls (0.35,2) and (1.15,2) .. (1.25,2.25);
\draw[thick] (0.35,1.8) -- (0.55,1.5);
\node at (0.15,1.25) {$\sigma$};

\draw[thick] (1,0) .. controls (1.05,2) and (1.2,2) .. (1.25,2.25);
\draw[thick] (0.8,0.8) -- (1,0.45);
\node at (1.65,0.40) {$\sigma^{-1}$};

\draw[thick,fill] (1.40,2.25) arc (0:360:1.5mm);
\draw[thick,fill] (2.90,2.25) arc (0:360:1.5mm);

\draw[thick] (2.75,2.25) .. controls (2.80,2) and (2.95,2) .. (3,0);
\draw[thick] (3,0.45) -- (3.2,0.8);
\node at (2.35,1.50) {$\sigma^{-1}$}; 

\draw[thick] (2.75,2.25) .. controls (2.85,2) and (3.65,2) .. (3.75,0);
\draw[thick] (3.45,1.5) -- (3.65,1.8);
\node at (3.85,1.25) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(12,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,fill] (2.15,3.50) arc (0:360:1.5mm); 
\node at (2,2.85) {$c(\sigma,\sigma^{-1})$};

\draw[thick,fill] (2.15,1.35) arc (0:360:1.5mm); 
\node at (2,0.55) {$c(\sigma,\sigma^{-1})$};

\draw[thick] (0.25,0) .. controls (0.35,2.5) and (3.65,2.5) .. (3.75,0);
\draw[thick] (0.7,2.0) -- (1.05,1.60);
\node at (3.85,1.30) {$1$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(18,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);


\draw[thick,fill] (2.15,2.50) arc (0:360:1.5mm); 
\node at (2,1.75) {$2c(\sigma,\sigma^{-1})$};
\end{scope}




\end{tikzpicture}
    \caption{Two ways to compute the evaluation of a pair of concentric arcs at the boundary, with labels $\sigma$ and $\sigma^{-1}$. In the second equality in the bottom row, we use two reductions as in Figure~\ref{fig3_026} on the left, resulting in $c(\sigma,\sigma^{-1})$ floating outside the $1$-line, and another dot floating inside. A $1$-line can be erased. The two computations give the same answer, see \eqref{eq_co_symm}.}
    \label{fig3_030}
\end{figure}

==> fig3_031.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

%\draw[\blueline] (0,0) -- (4,0);

\draw[thick] (2,4) -- (2,2.5);

\draw[thick] (0.5,0) .. controls (0.6,2.) and (1.9,2.5) .. (2,2.5);
\draw[thick] (2,2.5) .. controls (2.1,2.5) and (3.4,2.) .. (3.5,0);

\draw[thick] (1.65,3.25) -- (2,3.25);
\node at (1.15,3.25) {$\sigma\tau$};

\draw[thick] (0.33,1) -- (0.68,1);
\node at (0.5,1.35) {$\sigma$};

\draw[thick] (2.95,1) -- (3.3,1);
\node at (3.5,1.5) {$\tau$};

\node at (5.5,2) {$=$};
\end{scope}    

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (3.5,1.5) -- (3.5,0);

\draw[thick] (0.5,0) .. controls (0.6,3.50) and (3.3,3) .. (3.5,1.5);

\draw[thick] (0.70,2) -- (1.05,2);
\node at (0.75,2.35) {$\sigma$};

\draw[thick] (3.15,1) -- (3.5,1);
\node at (2.75,1) {$\tau$};

\draw[thick] (3.5,4) .. controls (3.4,3.75) and (4,3.50) .. (4,3);
\draw[thick] (4,3) .. controls (4,2.50) and (3.4,1.75) .. (3.5,1.5);

\draw[thick] (3.60,3.25) -- (3.95,3.25);
\node at (3,3.25) {$\sigma\tau$};

\node at (5.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(15.50,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (-1,0) -- (4,0);

\draw[thick] (3.75,4) .. controls (3.5,3) and (4.,2.5) .. (4,2);
\draw[thick] (4,2) .. controls (4.,1.5) and (3.5,1) .. (3.75,0);

\draw[thick] (3.32,3.5) -- (3.67,3.5);
\node at (2.8,3.5) {$\sigma\tau$};

\draw[thick] (-0.75,0) .. controls (-0.65,4) and (3.15,4) .. (3.25,0);
\draw[thick] (-0.60,2) -- (-0.25,2);
\node at (-0.25,2.5) {$\sigma$};

\draw[thick,fill] (1.50,1.35) arc (0:360:1.5mm);
\node at (1.25,0.75) {$-c(\sigma^{-1},\sigma\tau)$};

\end{scope}

\begin{scope}[shift={(5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-2.5,2) {$=$};

\draw[line width = 0.45mm, blue] (-1,0) -- (4.5,0);

\draw[thick] (3.75,4) -- (3.75,0);

\draw[thick] (3.4,3) -- (3.75,3);
\node at (3.15,3.75) {$\sigma\tau$};

\draw[thick,fill] (1.40,3.25) arc (0:360:1.5mm);
\node at (1.15,2.50) {$-\sigma(c(\sigma^{-1},\sigma\tau))$};

\draw[thick,fill] (1.50,1.35) arc (0:360:1.5mm);
\node at (1.25,0.55) {$c(\sigma,\sigma^{-1})$};

\node at (6.0,2) {$=$};
\end{scope}

\begin{scope}[shift={(13,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3.50,4) -- (3.50,0);

\draw[thick] (3.15,3) -- (3.50,3);
\node at (2.85,3.75) {$\sigma\tau$};

\draw[thick,fill] (1.75,2.00) arc (0:360:1.5mm);
\node at (1.50,1.25) {$c(\sigma,\tau)$};

\end{scope}


\end{tikzpicture}
    \caption{Reduction along the $\tau$-line gives the same answer as Figure~\ref{fig3_026} on the left. Plugging $(\sigma,\sigma^{-1},\sigma\tau)$ in place of $(\sigma,\tau,\gamma)$ in \eqref{eq_cocondition_2} implies the last equality above. }
    \label{fig3_031}
\end{figure}

==> fig3_032.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (0.5,0) -- (2,2);
\draw[thick] (2,2) -- (3.5,0);

\draw[thick] (2,4) -- (2,2);

\draw[thick] (1.65,3) -- (2,3);
\node at (2.8,3) {$\sigma\tau\gamma$};

\draw[thick] (1.4,1.22) -- (2.2,0);

\draw[thick] (1.40,1.65) -- (1.75,1.65);

\draw[thick] (0.60,0.6) -- (0.95,0.6);
\draw[thick] (1.45,0.6) -- (1.80,0.6);
\draw[thick] (2.70,0.6) -- (3.05,0.6);

\node at (1.25,2) {$\sigma\tau$};

\node at (0.5,-0.40) {$\sigma$};
\node at (2.2,-0.40) {$\tau$};
\node at (3.6,-0.40) {$\gamma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (0.5,0) -- (2,2);
\draw[thick] (2,2) -- (3.5,0);

\draw[thick] (2,4) -- (2,2);

\draw[thick] (1.65,3) -- (2,3);
\node at (2.8,3) {$\sigma\tau\gamma$};

\draw[thick] (0.60,0.6) -- (0.95,0.6);
\draw[thick] (2.70,0.6) -- (3.05,0.6);

\draw[thick,fill] (0.85,3) arc (0:360:1.5mm);
\node at (0.85,2.25) {$c(\sigma,\tau)$};

\node at (0.5,-0.40) {$\sigma\tau$};
\node at (3.6,-0.40) {$\gamma$};

\node at (5,2) {$=$};    
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3.5,0) -- (3.5,4);
\draw[thick] (3.15,3) -- (3.5,3);

\draw[thick,fill] (1.65,3.5) arc (0:360:1.5mm);
\node at (1.5,2.75) {$c(\sigma,\tau)$};

\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.5,0.75) {$c(\sigma\tau,\gamma)$};

\node at (4.5,3) {$\sigma\tau\gamma$};

\end{scope}
    
\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,5) {\rotatebox[origin=c]{90}{$=$}};

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (0.5,0) -- (2,2);
\draw[thick] (2,2) -- (3.5,0);

\draw[thick] (2,4) -- (2,2);

\draw[thick] (1.65,3) -- (2,3);
\node at (2.8,3) {$\sigma\tau\gamma$};

\draw[thick] (2.65,1.10) -- (1.8,0);

\draw[thick] (2.03,1.50) -- (2.38,1.50);

\draw[thick] (0.60,0.6) -- (0.95,0.6);
\draw[thick] (1.90,0.6) -- (2.25,0.6);
\draw[thick] (2.70,0.6) -- (3.05,0.6);

\node at (2.7,1.7) {$\tau\gamma$};

\node at (0.5,-0.40) {$\sigma$};
\node at (1.8,-0.40) {$\tau$};
\node at (3.6,-0.40) {$\gamma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (2,4) -- (2,2.5);
\draw[thick] (0.5,0) .. controls (0.6,2) and (1.9,2.5) .. (2,2.5);
\draw[thick] (2,2.5) .. controls (2.1,2.5) and (3.4,2) .. (3.5,0);

\draw[thick] (1.65,3.5) -- (2,3.5);
\node at (2.75,3.35) {$\sigma\tau\gamma$};

\draw[thick] (0.33,1) -- (0.68,1);
\draw[thick] (2.95,1) -- (3.30,1);

\node at (0.5,-0.40) {$\sigma$};
\node at (3.5,-0.40) {$\tau\gamma$};

\draw[thick,fill] (2.15,1.10) arc (0:360:1.5mm);
\node at (2,0.60) {$c(\tau,\gamma)$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(12,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3,4) -- (3,2.5);

\draw[thick] (2.65,3.5) -- (3,3.5);
\node at (3.75,3.35) {$\sigma\tau\gamma$};

\draw[thick] (2.25,0) .. controls (2.35,2) and (2.9,2.5) .. (3,2.5);
\draw[thick] (3,2.5) .. controls (3.1,2.5) and (3.65,2) .. (3.75,0);

\draw[thick] (2.00,1) -- (2.35,1);
\draw[thick] (3.30,1) -- (3.65,1);

\node at (2.25,-0.40) {$\sigma$};
\node at (3.75,-0.40) {$\tau\gamma$};

\draw[thick,fill] (1.60,3) arc (0:360:1.5mm);
\node at (1.20,2.50) {$c(\tau,\gamma)$};

\draw[thick] (2.45,2.62) arc (0:360:1.25 and 0.75);
\draw[thick] (0.75,3.7) -- (0.95,3.35);
\node at (1.20,3.75) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(18,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3.5,4) -- (3.5,0);
\draw[thick] (3.15,3) -- (3.5,3);

\node at (3.5,-0.40) {$\sigma\tau\gamma$};

\draw[thick,fill] (1.75,3.25) arc (0:360:1.5mm);
\node at (1.35,2.75) {$\sigma(c(\tau,\gamma))$};

\draw[thick,fill] (1.75,1.25) arc (0:360:1.5mm);
\node at (1.35,0.75) {$c(\sigma,\tau\gamma)$};

\end{scope}
    
\end{tikzpicture}

    \caption{Associativity of merging (or splitting) of $G$-lines near the boundary is equivalent to the 2-cocycle condition \eqref{eq_cocondition_2}. Vertical equality on the left is the associativity relation \eqref{fig3_011}.  }
    \label{fig3_032}
\end{figure}

==> fig3_033.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick,decorate,decoration={coil,segment length=4pt}] (3,0) -- (3,4);
\draw[thick] (2.35,3) -- (3,3);

\node at (2,4.5) {new};
\node at (3,-0.40) {$\sigma$};

\node at (5,2) {$=$};
\end{scope} 

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3,0) -- (3,4);
\draw[thick] (2.5,3) -- (3,3);

\node at (2,4.5) {old};
\draw[thick,fill] (1.65,2.5) arc (0:360:1.5mm);
\node at (1.5,1.75) {$b(\sigma)$};
\node at (3,-0.40) {$\sigma$};
\end{scope}


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick,decorate,decoration={coil,segment length=4pt}] (3,0) -- (3,4);
\draw[thick] (3,3) -- (3.65,3);

\node at (2,4.5) {new};
\node at (3,-0.40) {$\sigma$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3,0) -- (3,4);
\draw[thick] (3,3) -- (3.5,3);

\node at (2,4.5) {old};
\draw[thick,fill] (1.65,2.5) arc (0:360:1.5mm);
\node at (1.5,1.75) {$b(\sigma^{-1})$};
\node at (3,-0.40) {$\sigma$};
\end{scope}

\begin{scope}[shift={(7,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (2,4.5) {new};
\node at (2.9,3.5) {$\sigma\tau$};
\node at (0.5,-0.40) {$\sigma$};
\node at (3.5,-0.40) {$\tau$};
\draw[thick,decorate,decoration={coil,segment length = 4pt}] (2,2) -- (2,4);
\draw[thick] (1.35,3) -- (2,3);

\draw[thick,decorate,decoration={coil,segment length=4pt}] (0.5,0) -- (2,2);
\draw[thick,decorate,decoration={coil,segment length=4pt}] (2,2) -- (3.5,0);

\node at (5,2) {$=$};
\draw[thick] (0.50,1) -- (1.2,1);
\draw[thick] (2.2,1) -- (2.85,1);
\end{scope}

\begin{scope}[shift={(13,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (2,4.5) {new};
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick,decorate,decoration={coil,segment length=4pt}] (3,0) -- (3,4);
\node at (3.9,3.5) {$\sigma\tau$};

\draw[thick] (2.35,3) -- (3,3);

\draw[thick,fill] (1.65,2.25) arc (0:360:1.5mm);
\node at (1.5,1.50) {$c'(\sigma,\tau)$};
\end{scope}


\end{tikzpicture}
    \caption{Top row: twisting diagrammatical calculus at the boundary by rescaling at each boundary point of the network. Bottom row: new cocycle $c'(\sigma,\tau)$, computed in the next figure.  
    }
    \label{fig3_033}
\end{figure}

==> fig3_034.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (2,4.65) {new};
\node at (2.9,3.5) {$\sigma\tau$};
\node at (0.5,-0.40) {$\sigma$};
\node at (3.5,-0.40) {$\tau$};
\draw[thick,decorate,decoration={coil,segment length = 4pt}] (2,2) -- (2,4);
\draw[thick] (1.35,3) -- (2,3);

\draw[thick,decorate,decoration={coil,segment length=4pt}] (0.5,0) -- (2,2);
\draw[thick,decorate,decoration={coil,segment length=4pt}] (2,2) -- (3.5,0);

\node at (5.5,2) {$=$};
\draw[thick] (0.50,1) -- (1.2,1);
\draw[thick] (2.2,1) -- (2.85,1);
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\node at (2,4.65) {old};
\node at (0.5,-0.40) {$\sigma$};
\node at (3.5,-0.40) {$\tau$};
\node at (2.8,3.5) {$\sigma\tau$};

\draw[thick] (2,2) -- (2,4);
\draw[thick] (1.65,3) -- (2,3);

\draw[thick,fill] (0.85,3.25) arc (0:360:1.5mm);
\node at (0.70,2.50) {$b(\sigma)$};

\draw[thick] (0.5,0) .. controls (0.6,1.5) and (1.9,2) .. (2,2);
\draw[thick] (2,2) .. controls (2.1,2) and (3.4,1.5) .. (3.5,0);

\draw[thick] (0.45,1) -- (0.8,1);

\draw[thick] (2.85,1) -- (3.2,1);

\draw[thick,fill] (2.10,1.15) arc (0:360:1.5mm);
\node at (2,0.50) {$b(\tau)$};

\node at (5.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3,2) -- (3,4);
\draw[thick] (2.25,0) .. controls (2.35,1.5) and (2.9,2) .. (3,2);
\draw[thick] (3,2) .. controls (3.1,2) and (3.65,1.5) .. (3.75,0);
\node at (2.25,-0.40) {$\sigma$};
\node at (3.75,-0.40) {$\tau$};

\node at (3.8,3.5) {$\sigma\tau$};

\draw[thick,fill] (1.15,3.50) arc (0:360:1.5mm);
\node at (1,2.75) {$b(\sigma)$};

\draw[thick,fill] (1.15,1.15) arc (0:360:1.5mm);
\node at (1,0.50) {$\sigma(b(\tau))$};

\draw[thick] (2.65,3) -- (3,3);
\draw[thick] (3.25,1) -- (3.60,1);
\draw[thick] (2.05,1) -- (2.40,1);

\end{scope}

\begin{scope}[shift={(7,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1.5,2) {$=$};

\node at (2,4.65) {old};
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\draw[thick] (3,0) -- (3,4);

\draw[thick] (2.65,3) -- (3,3);

\node at (3.8,3.5) {$\sigma\tau$};

\draw[thick,fill] (1.25,4) arc (0:360:1.5mm);
\node at (1,3.45) {$b(\sigma)$};

\draw[thick,fill] (1.25,2.60) arc (0:360:1.5mm);
\node at (1,1.90) {$\sigma(b(\tau))$};

\draw[thick,fill] (1.25,1.00) arc (0:360:1.5mm);
\node at (1,0.45) {$c(\sigma,\tau)$};

\node at (5.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(14.25,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.65) {new};
\draw[line width = 0.45mm, blue] (-0.5,0) -- (4,0);

\draw[thick,decorate,decoration={coil,segment length=4pt}] (3,0) -- (3,4);
\node at (3.8,3.5) {$\sigma\tau$};
\draw[thick] (2.35,2) -- (3,2);

\begin{scope}[shift={(-0.15,0)}]
\draw[thick,fill] (0.15,3.50) arc (0:360:1.5mm);
\node at (1.05,3.50) {$b(\sigma)$};

\draw[thick,fill] (0.15,2.50) arc (0:360:1.5mm);
\node at (1.5,2.50) {$\sigma(b(\tau))$};

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\node at (1.35,1.5) {$c(\sigma,\tau)$};

\draw[thick,fill] (0.15,0.5) arc (0:360:1.5mm);
\node at (1.35,0.5) {$-b(\sigma\tau)$};
\end{scope}


\end{scope}




\end{tikzpicture}
    \caption{Computation of the cocycle value $c'(\sigma,\tau)$, also see Figure~\ref{fig3_033} bottom row. The value is equal to the sum of labels of the four dots in the last diagram. This results in the formula \eqref{eq_coc_change}. }
    \label{fig3_034}
\end{figure}

==> fig4_018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin, yellow] (0,0) grid (5,5);
%\draw[thin,pink] (5,0) grid (10,5);

\draw[thick,dashed] (0,5) -- (10,5);
\draw[thick,dashed] (0,0) -- (10,0);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.5,2) and (5.5,2) .. (6,0)};

\draw[thick,postaction={decorate}] (4,0) .. controls (4.5,2) and (5.75,2.5) .. (6,3);

\draw[thick,postaction={decorate}] (8,0) .. controls (7.5,2) and (6.25,2.5) .. (6,3);

\draw[thick,postaction={decorate}] (6,3) -- (6,5);

\draw[thick,postaction={decorate}] (4,5) .. controls (4.5,3) and (7.5,3) .. (8,5);

\draw[line width=0.50mm,red] (2.5,1.00) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.4,1.25) and (2.1,3) .. (2,5)};

\node at (8,4.2) {$d$};

\draw[line width=0.50mm,red] (1.7,0.7) -- (2.2,0.6);
\draw[line width=0.50mm,red] (5.70,0.8) -- (6.2,1.1);

\draw[line width=0.50mm,red] (2,4) -- (2.5,4);
\draw[line width=0.50mm,red] (1.8,2) -- (2.3,2);

\draw[thick,fill,red] (2.3,3) arc (0:360:1.5mm);

\node at (1.2,0.45) {$ec$};
\node at (2.65,2) {$e$};

\node at (3.75,2) {$c$};
\node at (6.2,0.40) {$c$};

\node at (5,2.7) {$ac$};

\node at (1.40,4) {$e^{-1}$};
\node at (7.80,1.4) {$b$};

\node at (2,5.65) {$Y_{e^{-1}}^-$};
\node at (4,5.65) {$X_d^-$};
\node at (6,5.65) {$X_{ac+b}^+$};
\node at (8,5.65) {$X_d^+$};


\node at (2,-0.65) {$Y_{ec}^+$};
\node at (4,-0.65) {$X_a^+$};
\node at (6,-0.65) {$Y_c^-$};
\node at (8,-0.65) {$X_b^+$};


\node at (3,5.65) {$\otimes$};
\node at (5,5.65) {$\otimes$};
\node at (7,5.65) {$\otimes$};

\node at (3,-0.65) {$\otimes$};
\node at (5,-0.65) {$\otimes$};
\node at (7,-0.65) {$\otimes$};

\end{scope}


\end{tikzpicture}
    \caption{Example of a morphism in $\Catthree$. It is given by a monoidal composition of generating morphisms.}
    \label{fig4_018}
\end{figure}

==> fig4_018b.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin, yellow] (0,0) grid (5,5);
%\draw[thin,pink] (5,0) grid (10,5);

\draw[thick,dashed] (0,5) -- (10,5);
\draw[thick,dashed] (0,0) -- (10,0);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.5,2) and (5.5,2) .. (6,0)};

\draw[thick,postaction={decorate}] (4,0) .. controls (4.5,2) and (5.75,2.5) .. (6,3);

\draw[thick,postaction={decorate}] (8,0) .. controls (7.5,2) and (6.25,2.5) .. (6,3);

\draw[thick,postaction={decorate}] (6,3) -- (6,5);

\draw[thick,postaction={decorate}] (4,5) .. controls (4.5,3) and (7.5,3) .. (8,5);

\draw[line width=0.50mm,red] (2.5,1.00) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.4,1.25) and (2.1,3) .. (2,5)};

\node at (8,4.2) {$d$};

\draw[line width=0.50mm,red] (1.7,0.7) -- (2.2,0.6);
\draw[line width=0.50mm,red] (5.70,0.8) -- (6.2,1.1);

\draw[line width=0.50mm,red] (2,4) -- (2.5,4);
\draw[line width=0.50mm,red] (1.8,2) -- (2.3,2);

\draw[thick,fill,red] (2.3,3) arc (0:360:1.5mm);

\node at (1.2,0.45) {$ec$};
\node at (2.65,2) {$e$};

\node at (3.75,2) {$c$};
\node at (6.2,0.40) {$c$};

\node at (5,2.7) {$ac$};

\node at (1.40,4) {$e^{-1}$};
\node at (7.80,1.4) {$b$};

\node at (2,5.65) {$Y_{e^{-1}}^-$};
\node at (4,5.65) {$X_d^-$};
\node at (6,5.65) {$X_{ac+b}^+$};
\node at (8,5.65) {$X_d^+$};


\node at (2,-0.65) {$Y_{ec}^+$};
\node at (4,-0.65) {$X_a^+$};
\node at (6,-0.65) {$Y_c^-$};
\node at (8,-0.65) {$X_b^+$};


\node at (3,5.65) {$\otimes$};
\node at (5,5.65) {$\otimes$};
\node at (7,5.65) {$\otimes$};

\node at (3,-0.65) {$\otimes$};
\node at (5,-0.65) {$\otimes$};
\node at (7,-0.65) {$\otimes$};

\draw[thick,fill] (0.85,2.3) arc (0:360:1.5mm);
\node at (0.2,2.3) {$x$};

\draw[thick,fill] (3.6,0.7) arc (0:360:1.5mm);
\node at (3,0.7) {$y$};

\draw[thick,fill] (8.1,2.8) arc (0:360:1.5mm);
\node at (7.5,2.8) {$z$};

\end{scope}


\end{tikzpicture}
    \caption{A morphism $\gamma'$ in $\CattwoR$ extending the morphism $\gamma$ in $\CatoneR$ shown in Figure~\ref{fig4_018}. The invariant $\jmath(\gamma')$ is given in \eqref{eq_jmath_prime}.}
    \label{fig4_018b}
\end{figure}

==> fig4_019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin, yellow] (0,0) grid (5,6);
%\draw[thin,pink] (5,0) grid (10,6);
%\draw[thin, yellow] (10,0) grid (15,6);
%\draw[thin,pink] (15,0) grid (18,6);

\node at (0,3) {$\gamma$};

\draw[thick,dashed] (1,6) -- (17,6);
\draw[thick,dashed] (1,0) -- (17,0);

\draw[thick,postaction={decorate}] (6,0) -- (6,2);

\draw[thick,postaction={decorate}] (12,0) -- (12,2);

\draw[line width=0.50mm,red] (9,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (9,1.25)};

\draw[thick,postaction={decorate}] (6,2) .. controls (5.5,2.5) and (5,4) .. (3,6);

\draw[thick,postaction={decorate}] (6,2) .. controls (6.5,2.5) and (7,3) .. (9,3.5);

\draw[thick,postaction={decorate}] (12,2) .. controls (11.5,2.5) and (11,3) .. (9,3.5);

\draw[thick,postaction={decorate}] (12,2) .. controls (12.5,2.5) and (13,4) .. (15,6);

\draw[thick,postaction={decorate}] (9,3.5) -- (9,6);

\draw[line width=0.50mm,red] (9,1.25) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (8.5,1.5) and (8,1.75) .. (6,6)};

\draw[line width=0.50mm,red] (9,1.25) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (9.5,1.5) and (10,1.75) .. (12,6)};

\draw[line width=0.50mm,red] (6.0,4.65) -- (6.5,4.65);
\draw[line width=0.50mm,red] (10.90,4.50) -- (11.4,4.50);
\draw[line width=0.50mm,red] (8.5,0.75) -- (9,0.75);

\node at (4.8,0.65) {$a_1+a_2$};
\node at (4.35,3.75) {$a_1$};

\node at (9.75,0.65) {$c_1c_2$};
\node at (6.85,2.2) {$a_2$};

\node at (13.60,0.75) {$c_2^{-1}a_3+a_4$};

\node at (14.1,4.25) {$a_4$};

\node at (6.90,4.9) {$c_1$};
\node at (12.25,5.2) {$c_2$};

\node at (11.75,3.35) {\rotatebox[origin=c]{60}{$c_2^{-1}a_3$}};
\node at (10,3.65) {$a_3$};

\node at (9.0,2.75) {\rotatebox[origin=c]{-35}{$c_1^{-1}a_2$}};

\node at (9.3,6.90) {$c_1^{-1}a_2+a_3$};

\node at (9,-1.5) {$\jmath(\gamma)=-\langle a_1, a_2\rangle + c_1 \langle c_1^{-1}a_2,a_3\rangle - c_1 c_2 \langle c_2^{-1}a_3,a_4\rangle$};
\node at (9.13,-2.5) {$=-\langle a_1,a_2\rangle 
+ \langle a_2,c_1a_3\rangle - \langle c_1 a_3,c_1c_2a_4\rangle$};

\end{scope}


\end{tikzpicture}
    \caption{Computing element $\jmath(\gamma)\in J(\kk)\cong\beta(\kk)$ associated to a morphism $\gamma$. Each vertex of the additive lines network contributes a signed symbol acted upon by an element of $\kk^{\times}$. Additive lines are shown as thin black lines; the additive network has three vertices in this example.  }
    \label{fig4_019}
\end{figure}


==> fig4_020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,-0.5) {$X_a^+$};
\node at (2.75,-0.5) {$X_a^-$};

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.50,2.5) and (2.5,2.5) .. (2.75,0);
\node at (0.25,1.25) {$a$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,3.5) {$X_a^-$};
\node at (2.75,3.5) {$X_a^+$};

\draw[thick,postaction={decorate}] (0.25,3) .. controls (0.50,0.5) and (2.5,0.5) .. (2.75,3);
\node at (0.25,1.75) {$a$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,-0.5) {$X_a^-$};
\node at (2.75,-0.5) {$X_a^+$};

\draw[thick,postaction={decorate}] (2.75,0) .. controls (2.5,2.5) and (0.50,2.5) .. (0.25,0);
\node at (2.75,1.25) {$a$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,3.5) {$X_a^+$};
\node at (2.75,3.5) {$X_a^-$};

\draw[thick,postaction={decorate}] (2.75,3) .. controls (2.50,0.5) and (0.5,0.5) .. (0.25,3);
\node at (2.75,1.75) {$a$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,-0.5) {$Y_c^+$};
\node at (2.75,-0.5) {$Y_c^-$};

\draw[line width=0.50mm,red] (0.25,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.50,2.5) and (2.5,2.5) .. (2.75,0)};
\draw[line width=0.50mm,red] (0.05,1.25) -- (0.55,1.25);
\node at (0.45,1.75) {$c$};
\end{scope}

\begin{scope}[shift={(6,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,3.5) {$Y_c^-$};
\node at (2.75,3.5) {$Y_c^+$};

\draw[line width=0.50mm,red] (0.25,3) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.50,0.5) and (2.5,0.5) .. (2.75,3)};
\draw[line width=0.50mm,red] (0.4,2) -- (0.9,2);
\node at (0.2,1.60) {$c$};
\end{scope}

\begin{scope}[shift={(12,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,-0.5) {$Y_c^-$};
\node at (2.75,-0.5) {$Y_c^+$};

\draw[line width=0.50mm,red] (2.75,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.5,2.5) and (0.50,2.5) .. (0.25,0)};
\draw[line width=0.50mm,red] (0.4,1) -- (0.9,1);
\node at (2.7,1.50) {$c$};
\end{scope}

\begin{scope}[shift={(18,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (0.25,3.5) {$Y_c^+$};
\node at (2.75,3.5) {$Y_c^-$};

\draw[line width=0.50mm,red] (2.75,3) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.50,0.5) and (0.5,0.5) .. (0.25,3)};
\draw[line width=0.50mm,red] (0.15,1.5) -- (0.65,1.5);
\node at (2.8,1.75) {$c$};
\end{scope}

\end{tikzpicture}
    \caption{ Pivotal structure morphisms in $\Catone$ with $X^-_a$ the dual of $X^+_a$ and $Y^-_{c}$ the dual of $Y^+_c$.
    %We switch to $c^{-1}$ in vertical morphisms. Bottom right morphism in Figure 4.1.1. It is a morphism Y^+_c to Y^-_{c^{-1}}.
    }
    \label{fig4_020}
\end{figure}

==> fig4_021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (1.5,2.75) .. controls (1.3,2.75) and (0.45,3) .. (0.25,4);
\draw[thick,postaction={decorate}] (1.5,2.75) .. controls (1.7,2.75) and (2.55,3) .. (2.75,4);

\draw[thick,postaction={decorate}] (1.5,1.25) -- (1.5,2.75);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.45,1) and (1.3,1.25) .. (1.5,1.25);
\draw[thick,postaction={decorate}] (2.75,0) .. controls (2.55,1) and (1.7,1.25) .. (1.5,1.25);

\node at (0.25,4.4) {$a$};
\node at (2.75,4.4) {$b$};

\node at (2.43,2) {$a+b$};

\node at (0.25,-0.4) {$a$};
\node at (2.75,-0.4) {$b$};

\node at (4,2) {$=$};
\end{scope}


\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (2,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,postaction={decorate}] (0.35,0) -- (0.35,4);
\draw[thick,postaction={decorate}] (1.65,0) -- (1.65,4);

\node at (0.35,-0.4) {$a$};
\node at (1.65,-0.4) {$b$};
\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,0.75);

\draw[thick,postaction={decorate}] (1.5,3.25) -- (1.5,4);

\draw[thick,postaction={decorate}] (1.5,0.75) .. controls (0.5,1.15) and (0.5,2.85) .. (1.5,3.25);

\draw[thick,postaction={decorate}] (1.5,0.75) .. controls (2.5,1.15) and (2.5,2.85) .. (1.5,3.25);

\node at (0.4,1.5) {$a$};
\node at (2.6,1.5) {$b$};

\node at (1.5, 4.4) {$a+b$};
\node at (1.5,-0.4) {$a+b$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,4);
\node at (1.5, 4.4) {$a+b$};
\node at (1.5,-0.4) {$a+b$};

\end{scope}


\end{tikzpicture}
    \caption{Another skein relation (cancellation moves), cf. Figure~\ref{fig3_009}.}
    \label{fig4_021}
\end{figure}

==> fig4_022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.70 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[thick,dashed] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (3,0) .. controls (2.8,1.75) and (1.35,0.25) .. (1.25,2.75);

\draw[thick,postaction={decorate}] (4,0) .. controls (3.75,2.5) and (2.25,2.5) .. (1.25,2.75);

\draw[thick,postaction={decorate}] (1.25,2.75) .. controls (1.15,3) and (1.1,3) .. (1,4);

\node at (3,-0.4) {$a_1$};
\node at (4,-0.4) {$a_2$};

\node at (0.40,4.4) {$c(a_1+a_2)$};

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};

\draw[line width=0.50mm,red] (2,3.25) -- (2.5,3.25);
\draw[line width=0.50mm,red] (1.5,0.65) -- (2,0.65);
\draw[thick,fill,red] (2.15,2) arc (0:360:1.5mm);

\node at (3.1,3.35) {$c^{-1}$};
\node at (1.2,0.65) {$c$};

\node at (6.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[thick,dashed] (0,0) -- (5,0);

\draw[thick,postaction={decorate}] (3,0) .. controls (3.1,1.75) and (3.3,1.75) .. (3.5,2);

\draw[thick,postaction={decorate}] (4,0) .. controls (3.9,1.75) and (3.7,1.75) .. (3.5,2);

\draw[thick,postaction={decorate}] (3.5,2) .. controls (3,3) and (1.5,1.5) .. (1,4);

\node at (3,-0.4) {$a_1$};
\node at (4,-0.4) {$a_2$};

\node at (0.40,4.4) {$c(a_1+a_2)$};

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};

\draw[line width=0.50mm,red] (2,3.25) -- (2.5,3.25);
\draw[line width=0.50mm,red] (1.5,1.00) -- (2,1.00);
\draw[thick,fill,red] (2.15,2) arc (0:360:1.5mm);

\node at (3.1,3.35) {$c^{-1}$};
\node at (1.2,1.00) {$c$};

\end{scope}



\end{tikzpicture}
    \caption{Moving an additive vertex past a co-orientation reversal point.}
    \label{fig4_022}
\end{figure}

==> fig4_023.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick,dashed] (-1,6) -- (6,6);
\draw[thick,dashed] (-1,0) -- (6,0);

\node at (-2.5,3) {$\gamma_1:$};

\draw[thick,postaction={decorate}] (1,0) .. controls (1.1,1.5) and (1.9,1.9) .. (2,2);

\draw[thick,postaction={decorate}] (3.03,0.5) .. controls (2.83,1.5) and (2.1,1.9) .. (2,2);

\draw[thick,postaction={decorate}] (5,0) .. controls (4.9,1.5) and (4.1,1.9) .. (4,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,3);

\draw[thick,postaction={decorate}] (2,3) .. controls (2.5,4) and (4.5,3) .. (5,6);

\draw[thick,postaction={decorate}] (2,3) .. controls (1.75,5) and (1.1,3.5) .. (1,6);

\draw[thick,postaction={decorate}] (1.4,4.35) .. controls (1.9,4.85) and (2.75,4) .. (3,6);

\draw[thick,postaction={decorate}] (3,0) .. controls (3,3) and (5,2) .. (4.3,4.3);

\draw[thick,postaction={decorate}] (4,2) .. controls (3.75,2.25) and (3.2,3) .. (2.75,5.05);

\node at (1,-0.4) {$a_1$};
\node at (3,-0.4) {$a_2$};
\node at (5,-0.4) {$a_3$};

\node at (1,6.4) {$a_1$};
\node at (3,6.4) {$a_2$};
\node at (5,6.4) {$a_3$};

\node at (2.4,1) {$a_4$};

\node at (0.90,2.30) {$a_1+a_4$};
\node at (5.55,3.5) {$a_2-a_4$};

\node at (0.10,3.65) {$a_1+a_2-a_3$};

%\node at (4.05,1) {\rotatebox[origin=c]{-55}{$a_2-a_4$}};



\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick] (0,2) rectangle (3,4);
\node at (1.5,3) {$\gamma_1$};
\node at (-1.5,3) {$\widehat{\gamma_1}:$};

\draw[thick] (2.5,4) .. controls (3,5) and (4,5) .. (4.5,4);
\draw[thick] (1.5,4) .. controls (2,6) and (5,6) .. (5.5,4);
\draw[thick] (0.5,4) .. controls (1,7) and (6,7) .. (6.5,4);

\draw[thick] (2.5,2) .. controls (3,1) and (4,1) .. (4.5,2);
\draw[thick] (1.5,2) .. controls (2,0) and (5,0) .. (5.5,2);
\draw[thick] (0.5,2) .. controls (1,-1) and (6,-1) .. (6.5,2);

\draw[thick,postaction={decorate}] (4.5,4) .. controls (4.75,3.5) and (4.75,2.5) .. (4.5,2);

\draw[thick,postaction={decorate}] (5.5,4) .. controls (5.65,3.5) and (5.65,2.5) .. (5.5,2);

\draw[thick,postaction={decorate}] (6.5,4) .. controls (6.6,3.5) and (6.6,2.5) .. (6.5,2);
\end{scope}

\end{tikzpicture}
    \caption{Left: a braid-like network $\gamma_1$. Not shown weights for the remaining two edges are $a_2-a_3$ and $a_3+a_4-a_2$.  Right: its closure (network $\gamma_1$ is shown as a box).}
    \label{fig4_023}
\end{figure}

==> fig4_024.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.45 with {\arrow{>}}}]
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.3,4.5) {$I$};

\node at (-1,4) {$1$};
\draw[thick,postaction={decorate}] (0,4) -- (2.25,3);

\draw[thick,postaction={decorate}] (2.25,3) -- (1.75,0);

\draw[thick,postaction={decorate}] (2.25,3) -- (3.5,0);

\draw[thick,postaction={decorate}] (5.5,0.5) -- (0.5,5.5);

\node at (0.75,1.50) {$\times$};
\node at (0.25,1.00) {$p_0$};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,4) {$2$};

\draw[thick,postaction={decorate}] (0,4) -- (2.25,3);

\draw[thick,postaction={decorate}] (2.25,3) -- (1.75,0);

\draw[thick,postaction={decorate}] (2.25,3) -- (3.5,0);

\draw[thick,postaction={decorate}] (5.5,0) -- (-1,1.5);

\draw[thick,postaction={decorate}] (-1,1.5) -- (3.75,2.5);

\draw[thick,postaction={decorate}] (3.75,2.5) -- (2.3,4.1);

\draw[thick,postaction={decorate}] (2.3,4.1) -- (0.5,0.25);

\draw[thick,postaction={decorate}] (0.5,0.25) -- (0.25,5);

\node at (0.75,1.50) {$\times$};

\end{scope}


\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,4) {$3$};


\draw[thick,postaction={decorate}] (0,4) -- (2.25,3);

\draw[thick,postaction={decorate}] (2.25,3) -- (1.75,0);

\draw[thick,postaction={decorate}] (2.25,3) -- (3.5,0);

\draw[thick,postaction={decorate}] (5,0.25) -- (-1,1.5);

\draw[thick,postaction={decorate}] (-1,1.5) -- (3.75,2.5);

\draw[thick,postaction={decorate}] (3.75,2.5) -- (5,2);

\draw[thick,postaction={decorate},dotted] (5,2) .. controls (6,1) and (6,0) .. (4,-1);

\draw[thick,postaction={decorate},dotted] (4,-1) .. controls (3,-1.5) and (0,-1.5) .. (-1,-1);

\draw[thick,postaction={decorate},dotted] (-1,-1) .. controls (-2.5,0) and (-2.5,4) .. (-1.5,5);

\draw[thick,postaction={decorate},dotted] (-1.5,5) .. controls (-1,6) and (0,6) .. (1.5,5.5);

\draw[thick,postaction={decorate}] (1.5,5.5) -- (2.3,4.1);

\draw[thick,postaction={decorate}] (2.3,4.1) -- (0.5,0.25);

\draw[thick,postaction={decorate}] (0.5,0.25) -- (0.25,5);

\node at (0.75,1.50) {$\times$};


\end{scope}





\end{tikzpicture}
    \caption{ Counterclockwise  interval $I$ is broken into subintervals $I_i$. If the triangle with base $I_i$ and vertex $p_0$ does not contain merge or split vertices, $I_i$ is converted into a zigzag that wraps around $p_0$ clockwise. These transformations $1\Rightarrow 2$ in the Figure create pairs of intersections via ``Reidemeister II'' moves as in Figure~\ref{fig5_103} top right and do not change $\jmath$. Subintervals $I_i$ with a merge or split vertex in the corresponding triangle are converted into ``outside'' paths that go around $p_0$ clockwise (transformations $2\Rightarrow 3$ in the Figure). Likewise, $\jmath$ is not changed by these transformations. Doing these sequentially for all counterclockwise intervals results in a braid-like closed diagram. Minor details are left to the reader. }
    \label{fig4_024}
\end{figure}

==> fig4_025.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65,decoration={
    markings,
    mark=at position 0.65 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (14,4);

\draw[thick,dashed] (0,4) -- (14,4);
\draw[thick,dashed] (0,0) -- (14,0);

\draw[thick,postaction={decorate}] (1,0) -- (1,4);
\draw[thick,postaction={decorate}] (3,0) -- (3,4);
\draw[thick,postaction={decorate}] (5,0) -- (5,4);
\draw[thick,postaction={decorate}] (7,0) -- (7,4);
\draw[thick,postaction={decorate}] (9,0) -- (9,4);

\node at (11,2) {$\cdots$};
\node at (11,-0.4) {$\cdots$};

\draw[thick,postaction={decorate}] (13,0) -- (13,4);

\node at (1,-0.4) {$a_1$};
\node at (3,-0.4) {$a_2$};
\node at (5,-0.4) {$a_3$};
\node at (7,-0.4) {$a_4$};
\node at (9,-0.4) {$a_5$};
\node at (13,-0.4) {$a_k$};

\draw[thick,postaction={decorate}] (3,1) -- (1,2);
\node at (2,1) {$0$};

\draw[thick,postaction={decorate}] (3,1.5) -- (5,3);
\node at (4,1.70) {$0$};

\draw[thick,postaction={decorate}] (7,1) -- (9,3);
\node at (8,1.5) {$0$};
\end{scope}

\end{tikzpicture}
    \caption{A braid-like network $\gamma_4$ made of vertical lines, with at most one weight $0$ line connecting consecutive lines. The invariant $\jmath(\widehat{\gamma_4})=0$.}
    \label{fig4_025}
\end{figure}

==> fig4_026.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65,decoration={
    markings,
    mark=at position 0.65 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (1,1.5) {$\gamma$};
\draw[thick] (0,1) rectangle (2,2);

\node at (4.1,1.6) {$\gamma^*$};
\draw[thick] (3.2,1) rectangle (5,2);

\draw[thick] (0.5,2) -- (0.5,3);
\draw[thick] (1.0,2) -- (1.0,3);
\draw[thick] (1.5,2) -- (1.5,3);

\draw[thick] (0.5,0) -- (0.5,1);
\draw[thick] (1.5,0) -- (1.5,1);


\draw[thick] (3.5,2) -- (3.5,3);
\draw[thick] (4.0,2) -- (4.0,3);
\draw[thick] (4.5,2) -- (4.5,3);

\draw[thick] (3.5,0) -- (3.5,1);
\draw[thick] (4.5,0) -- (4.5,1);

\node at (-0.1,2.75) {$Z_1$};
\node at (-0.1,0.25) {$Z_0$};

\node at (5.3,2.75) {$Z_1^*$};
\node at (5.3,0.25) {$Z_0^*$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (1,1.5) {$\gamma$};
\draw[thick] (0,1) rectangle (2,2);

\node at (4.1,1.6) {$\gamma^*$};
\draw[thick] (3.2,1) rectangle (5,2);

\draw[thick] (0.5,2) .. controls (0.7,4) and (4.3,4) ..  (4.5,2);

\draw[thick] (1,2) .. controls (1.2,3.5) and (3.8,3.5) .. (4,2);

\draw[thick] (1.5,2) .. controls (1.7,3) and (3.3,3) .. (3.5,2);

\draw[thick] (1.5,1) .. controls (1.7,0) and (3.3,0) .. (3.5,1);

\draw[thick] (0.5,1) .. controls (0.7,-1) and (4.3,-1) .. (4.5,1);

\node at (0.1,2.75) {$Z_1$};
\node at (0.1,0.25) {$Z_0$};

\node at (5.1,2.75) {$Z_1^*$};
\node at (5.1,0.25) {$Z_0^*$};

\node at (2.5,4) {$\tau$};
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (1,1.5) {$\gamma'$};
\draw[thick] (0,1) rectangle (2,2);

\node at (4.1,1.6) {$\gamma^*$};
\draw[thick] (3.2,1) rectangle (5,2);

\draw[thick] (0.5,2) .. controls (0.7,4) and (4.3,4) ..  (4.5,2);

\draw[thick] (1,2) .. controls (1.2,3.5) and (3.8,3.5) .. (4,2);

\draw[thick] (1.5,2) .. controls (1.7,3) and (3.3,3) .. (3.5,2);

\draw[thick] (1.5,1) .. controls (1.7,0) and (3.3,0) .. (3.5,1);

\draw[thick] (0.5,1) .. controls (0.7,-1) and (4.3,-1) .. (4.5,1);

\node at (0.1,2.75) {$Z_1$};
\node at (0.1,0.25) {$Z_0$};

\node at (5.1,2.75) {$Z_1^*$};
\node at (5.1,0.25) {$Z_0^*$};

\node at (2.6,4) {$\tau'$};
\end{scope}

\end{tikzpicture}
    \caption{ Left to right: morphism $\gamma$, its dual $\gamma^{\ast}$, closures $\tau$ and $\tau'$ of $\gamma$ and $\gamma'$.}
    \label{fig4_026}
\end{figure}

==> fig5_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.70 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,3.5) {$a+b$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,->] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick,<-] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,3.5) {$a$};
\node at (3.5,3.5) {$b$};

\draw[thick] (0.5,3) .. controls (0.7,2.25) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (1.4,2) .. controls (1.7,1.9) and (1.8,1.9) .. (2,1.75);
 
\draw[thick] (2.5,2) .. controls (2.7,2) and (3.3,2.25) .. (3.5,3);
\draw[thick,->] (2,1.75) .. controls (2.2,1.9) and (2.3,1.9) .. (2.6,2);

\draw[thick] (2,1) -- (2,1.75);
\draw[thick,->] (2,0) -- (2,1);

\node at (2,-0.5) {$a+b$};

\end{scope}

 

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
 
\draw[thick,->] (1,0) -- (1.65,1);
\draw[thick] (1.65,1) -- (3,3);

\draw[thick](1,3) -- (2.35,1);
\draw[thick,<-] (2.35,1) -- (3,0);

\node at (0.9,3.5) {$b$};
\node at (3.1,3.5) {$a$};

\node at (0.9,-0.5) {$a$};
\node at (3.1,-0.5) {$b$};
\end{scope}


\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.85,3.4) {$ca$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (3.15,-0.4) {$a$};

\draw[thick,->] (3,0) -- (1.67,2);
\draw[thick] (1.67,2) -- (1,3);

\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,3)};
\draw[line width=0.50mm,red] (1,1) -- (1.5,1);
\draw[line width=0.50mm,red] (2.5,2.5) -- (3,2.5);

\node at (0.60,0.60) {$c$};
\node at (3.25,2.27) {$c$};
\end{scope}


\begin{scope}[shift={(9,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (2.75,2) {$c_1c_2$};

\node at (0.35,0.9) {$c_1$};
\node at (3.65,0.9) {$c_2$};

\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.8,0.75) and (1,0.85) .. (2,1.25)};

\draw[line width=0.50mm,red] (3.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.2,0.75) and (3,0.85) .. (2,1.25)};
 
\draw[line width=0.50mm,red] (2,1.25) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};
 
\draw[line width=0.50mm,red] (0.20,0.45) -- (0.70,0.45);
\draw[line width=0.50mm,red] (2.8,0.45) -- (3.3,0.45);
\draw[line width=0.50mm,red] (1.5,2) -- (2,2);
\end{scope}

\begin{scope}[shift={(18,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};

\draw[thick,fill,red] (2.15,1.5) arc (0:360:1.5mm);

\draw[line width=0.50mm,red] (2,2.35) -- (2.5,2.35);
\draw[line width=0.50mm,red] (1.5,0.65) -- (2,0.65);

\node at (1,0.65) {$c$};
\node at (3.25,2.40) {$c^{-1}$};
\end{scope}



\end{tikzpicture}
    \caption{Generators of the diagrammatical calculus for the entropy 2-cocycle. Top left: a merge of additive lines, where $a,b\in\kk$. Top middle: a split of an additive line. Top right: intersection of additive lines. 
    Bottom left: intersection of additive and multiplicative lines (one out of two possible orientations of the additive and one co-orientation of the multiplicative line is shown). Bottom middle: merging of multiplicative lines, where $c_1, c_2\in\kk^{\times}$. Bottom right: co-orientation reversal node on a multiplicative line $c\in \kk^{\times}$.}
    \label{fig5_001}
\end{figure}

==> fig5_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.6,1.9) and (1.9,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.4,1.9) and (2.1,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (2,0) .. controls (1.9,1.5) and (1.15,1.5) .. (1.05,1.5);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.5) {$a+b+c$};
\node at (0.90,2.1) {$a+b$};

\node at (0.5,-0.5) {$a$};
\node at (2,-0.5) {$b$};
\node at (3.5,-0.5) {$c$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.6,1.9) and (1.9,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.4,1.9) and (2.1,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (2,0) .. controls (2.1,1.5) and (2.85,1.5) .. (2.95,1.5);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.5) {$a+b+c$};
\node at (3.10,2.1) {$b+c$};

\node at (0.5,-0.5) {$a$};
\node at (2,-0.5) {$b$};
\node at (3.5,-0.5) {$c$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.5,0) .. controls (0.5,0.5) and (2.5,1.5) .. (2.5,2);
\draw[thick,->] (2.5,0) .. controls (2.5,0.5) and (0.5,1.5) .. (0.5,2);

\draw[thick] (0.5,2) .. controls (0.5,2.25) and (0.5,2.75) .. (1.5,3);
\draw[thick] (2.5,2) .. controls (2.5,2.25) and (2.5,2.75) .. (1.5,3);

\draw[thick,postaction={decorate}] (1.5,3) -- (1.5,4);

\node at (1.5,4.5) {$a+b$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};
\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,2.5) .. (1.5,3);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,2.5) .. (1.5,3);


\draw[thick,postaction={decorate}] (1.5,3) -- (1.5,4);

\node at (1.5,4.5) {$a+b$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$c(a+b)$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\draw[line width=0.50mm,red] (0,0.55) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,0.55)};
\draw[line width=0.50mm,red] (0.20,0.55) -- (0.20,1.05);

\node at (3.05,0.85) {$c$};

\node at (4.25,2) {$=$};
\end{scope}

\begin{scope}[shift={(6, -6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (-0.5,2) {$c\, \cdot$};

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$c(a+b)$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\draw[line width=0.50mm,red] (0,2.50) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2.50)};
\draw[line width=0.50mm,red] (0.35,2.5) -- (0.35,3);

\node at (2.75,2.88) {$c$};

%\node at (5.25,2) {$\Longrightarrow$};
\end{scope}


\begin{scope}[shift={(14,-6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (3,1.25) and (3,2.75) .. (0.5,4);

\draw[line width=0.50mm,red] (2.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0,1.25) and (0,2.75) .. (2.5,4)};
\draw[line width=0.50mm,red] (0.80,1.25) -- (1.25,1.53);
 
\node at (0.4,4.40) {$a$};
\node at (0.5,3) {$c$};

\node at (2.5,1) {$ca$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(19, -6.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.75,0) --  (0.75,4);
\draw[line width=0.50mm,red] (2.25,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2.25,4)};

\draw[line width=0.50mm,red]  (2.25,2.5) -- (2.75,2.5);
\node at (0.75,4.5) {$a$};
\node at (2.55,3) {$c$};

\end{scope}


\begin{comment}
\begin{scope}[shift={(13.5,-6.75)}]
\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$c(a+b)$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\draw[thick,fill] (0.68,0.60) arc (0:360:1.5mm);
\node at (0,0.60) {$c$};

\draw[thick,fill] (2.60,0.60) arc (0:360:1.5mm);
\node at (2.9,0.60) {$c$};

\node at (4.0,2) {$=$};
\end{scope}

\begin{scope}[shift={(19, -6.75)}]
\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.5,2) {$c\, \cdot$};

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$c(a+b)$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\draw[thick,fill] (1.65,2.50) arc (0:360:1.5mm);
\node at (2,2.50) {$c$};
\end{scope}
\end{comment}

 

\end{tikzpicture}
    \caption{Top left: associativity of merges, for the 2-cocycle equation \eqref{eq_ent_one}. Top right: commutativity of a merge, see \eqref{eq_ent_two}. Bottom left: moving a multiplicative line through a merge of additive lines, equation \eqref{eq_ent_three}. Bottom right: splitting a multiplicative and an additive line apart.}
    \label{fig5_002}
\end{figure}

==> fig5_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.67 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,->] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick,<-] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);
\node at (3,2.25) {$a+b$};

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (1.25,1.7) {$\langle a,b \rangle$};
\draw[thick,fill] (1.4,1.05) arc (0:360:1.5mm);

\begin{scope}[shift={(-1,0)}]
\draw[thick,dashed] (1.5,3) -- (4,3);
\draw[line width = 0.45mm, blue] (1.5,0) -- (4,0);
\draw[thick] (3.5,1.45) -- (3.5,3);
\draw[thick,->] (3.5,0) -- (3.5,1.50);
\node at (3.5,-0.5) {$a+b$};
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);

\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,2) and (2.25,1) .. (2.5,3);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.25,2) and (0.75,1) .. (0.5,3);

\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\node at (0.5,3.5) {$b$};
\node at (2.5,3.5) {$a$};

\node at (4,1.5) {$=$};

\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (2,3);
\draw[line width = 0.45mm, blue] (0,0) -- (2,0);
\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,3);
\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,3);

\node at (0.5,-0.5) {$b$};
\node at (1.5,-0.5) {$a$};
\end{scope}

\begin{comment}
\begin{scope}[shift={(12.5,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);
\draw[thick] (1.5,2.20) -- (1.5,3);
\draw[thick,->] (1.5,0) -- (1.5,2.25);

\draw[line width=0.50mm,red] (0,2.50) decorate [decoration={snake,amplitude=0.15mm}] {-- (1,0)};

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2.5)};

\draw[line width=0.50mm,red] (0.2,2) -- (0.70,2.20);
\draw[line width=0.50mm,red] (2.30,2.20) -- (2.8,2);

\node at (0.65,1.70) {$c$};
\node at (2.35,1.70) {$c$};

\node at (1.5,-0.5) {$ca$};
\node at (3.85,1.5) {$=$};
\end{scope}
\end{comment}  

\begin{comment}
\begin{scope}[shift={(18,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.5,1.5) {$c$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);
\draw[thick] (1.5,2.20) -- (1.5,3);
\draw[thick,->] (1.5,0) -- (1.5,2.25);
\node at (1.5,-0.5) {$a$};

\draw[line width=0.50mm,red] (0,1.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,1.5)};
\draw[line width=0.50mm,red] (0.5,1.5) -- (0.5,1.9);
\node at (2.5,1.85) {$c$};
\node at (1.5,3.35) {$ca$};
\end{scope}
\end{comment}


\end{tikzpicture}
    \caption{Left: absorbing an intersection point and emitting an $\brak{a,b}$-dot. Right: absorbing an additive crossing at no cost.}
    \label{fig5_003}
\end{figure}

==> fig5_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.6,1.9) and (1.9,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.4,1.9) and (2.1,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (2,0) .. controls (1.9,1.5) and (1.15,1.5) .. (1.05,1.5);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.5) {$a+b+c$};
\node at (0.90,2.1) {$a+b$};

\node at (0.5,-0.5) {$a$};
\node at (2,-0.5) {$b$};
\node at (3.5,-0.5) {$c$};

\node at (5.5,2) {$=$};

\node at (2,-1.5) {\rotatebox[origin=c]{90}{$=$}};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill] (-0.90,2.5) arc (0:360:1.5mm);
\node at (-1.00,1.75) {$\langle a,b\rangle$};

\draw[thick,dashed] (-2,4) -- (3,4);
\draw[line width = 0.45mm, blue] (-2,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$a+b+c$};
\node at (0.5,-0.5) {$a+b$};
\node at (2.5,-0.5) {$c$};
\node at (4.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.65,2.5) arc (0:360:1.5mm);

\node at (1.25,1.75) {$\langle a,b\rangle$};
\node at (2.50,1.75) {$+$};

\node at (4.25,1.75) {$\langle a+b,c\rangle$};


\begin{scope}[shift={(5.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-5,4) -- (2,4);
\draw[line width = 0.45mm, blue] (-5,0) -- (2,0);
\draw[thick,postaction={decorate}] (1,0) -- (1,4);
\node at (1,-0.5) {$a+b+c$};
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.6,1.9) and (1.9,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.4,1.9) and (2.1,1.9) .. (2,2);
\draw[thick,postaction={decorate}] (2,0) .. controls (2.1,1.5) and (2.85,1.5) .. (2.95,1.5);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\node at (2,4.5) {$a+b+c$};
\node at (3.10,2.1) {$b+c$};

\node at (0.5,-0.5) {$a$};
\node at (2,-0.5) {$b$};
\node at (3.5,-0.5) {$c$};

\node at (5.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(9,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (-0.90,2.5) arc (0:360:1.5mm);
\node at (-1.0,1.75) {$\langle b,c\rangle$};

\draw[thick,dashed] (-2,4) -- (3,4);
\draw[line width = 0.45mm, blue] (-2,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$a+b+c$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b+c$};
\node at (4.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(14.5,-7)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.65,2.5) arc (0:360:1.5mm);

\node at (1.25,1.75) {$\langle b,c\rangle$};
\node at (2.50,1.75) {$+$};

\node at (4.25,1.75) {$\langle a,b+c\rangle$};

\begin{scope}[shift={(5.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-5,4) -- (2,4);
\draw[line width = 0.45mm, blue] (-5,0) -- (2,0);

\draw[thick,postaction={decorate}] (1,0) -- (1,4);
\node at (1,-0.5) {$a+b+c$};
\end{scope}
\end{scope}



\end{tikzpicture}
    \caption{Relation \eqref{eq_brak_three} follows from the associativity of the merge operation (compare with Figure~\ref{fig3_032}).}
    \label{fig5_004}
\end{figure}

==> fig5_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    
\begin{scope}[shift={(-6.0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (1.9,2.5) arc (0:360:1.5mm);
\node at (1.8,1.75) {$\langle b,a \rangle$};

\draw[thick,dashed] (1,4) -- (4,4);
\draw[line width = 0.45mm, blue] (1,0) -- (4,0);
\draw[thick] (3.25,1.95) -- (3.25,4);
\draw[thick,->] (3.25,0) -- (3.25,2);
\node at (3.25,4.5) {$a+b$};
\node at (5,2) {$=$};
\end{scope}
 
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$a+b$};
\node at (0.5,-0.5) {$b$};
\node at (2.5,-0.5) {$a$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,->] (0.5,0) .. controls (0.7,0) and (1.8,0.8) .. (2,1);

\draw[thick,->] (2.5,0) .. controls (2.3,0) and (1.2,0.8) .. (1,1);

\draw[thick] (1.5,2) .. controls (2.25,1.8) and (2.25,1.2) .. (2,1); 

\draw[thick] (1,1) .. controls (0.75,1.2) and (0.75,1.8) .. (1.5,2); 

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$a+b$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

\node at (1.5,4.5) {$a+b$};
\node at (0.5,-0.5) {$a$};
\node at (2.5,-0.5) {$b$};

\node at (4.25,2) {$=$};
\end{scope}
 

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill] (1.9,2.5) arc (0:360:1.5mm);
\node at (1.80,1.75) {$\langle a,b \rangle$};

\draw[thick,dashed] (1,4) -- (4,4);
\draw[line width = 0.45mm, blue] (1,0) -- (4,0);
\draw[thick] (3.25,1.95) -- (3.25,4);
\draw[thick,->] (3.25,0) -- (3.25,2);
\node at (3.25, 4.5) {$a+b$};
\end{scope}


\end{tikzpicture}
    \caption{The boundary line absorbs an $(a,b)$-vertex, in two ways (compare with Figure~\ref{fig3_026}, left half). 
    This chain of relations shows the symmetry of the symbol,  
    $\langle b,a \rangle = \langle a,b \rangle$. }
    \label{fig5_005}
\end{figure}

==> fig5_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    

\begin{scope}[shift={(-1,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-0.5,4) -- (4,4);
\draw[thick,dashed] (-0.5,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,2.5) .. (1.5,3);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,2.5) .. (1.5,3);

\draw[thick,->] (1.5,3) -- (1.5,3.55);
\draw[thick] (1.5,3.50) -- (1.5,4);

\node at (1.5,4.40) {$cd(a+b)$};
\node at (0.5,-0.35) {$a$};
\node at (2.5,-0.35) {$b$};

\draw[line width=0.50mm,red] (-0.5,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (2.5,2)};
\draw[line width=0.50mm,red] (0.50,2) -- (0.50,2.5);

\draw[line width=0.50mm,red] (2.5,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,2.75)};

\draw[line width=0.50mm,red] (2.5,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,1.25)};

\node at (-0.1,2.40) {$cd$};
\node at (4.35,2.85) {$d$};
\node at (4.35,1.25) {$c$};

\draw[line width=0.50mm,red] (3.5,2.5) -- (3.25,2.9);
\draw[line width=0.50mm,red] (3.5,1.5) -- (3.7,1.9);

\node at (6.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,4) -- (3.5,4);
\draw[thick,dashed] (-1,0) -- (3.5,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,2.5) .. (1.5,3);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,2.5) .. (1.5,3);

\draw[thick,->] (1.5,3) -- (1.5,3.55);
\draw[thick] (1.5,3.50) -- (1.5,4);

\node at (1.5,4.40) {$cd(a+b)$};
\node at (0.5,-0.35) {$a$};
\node at (2.5,-0.35) {$b$};

\draw[line width=0.50mm,red] (-1,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (0,2)};
\draw[line width=0.50mm,red] (-0.25,2) -- (-0.25,2.5);

\draw[line width=0.50mm,red] (0,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,2.75)};

\draw[line width=0.50mm,red] (0,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,0.75)};

\node at (-0.80,2.40) {$cd$};
\node at (3.85,2.85) {$d$};
\node at (3.85,0.75) {$c$};

\draw[line width=0.50mm,red] (2.90,3.1) -- (3,2.7);
\draw[line width=0.50mm,red] (3,0.9) -- (3.20,1.35);

\node at (6,2) {$=$};
\end{scope}


\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,4) -- (3.5,4);
\draw[thick,dashed] (-1,0) -- (3.5,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.55);
\draw[thick] (1.5,3.50) -- (1.5,4);

\node at (1.5,4.40) {$cd(a+b)$};
\node at (0.5,-0.35) {$a$};
\node at (2.5,-0.35) {$b$};

\draw[line width=0.50mm,red] (-1,1.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (0,1.75)};
\draw[line width=0.50mm,red] (-0.25,1.75) -- (-0.25,2.25);

\draw[line width=0.50mm,red] (0,1.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,3)};

\draw[line width=0.50mm,red] (0,1.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,1.25)};

\node at (-0.80,2.15) {$cd$};
\node at (3.85,3.1) {$d$};
\node at (3.85,1.25) {$c$};

%\node at (-2,2) {$d$};
%\node at (-1.45,2) {$\cdot$};

\draw[line width=0.50mm,red] (2.85,3.3) -- (3,2.85);

\draw[line width=0.50mm,red] (3,1.35) -- (3.05,1.8);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}[shift={(8.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,4) -- (3.5,4);
\draw[thick,dashed] (-1,0) -- (3.5,0);

\node at (-3,2) {$=$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.50);
\draw[thick] (1.5,3.45) -- (1.5,4);

%\node at (-1.85,2.1) {$cd$};
%\node at (-1.3,2) {$\cdot$};

\node at (1.5,4.40) {$cd(a+b)$};
\node at (0.5,-0.35) {$a$};
\node at (2.5,-0.35) {$b$};

\draw[line width=0.50mm,red] (-1,2.625) decorate [decoration={snake,amplitude=0.15mm}] {-- (0.25,2.625)};
\draw[line width=0.50mm,red] (-0.65,2.625) -- (-0.65,3.125);

\draw[line width=0.50mm,red] (0.25,2.625) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,3.25)};

\draw[line width=0.50mm,red] (0.25,2.625) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,2)};

\node at (-0.15,3.025) {$cd$};
\node at (3.85,3.35) {$d$};
\node at (3.85,2.00) {$c$};

\draw[line width=0.50mm,red] (2.9,3.55) -- (3,3.1);
\draw[line width=0.50mm,red] (3,2.05) -- (3.1,2.5);
\end{scope}

 
\begin{scope}[shift={(17.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,4) -- (4,4);
\draw[thick,dashed] (-1,0) -- (4,0);

\node at (-3,2) {$=$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,0.5) and (0.5,1.5) .. (1.5,2);
\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,0.5) and (2.5,1.5) .. (1.5,2);

\draw[thick,->] (1.5,2) -- (1.5,3.25);
\draw[thick] (1.5,3.20) -- (1.5,4);

%\node at (-1.85,2) {$cd$};
%\node at (-1.3,2) {$\cdot$};

\node at (1.5,4.40) {$cd(a+b)$};
\node at (0.5,-0.35) {$a$};
\node at (2.5,-0.35) {$b$};

\draw[line width=0.50mm,red] (-1,2.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2.5,2.5)};
\draw[line width=0.50mm,red] (-0.65,2.5) -- (-0.65,3.0);

\draw[line width=0.50mm,red] (2.5,2.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,3.5)};

\draw[line width=0.50mm,red] (2.5,2.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,1.5)};

\node at (-0.10,2.9) {$cd$};
\node at (4.35,3.6) {$d$};
\node at (4.35,1.5) {$c$};

\draw[line width=0.50mm,red] (3.15,3.5) -- (3.45,3.1);
\draw[line width=0.50mm,red] (3.15,2.1) -- (3.45,2.45);

\end{scope}

\end{tikzpicture}
    \caption{Multiplicative  $(c,d)$-crossing can pass through an additive crossing in various ways. }
    \label{fig5_006}
\end{figure}

==> fig5_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,->] (1.5,0) -- (1.5,3);
\draw[thick] (1.5,2.9) -- (1.5,4);

\node at (1.5,4.35) {$ca$};
\node at (1.5,-0.35) {$a$};

\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,3)};

\draw[line width=0.50mm,red] (2.1,2.9) -- (2.55,2.45);
\node at (2.55,3.05) {$c$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

% hiding the scalar since it does not appear
%\node at (-1,2)  {$c$};
%\node at (-0.5,2) {$\cdot$};

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,->] (1.5,0) -- (1.5,3);
\draw[thick] (1.5,2.9) -- (1.5,4);

\node at (1.5,-0.35) {$ca$};

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,1.5)};

\draw[line width=0.50mm,red] (2.15,1.35) -- (2.65,0.96);
\node at (2.60,1.50) {$c$};
\end{scope}


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,->] (1.5,0) -- (1.5,3);
\draw[thick] (1.5,2.9) -- (1.5,4);

\node at (1.5,4.35) {$ca$};
\node at (1.5,-0.35) {$a$};

\draw[line width=0.50mm,red] (0,3) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,0)};

\draw[line width=0.50mm,red] (0.9,2.9) -- (0.5,2.5);
\node at (0.35,3.05) {$c$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

% hiding the scalar since it does not appear
%\node at (-1,2)  {$c$};
%\node at (-0.5,2) {$\cdot$};

\draw[thick,dashed] (0,4) -- (3,4);
\draw[line width = 0.45mm, blue] (0,0) -- (3,0);

\draw[thick,->] (1.5,0) -- (1.5,3);
\draw[thick] (1.5,2.9) -- (1.5,4);

\node at (1.5,-0.35) {$ca$};

\draw[line width=0.50mm,red] (1,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (0,1.5)};

\draw[line width=0.50mm,red] (0.85,1.35) -- (0.35,0.96);
\node at (0.40,1.50) {$c$};
\end{scope}




\end{tikzpicture}
    \caption{The blue line absorbs an additive-multiplicative intersection at no cost. The relation holds for the other co-orientation of the multiplicative line and for the downward orientation of the additive line as well.}
    \label{fig5_008}
\end{figure}

==> fig5_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.70 with {\arrow{>}}}]


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\draw[thick,dashed] (0,3) -- (4,3);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[line width=0.50mm,red] (0,1.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,1.5)};

\draw[line width=0.50mm,red] (1,1.5) -- (1,2.0);

\node at (2.5,1.9) {$c$};

\node at (5,1.5) {$=$};

\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
 
\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width=0.50mm,red] (0,2) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.25,2) and (1.25,1.5) .. (1.5,0)};

\draw[line width=0.50mm,red] (2.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.75,1.5) and (3.75,2) .. (4,2)};

\node at (0.9,2) {$c$};

\node at (3.10,2) {$c$};

\draw[line width=0.60mm,red] (1.1,1.35) -- (1.6,1.5);

\draw[line width=0.60mm,red] (2.5,1.5) -- (3,1.35);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\end{scope}   


\begin{scope}[shift={(13.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width=0.50mm,red] (0.25,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.5,2) and (3.5,2) .. (3.75,0)};

\draw[line width=0.50mm,red] (1,2) -- (1.2,1.45);

\node at (3.4,1.65) {$c$};

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(19.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
 
\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\node at (2.75,2) {$c_1c_2$};

\node at (0.35,0.9) {$c_1$};
\node at (3.65,0.9) {$c_2$};

\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.8,0.75) and (1,0.85) .. (2,1.25)};

\draw[line width=0.50mm,red] (3.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.2,0.75) and (3,0.85) .. (2,1.25)};
 
\draw[line width=0.50mm,red] (2,1.25) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};
 
\draw[line width=0.50mm,red] (0.20,0.45) -- (0.70,0.45);
\draw[line width=0.50mm,red] (2.8,0.45) -- (3.3,0.45);
\draw[line width=0.50mm,red] (1.5,2) -- (2,2);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (5,1.5) {$=$};
 
\end{scope}

\begin{scope}[shift={(6,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};


\draw[line width=0.50mm,red] (1.5,2) -- (2,2);

\node at (2,3.5) {$c_1c_2$};
 
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
 
\end{scope}

\begin{scope}[shift={(13.5,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};

\draw[line width=0.50mm,red] (2,2.25) -- (2.5,2.25);

\draw[line width=0.50mm,red] (1.5,0.75) -- (2,0.75);

\draw[thick,fill,red] (2.15,1.5) arc (0:360:1.5mm);

\node at (2,3.5) {$c^{-1}$};

\node at (2.5,0.75) {$c$};

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(19.5,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};


\draw[line width=0.50mm,red] (2,2) -- (2.5,2);

\node at (2,3.5) {$c^{-1}$};

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\end{scope}




\end{tikzpicture}
    \caption{Blue line absorbs a local maximum or minimum of a red line and a black-red crossing at no cost.}
    \label{fig5_009}
\end{figure}

==> fig5_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65,decoration={
    markings,
    mark=at position 0.45 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (9,4);

\draw[thick,dashed] (0,5) -- (8.5,5);
\draw[thick,dashed] (0,0) -- (8.5,0);

\draw[thick,postaction={decorate}] (3,3) -- (3,5);

\draw[thick,postaction={decorate}] (1,0) .. controls (1.2,2.5) and (2.8,3) .. (3,3);
\draw[thick,postaction={decorate}] (5,0) .. controls (4.8,2.5) and (3.2,3) .. (3,3);

\draw[line width=0.50mm,red] (5.5,5) decorate [decoration={snake,amplitude=0.15mm}] {-- (5.5,3)};
\draw[line width=0.50mm,red] (5.05,4.5) -- (5.5,4.5);

\draw[line width=0.50mm,red] (3.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.8,2.25) and (5.2,3) .. (5.5,3)};
\draw[line width=0.50mm,red] (3.2,1) -- (3.7,1);

\draw[line width=0.50mm,red] (5.5,3) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (5.8,3) and (7.2,2.25) .. (7.5,0)};
\draw[line width=0.50mm,red] (6.90,1) -- (7.4,1);

\node at (1,-0.40) {$a_1$};
\node at (3.5,-0.40) {$c_1$};

\node at (5,-0.40) {$a_2$};
\node at (7.5,-0.40) {$c_2$};

\node at (5.4,5.4) {$c_1c_2$};

\node at (3,5.4) {$a_1+c_1a_2$};

\node at (3.85,2.95) {\rotatebox[origin=c]{-30}{$c_1a_2$}};

\end{scope}
\end{tikzpicture}
    \caption{This network corresponds to multiplication in the group $\Aff_1(\kk)$. It also shows an isomorphism from $X^+_{a_1}\otimes Y^+_{c_1}\otimes X^+_{a_2}\otimes Y^+_{c_2}$ to $X^+_{a_1+c_1a_2}\otimes Y^+_{c_1c_2}$ in categories $\Catone$ and $\Cattwo$.} 
    \label{fig5_012}
\end{figure}

==> fig5_015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.30 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.45,1.5) and (1.8,2) .. (2,2);
\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.55,1.5) and (2.2,2) .. (2,2);

\node at (2.5,3) {$0$};
\node at (0.25,-0.35) {$a$};
\node at (3.75,-0.35) {$-a$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (3,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (5.45,3.5) {orientation};
\node at (5,2.75) {reversal};

\draw[thick,<-] (2,2.5) .. controls (2.2,3.25) and (3.4,3.25) .. (3.6,3.25);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.45,1.5) and (1.8,2) .. (2,2);
\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.55,1.5) and (2.2,2) .. (2,2);

\node at (0.25,-0.35) {$a$};
\node at (3.75,-0.35) {$-a$};
\end{scope}


\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\node at (3.75,3.5) {flip};
%\node at (3.5,2.75) {point};

%\draw[thick,<-] (2,2.5) .. controls (2.1,3.25) and (2.5,3.25) .. (2.6,3.25);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.45,1.5) and (1.8,2) .. (2,2);
\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.55,1.5) and (2.2,2) .. (2,2);

\node at (0.25,-0.35) {$a$};
\node at (3.75,-0.35) {$-a$};

\draw[line width=0.50mm,red] (0,1.05) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,1.05)};

\draw[line width=0.50mm,red] (0.25,1.05) -- (0.25,1.55);
\node at (3.85,1.45) {$c$};

\node at (5.25,2) {$=$};
\end{scope}

\begin{scope}[shift={(21.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

%\node at (-0.50,2) {$c$};

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (0.25,0) .. controls (0.45,1.5) and (1.8,2) .. (2,2);
\draw[thick,postaction={decorate}] (3.75,0) .. controls (3.55,1.5) and (2.2,2) .. (2,2);

\node at (0.25,-0.35) {$a$};
\node at (3.75,-0.35) {$-a$};

\draw[line width=0.50mm,red] (0,2.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,2.75)};

\draw[line width=0.50mm,red] (0.25,2.75) -- (0.25,3.25);

\node at (3.85,3.15) {$c$};
\end{scope}




\end{tikzpicture}
    \caption{Left: removing an additive $0$-line and remembering just its endpoints, where orientations and labels of a pair of additive edges are reversed (flip points). Right: a multiplicative 
    line can slide through an orientation reversal point.
    }
    \label{fig5_015}
\end{figure}

==> fig5_022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.65 with {\arrow{>}}}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,3.5) {$a$};
\node at (3.5,3.5) {$b$};

\draw[thick,->] (0.5,3) .. controls (0.7,2.25) and (1.3,2) .. (1.5,2);
\draw[thick] (1.4,2) .. controls (1.7,1.9) and (1.8,1.9) .. (2,1.75);
 
\draw[thick,<-] (2.5,2) .. controls (2.7,2) and (3.3,2.25) .. (3.5,3);
\draw[thick] (2,1.75) .. controls (2.2,1.9) and (2.3,1.9) .. (2.6,2);

\draw[thick,<-] (2,1) -- (2,1.75);
\draw[thick] (2,0) -- (2,1);

\node at (2,-0.5) {$a+b$};

\node at (5,1.5) {$=$};
\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,3.5) {$a+b$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,->] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick,<-] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);

\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,3.5) {$a+b$};
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);
\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick,<-] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick,->] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick] (2,2) -- (2,1.25);
\draw[thick,->] (2,3) -- (2,2);

\node at (5,1.5) {$=$};

\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}
\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,3.5) {$a$};
\node at (3.5,3.5) {$b$};

\draw[thick] (0.5,3) .. controls (0.7,2.25) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (1.4,2) .. controls (1.7,1.9) and (1.8,1.9) .. (2,1.75);
 
\draw[thick] (2.5,2) .. controls (2.7,2) and (3.3,2.25) .. (3.5,3);
\draw[thick,->] (2,1.75) .. controls (2.2,1.9) and (2.3,1.9) .. (2.6,2);

\draw[thick] (2,1) -- (2,1.75);
\draw[thick,->] (2,0) -- (2,1);

\node at (2,-0.5) {$a+b$};
\end{scope}
\end{comment}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.5) {$a$};

\node at (3.5,4.5) {$a$};


\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,1.5)};

\draw[line width=0.50mm,red] (3.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,1.5)};

\draw[line width=0.50mm,red] (2,1.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};

\draw[line width=0.50mm,red] (1.6,2.25) -- (2,2.25);

\draw[line width=0.50mm,red] (0.9,1.05) -- (1.25,0.75);

\draw[line width=0.50mm,red] (2.5,0.45) -- (2.8,0.7);

\node at (2.35,2.15) {$1$};

\draw[thick,postaction={decorate}] (3.5,4) .. controls (3,2.5) and (1,2.5) .. (0.5,4);

\node at (0.25,-0.5) {$c$};

\node at (3.75,-0.5) {$c^{-1}$};


\node at (6,1.5) {$=$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (3.5,4) .. controls (3,2.5) and (1,2.5) .. (0.5,4);

\draw[line width=0.50mm,red] (0.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,1.5)};

\draw[line width=0.50mm,red] (3.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,1.5)};

\draw[line width=0.50mm,red] (0.9,1.05) -- (1.25,0.75);

\draw[line width=0.50mm,red] (2.5,0.45) -- (2.8,0.7);

\draw[thick,fill,red] (2.15,1.5) arc (0:360:1.5mm);
 
\node at (0.5,4.5) {$a$};

\node at (3.5,4.5) {$a$};

\node at (0.25,-0.5) {$c$};

\node at (3.75,-0.5) {$c^{-1}$};


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{Multiplicative (red) 1-line can be erased with co-orientation reversal marks, where the line ends, added to the rest of the multiplicative network. (See Figure~\ref{fig8_008} for additive lines labelled $0$, allowing for reversal labels on the additive network.) }
    \label{fig5_022}
\end{figure}

==> fig5_101.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (4,3);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);
\node at (0.5,-0.5) {$p$};
\node at (3.5,-0.5) {$1-p$};

\draw[thick,->] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick,<-] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);
\node at (2.35,2.25) {$1$};

\node at (5,1.5) {$=$};

\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (3,0) -- (3,3);

\node at (3.4,2) {$1$};

\draw[thick,fill] (1.65,1.25) arc (0:360:1.5mm);

\node at (1.5,1.85) {$H(p)$};

\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);

\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\node at (0.5,-0.5) {$a$};
\node at (3.5,-0.5) {$b$};

\draw[thick,->] (0.5,0) .. controls (0.7,0.75) and (1.3,1) .. (1.5,1);
\draw[thick] (1.4,1) .. controls (1.7,1.1) and (1.8,1.1) .. (2,1.25);

\draw[thick,<-] (2.5,1) .. controls (2.7,1) and (3.3,0.75) .. (3.5,0);
\draw[thick] (2,1.25) .. controls (2.2,1.1) and (2.3,1.1) .. (2.6,1);

\draw[thick,<-] (2,2) -- (2,1.25);
\draw[thick] (2,3) -- (2,2);
\node at (3,2.25) {$a+b$};

\node at (5.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(18.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (1.15,1.7) {$\langle a,b \rangle_H$};
\draw[thick,fill] (1.2,1.05) arc (0:360:1.5mm);

\begin{scope}[shift={(-1,0)}]
\draw[thick,dashed] (1.5,3) -- (4,3);
\draw[line width = 0.45mm, blue] (1.5,0) -- (4,0);
\draw[thick] (3.5,1.45) -- (3.5,3);
\draw[thick,->] (3.5,0) -- (3.5,1.50);
\node at (3.5,-0.5) {$a+b$};
\end{scope}
\end{scope}


\end{tikzpicture}
    \caption{Left: a $(p,1-p)$-vertex can be absorbed by the bottom boundary, emitting an $H(p)$ dot. More generally, $(a,b)$-vertex can be absorbed into the boundary at the cost of emitting $\brak{a,b}_H$. }
    \label{fig5_101}
\end{figure}

==> fig5_103.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.80 with {\arrow{>}}}]


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (2.5,0) -- (0.5,4);

\draw[thick,postaction={decorate}] (0.5,0) -- (2.5,4);

\node at (0.60,2.6) {$a$};
\node at (2.40,2.6) {$b$};

\node at (4,2) {$:=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1) and (1.25,1) .. (1.5,1.25);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.25,1) and (1.75,1) .. (1.5,1.25);

\draw[thick,postaction={decorate}] (1.5,1.25) -- (1.5,2.75);

\draw[thick,postaction={decorate}] (1.5,2.75) .. controls (1.25,3) and (0.75,3) .. (0.5,4);

\draw[thick,postaction={decorate}] (1.5,2.75) .. controls (1.75,3) and (2.25,3) .. (2.5,4);
 
\node at (0.35,0.65) {$b$};
\node at (2.65,0.65) {$a$};

\node at (2.25,1.9) {$a+b$};

\node at (0.25,3.4) {$a$};
\node at (2.75,3.4) {$b$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(13,0)},decoration={
    markings,
    mark=at position 0.52 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (2.25,1.75) and (2.25,2.25) .. (0.5,4);

\draw[thick,postaction={decorate}] (2.5,4) .. controls (0.75,2.25) and (0.75,1.75) .. (2.5,0);

\node at (0.5,4.40) {$a_1$};
\node at (2.5,4.40) {$a_2$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,4);
\draw[thick,postaction={decorate}] (2.5,4) -- (2.5,0);
 
\node at (0.5,4.40) {$a_1$};
\node at (2.5,4.40) {$a_2$};
 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    
\begin{scope}[shift={(0,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.25,1) and (0.65,0.50) .. (0.5,4);

\draw[thick,red,fill] (1.65,2) arc (0:360:1.5mm);

\draw[line width=0.50mm,red] (1.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (1.5,4)};

\draw[line width=0.50mm,red] (1.5,3.5) -- (2,3.5);
\draw[line width=0.50mm,red] (1,0.5) -- (1.5,0.5);
\node at (0.65,0.5) {$c$};
\node at (2.2,3.1) {$c^{-1}$};

\node at (0.30,2) {$ca$};
\node at (2.70,0.5) {$a$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(5,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.25,3.5) and (0.65,2.5) .. (0.5,4);

\draw[thick,red,fill] (1.65,2) arc (0:360:1.5mm);

\draw[line width=0.50mm,red] (1.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (1.5,4)};

\draw[line width=0.50mm,red] (1.5,3.5) -- (2,3.5);
\draw[line width=0.50mm,red] (1,0.5) -- (1.5,0.5);
\node at (0.65,0.5) {$c$};
\node at (2.65,3.5) {$c^{-1}$};

\node at (0.30,3.15) {$ca$};
\node at (2.80,0.5) {$a$};
\end{scope}



\begin{scope}[shift={(13,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.5,2) and (2.45,3.5) .. (2.5,2);

\draw[thick,postaction={decorate}] (2.5,2) .. controls (2.45,0.5) and (0.5,2) .. (0.5,4);

\node at (0.9,3.40) {$a$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(18,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,postaction={decorate}] (1.5,0) -- (1.5,4);
 
\node at (2,2.5) {$a$};
 
\end{scope}
 
\end{tikzpicture}
    \caption{Top left: defining a crossing as a composition of a merge and a split. Top right: Pulling apart a double intersection (holds for arbitrary strand orientation). Bottom left: moving an additive line through a co-orientation reversal point on a multiplicative line. Bottom right: removing a curl on an additive line.}
    \label{fig5_103}
\end{figure}

==> fig5_104.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.70 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (2,0) -- (2,0.75);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (0.25,1.25) and (0.25,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (3.75,1.25) and (3.75,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,3.25) -- (2,4);

\draw[thick,postaction={decorate}] (1.15,1.15) -- (2.85,2.85);
\draw[thick,postaction={decorate}] (2.85,1.15) -- (1.15,2.85);

\node at (0.30,2) {$a_1$};
\node at (3.75,2) {$a_4$};

\node at (1.8,1.3) {$a_2$};
\node at (2.70,1.75) {$a_3$};

\node at (5,2) {$\sim$};
\end{scope}


\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (2,0) -- (2,0.75);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (0.25,1.25) and (0.25,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (3.75,1.25) and (3.75,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,3.25) -- (2,4);

\draw[thick,postaction={decorate}] (1.15,1.15) .. controls (3.5,3) and (2,3) .. (1.25,2.75);

\draw[thick,postaction={decorate}] (2.85,1.15) -- (1.15,2.85);

\node at (0.30,2) {$a_1$};
\node at (3.75,2) {$a_4$};

\node at (1.85,1.25) {$a_2$};
\node at (2.70,1.75) {$a_3$};

\node at (5,2) {$\sim$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (2,0) -- (2,0.75);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (0.25,1.25) and (0.25,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (3.75,1.25) and (3.75,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,3.25) -- (2,4);

\draw[thick,postaction={decorate}] (1.15,1.15) -- (2,2.25);

\draw[thick,postaction={decorate}] (2.85,1.15) -- (2,2.25);

\draw[thick,postaction={decorate}] (2,2.25) -- (1.35,3);

\node at (0.30,2) {$a_1$};
\node at (3.75,2) {$a_4$};

\node at (1.78,1.30) {$a_2$};
\node at (2.62,2.10) {$a_3$};

\end{scope}

\begin{scope}[shift={(6,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,2) {$\sim$};

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (2,0) -- (2,0.75);

\draw[thick,postaction={decorate}] (2,3.25) -- (2,4);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (0.25,1.25) and (0.25,2.75) .. (2,3.25);

\draw[thick,postaction={decorate}] (2,0.75) .. controls (3.75,1.25) and (3.75,2.75) .. (2,3.25);


\draw[thick,postaction={decorate}] (1.4,1) .. controls (2,1.5) and (2,2.25) .. (0.75,2.3);

\draw[thick,postaction={decorate}] (3.05,1.35) -- (1.4,3);
 

\node at (0.30,2) {$a_1$};
\node at (3.75,2) {$a_4$};

\node at (2.15,1.40) {$a_2$};
\node at (2.60,2.25) {$a_3$};

\node at (5,2) {$\sim$};
\end{scope}


\begin{scope}[shift={(12,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (2,0) -- (2,4);
 
\node at (2,4.4) {$a_1+a_2+a_3+a_4$};
 
\end{scope}



\end{tikzpicture}
    \caption{An example of simplifying a braid-like network that starts and ends with a single line.  }
    \label{fig5_104}
\end{figure}

==> fig5_105.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.80 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (-1,4) -- (4,4);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1) and (1.25,1) .. (1.5,1.25);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.25,1) and (1.75,1) .. (1.5,1.25);

\draw[thick,postaction={decorate}] (1.5,1.25) -- (1.5,2.75);

\draw[thick,postaction={decorate}] (1.5,2.75) .. controls (1.25,3) and (0.75,3) .. (0.5,4);

\draw[thick,postaction={decorate}] (1.5,2.75) .. controls (1.75,3) and (2.25,3) .. (2.5,4);
 
\node at (0.25,-0.4) {$a_1$};
\node at (2.75,-0.4) {$a_2$};

\node at (2.65,1.90) {$a_1+a_2$};

\node at (0.25,4.4) {$b$};
\node at (2.75,4.4) {$a_1+a_2-b$};

\node at (5.5,2) {$=$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (-1,4) -- (4,4);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.25,0) -- (0.25,2.5);
\draw[thick,postaction={decorate}] (0.25,2.5) -- (0.25,4);

\draw[thick,postaction={decorate}] (2.75,0) -- (2.75,1.25);
\draw[thick,postaction={decorate}] (2.75,1.25) -- (2.75,4);

\draw[thick,postaction={decorate}] (2.75,1.5) -- (0.25,3);

\node at (0.25,-0.4) {$a_1$};
\node at (2.75,-0.4) {$a_2$};

\node at (0.25,4.4) {$b$};
\node at (2.75,4.4) {$a_1+a_2-b$};

\node at (1.5,1.75) {\rotatebox[origin=c]{-25}{$b-a_1$}};

\node at (5.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick,dashed] (-1,4) -- (4,4);
\draw[thick,dashed] (-1,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.25,0) -- (0.25,1.25);
\draw[thick,postaction={decorate}] (0.25,1.25) -- (0.25,4);

\draw[thick,postaction={decorate}] (2.75,0) -- (2.75,2.5);
\draw[thick,postaction={decorate}] (2.75,2.5) -- (2.75,4);

\draw[thick,postaction={decorate}] (0.25,1.5) -- (2.75,3);

\node at (0.25,-0.4) {$a_1$};
\node at (2.75,-0.4) {$a_2$};

\node at (0.25,4.4) {$b$};
\node at (2.75,4.4) {$a_1+a_2-b$};

\node at (1.5,1.75) {\rotatebox[origin=c]{25}{$a_1-b$}};

\end{scope}


\end{tikzpicture}
    \caption{A skein relation on additive lines, cf. Figure~\ref{fig3_010}. }
    \label{fig5_105}
\end{figure}

==> fig6_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (25.5,4.5);

\draw[thick] (0,4.25) -- (25.5,4.25);
\draw[thick] (0,1.25) -- (25.5,1.25);
\draw[thick] (0,0.00) -- (25.5,0.00);

\draw[thick] (0.0,0) -- (0.0,4.25);
\draw[thick] (3.5,0) -- (3.5,4.25);
\draw[thick] (7.5,0) -- (7.5,4.25);
\draw[thick] (10.5,0) -- (10.5,4.25);
\draw[thick] (13.5,0) -- (13.5,4.25);
\draw[thick] (16.5,0) -- (16.5,4.25);
\draw[thick] (19.5,0) -- (19.5,4.25);
\draw[thick] (22.5,0) -- (22.5,4.25);
\draw[thick] (25.5,0) -- (25.5,4.25);

\node at (1.75,0.625) {$\omega(p)f(\sigma)$};
\node at (5.5,0.625) {$-\omega(p)f(\sigma)$};
\node at (9.0,0.625) {$0$};
\node at (12,0.625) {$0$};
\node at (15,0.625) {$0$};
\node at (18,0.625) {$0$};
\node at (21,0.625) {$0$};
\node at (24,0.625) {$0$};

\draw[thick] (1,1.5) .. controls (1.2,2.5) and (2.8,2.5) .. (3,1.5);

\draw[thick] (0.9,2.3) -- (1.22,1.95);
\node at (0.6,1.65) {$\sigma$};

\draw[thick,gray] (1.85,2.85) decorate [decoration={snake,amplitude=0.25mm}] {-- (2.75,4.00)};

\node at (1.85,2.85) {$\times$};
\node at (2.3,2.75) {$p$};

%\draw[thick] (0.5,2.75) .. controls (0.7,3.75) and (2.8,3.75) .. (3,3);
%\node at (0.40,3.5) {$\gamma$};

%\draw[thick] (0.8,3.7) -- (1,3.35);
\end{scope}

\begin{scope}[shift={(3.5,0)}]
\draw[thick] (0.5,3.25) .. controls (0.75,1.25) and (3.25,1.25) .. (3.5,3.25);

\node at (1,3.0) {$\sigma$};
\draw[thick] (1,2.15) -- (1.3,2.45);

\draw[thick,gray] (2.15,2.5) decorate [decoration={snake,amplitude=0.25mm}] {-- (3.00,4.00)};

\node at (2.15,2.5) {$\times$};
\node at (2.6,2.35) {$p$};
\end{scope}

\begin{scope}[shift={(7.5,0.7)}]
\draw[thick] (0.5,1.5) .. controls (0.75,2.75) and (2.25,2.75) .. (2.5,1.5);

%\draw[thick,gray] (1.5,2.85) decorate [decoration={snake,amplitude=0.25mm}] {-- (2.50,4.00)};
\node at (0.5,2.25) {$\sigma$};
\draw[thick] (0.75,2.05) -- (1.1,1.75);

%\draw[thick,fill] (1.65,2.85) arc (0:360:1.5mm);
%\node at (2.00,2.75) {$p$};
\end{scope}

\begin{scope}[shift={(10.5,0.5)}]
\draw[thick] (0.5,2.75) .. controls (0.75,1.25) and (2.25,1.25) .. (2.5,2.75);
\node at (0.5,3.1) {$\sigma$};

\draw[thick] (0.50,1.6) -- (0.85,1.95);

%\draw[thick,gray] (1.5,2.25) decorate [decoration={snake,amplitude=0.25mm}] {-- (2.50,4.00)};

%\draw[thick,fill] (1.65,2.25) arc (0:360:1.5mm);
%\node at (1.95,2.25) {$p$};
\end{scope}

\begin{scope}[shift={(13.5,0.15)}]
\draw[thick] (0.75,1.5) -- (1.5,2.5);
\draw[thick] (1.5,2.5) -- (2.25,1.5);
\draw[thick] (1.5,2.5) -- (1.5,3.5);

\draw[thick] (1.15,3) -- (1.5,3);
\draw[thick] (0.60,1.75) -- (0.95,1.75);
\draw[thick] (1.75,1.75) -- (2.05,1.75);

\node at (2,3) {$\sigma\tau$};
\node at (0.35,1.5) {$\sigma$};
\node at (2.65,1.5) {$\tau$};
\end{scope}

\begin{scope}[shift={(16.5,0.10)}]
\draw[thick] (0.75,3.5) -- (1.5,2.5);
\draw[thick] (1.5,2.5) -- (2.25,3.5);
\draw[thick] (1.5,1.5) -- (1.5,2.5);

\draw[thick] (1.15,2) -- (1.5,2);

\draw[thick] (0.60,3.25) -- (0.95,3.25);
\draw[thick] (1.75,3.25) -- (2.05,3.25);

\node at (2,2) {$\sigma\tau$};
\node at (0.35,3.5) {$\sigma$};
\node at (2.65,3.5) {$\tau$};
\end{scope}

\begin{scope}[shift={(19.5,0.15)}]
\draw[thick] (0.75,1.5) -- (1.5,2.5);
\draw[thick] (1.5,2.5) -- (2.25,1.5);
\draw[thick] (1.5,2.5) -- (1.5,3.5);

\draw[thick] (1.5,3) -- (1.85,3);
\draw[thick] (0.95,1.75) -- (1.30,1.75);
\draw[thick] (2.05,1.75) -- (2.40,1.75);

\node at (2,3.35) {$\tau\sigma$};
\node at (0.35,1.5) {$\sigma$};
\node at (2.65,1.5) {$\tau$};
\end{scope}

\begin{scope}[shift={(22.5,0.10)}]
\draw[thick] (0.75,3.5) -- (1.5,2.5);
\draw[thick] (1.5,2.5) -- (2.25,3.5);
\draw[thick] (1.5,1.5) -- (1.5,2.5);

\draw[thick] (1.5,2) -- (1.85,2);

\draw[thick] (0.95,3.25) -- (1.30,3.25);
\draw[thick] (2.05,3.25) -- (2.40,3.25);

\node at (2,1.60) {$\tau\sigma$};
\node at (0.35,3.5) {$\sigma$};
\node at (2.65,3.5) {$\tau$};  
\end{scope}

\end{tikzpicture}
    \caption{ Contributions of local maxima and minima are determined by $\omega(p)$, the $G$-winding number of the point $p$ placed directly above the maximum or minimum, and the value of one-cocycle $f$ on the label of the arc. The contributions are nonzero only if the co-orientation points up at the extremum point. A wavy line at $p$ is a reminder to compute the winding number. %Here $\omega: r(\mcN) \lra G$ is the $G$-winding number, and $f:G\lra U$ is the one-cocycle.  
    }
    \label{fig6_001}
\end{figure}

==> fig8_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6.5,4);
\draw[thick,dashed] (0,4) -- (6.5,4);
\draw[line width = 0.45mm, blue] (0,0) -- (6.5,0);

\node at (1,-0.5) {$p_1$};
\node at (2.5,-0.5) {$p_2$};
\node at (4,-0.5) {$\ldots$};
\node at (5.5,-0.5) {$p_n$};

\node at (4.5,3.25) {$1$};

%\draw[thin] (1,0) -- (4,2.5);

\draw[thick,postaction={decorate}] (2.5,0) -- (1.95,0.81);

\draw[thick,postaction={decorate}] (1,0) -- (1.95,0.81);

\draw[thick,postaction={decorate}] (3.5,0) -- (2.65,1.37);

\draw[thick,postaction={decorate}] (1.95,0.81) -- (2.65,1.37);

\draw[thick,postaction={decorate}] (2.65,1.37) -- (4,2.5);

\node at (4,1) {\rotatebox[origin=c]{45}{$\cdots$}};

\draw[thick,postaction={decorate}] (5.5,0) -- (4,2.5);

\draw[thick,postaction={decorate}] (4,2.5) -- (4,4);

\node at (0,2.4) {$\displaystyle{\sum_{i=1}^n}\: p_i = 1$};

\node at (9,2) {$=$};

\end{scope}

\begin{scope}[shift={(11.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick,fill] (1.15,1.75) arc (0:360:1.5mm); 

\node at (1,2.45) {$H(X)$};

\draw[thick,postaction={decorate}] (2.5,0) -- (2.5,4);

\node at (3,2.5) {$1$};


\end{scope}
 

\end{tikzpicture}
    \caption{The diagram on the left, when swallowed by the blue line, reduces to the dot labelled by the entropy $H(X) = -\displaystyle{\sum_{i=1}^n} p_i \log p_i$ of the random variable $X=(p_1,\dots, p_n)$ next to a $1$-vertical line.  }
    \label{fig8_002}
\end{figure}

==> fig8_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (7,4);
\draw[thick,dashed] (0,4) -- (7,4);
\draw[thick,dashed] (0,0) -- (7,0);

\draw[thick,postaction={decorate}] (1,0) .. controls (1.5,2) and (3,2.5) .. (3.5,2.5);

%\draw[thin] (6,0) .. controls (5.5,2) and (4,2.5) .. (3.5,2.5);

\draw[thick,postaction={decorate}] (4,0) .. controls (4.25,1) and (5,1.5) .. (5.25,1.5);

\draw[thick,postaction={decorate}] (6,0) .. controls (5.75,0.9) and (5.5,1.25) .. (5.25,1.5);

\draw[thick,postaction={decorate}] (5.25,1.5) .. controls (4.75,2.25) and (3.75,2.5) .. (3.5,2.5);

\node at (4,3.5) {$1$};

\node at (1,-0.5) {$c$};

\node at (4,-0.5) {$p$};

\node at (6,-0.5) {$1-p$};

\node at (5.75,1.5) {$Y$};

\draw[thick,postaction={decorate}] (3.5,2.5) -- (3.5,4);

\draw[line width=0.50mm,red] (2.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3,2) and (5.5,2.5) .. (6,4)};

\draw[line width=0.50mm,red] (4.9,3.5) -- (5.25,3.15);

\node at (2.5,2.6) {$Z$};

\node at (5.1,2.15) {$1$};

\node at (6.5,3.25) {$1-c$};

\node at (9,2) {$=$};

\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (7,4);
\draw[thick,dashed] (0,4) -- (7,4);
\draw[thick,dashed] (0,0) -- (7,0);
 
\draw[thick,postaction={decorate}] (1,0) .. controls (1.5,2) and (3,2.5) .. (3.5,2.5);

\draw[thin] (6,0) .. controls (5.5,2) and (4,2.5) .. (3.5,2.5);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.75,1.75) and (4.5,2) .. (4.75,2);

\draw[thick,postaction={decorate}] (6,0) .. controls (5.75,1.25) and (5,1.75) .. (4.75,2);

\draw[thick,postaction={decorate}] (4.75,2) .. controls (4.5,2.25) and (3.75,2.5) .. (3.5,2.5);

\node at (4,3.5) {$1$};

\node at (1,-0.5) {$c$};

\node at (3.5,-0.5) {$p$};

\node at (6,-0.5) {$1-p$};

\draw[thick,postaction={decorate}] (3.5,2.5) -- (3.5,4);

\draw[line width=0.50mm,red] (2.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3,0.25) and (5.5,0.5) .. (6,4)};

\draw[line width=0.50mm,red] (5.5,3.15) -- (5.9,3.15);

\node at (1.9,3) {$X$};
 
\node at (6.75,3.15) {$1-c$};

\end{scope}
 

\end{tikzpicture}
    \caption{The isotopy of the red line can be interpreted as the simplest instance of the chain rule for entropy, see also Figure~\ref{fig8_005}.  }
    \label{fig8_003}
\end{figure}

==> fig8_004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.35 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
%\draw[thick,dashed] (0,4) -- (4.75,4);
%\draw[thick,dashed] (0,0) -- (4.75,0);

%\node at (0.5,-0.5) {$a_1$};

%\node at (1.75,-0.5) {$c_1$};

%\node at (3,-0.5) {$a_2$};

%\node at (4.25,-0.5) {$c_2$};

%\draw[thick,postaction={decorate}] (0.5,0) -- (1.75,2);

%\draw[thick,postaction={decorate}] (3,0) -- (1.75,2);

%\draw[thick,postaction={decorate}] (1.75,2) -- (1.75,4);

%\draw[line width=0.50mm,red] (1.75,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2)};

%\draw[line width=0.50mm,red] (4.25,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2)};

%\draw[line width=0.50mm,red] (3,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,4)};

%\draw[line width=0.50mm,red] (2.6,3) -- (3,3);

%\draw[line width=0.50mm,red] (1.65,0.5) -- (2.1,0.5);

%\draw[line width=0.50mm,red] (3.55,0.5) -- (3.95,0.5);

%\node at (0.4,3) {$a_1 + c_1a_2$};

%\node at (3.8,3) {$c_1 c_2$};

%\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7.75,0)}]
%\draw[thin,yellow] (0,0) grid (7.25,4);
\draw[thick,dashed] (0,4) -- (7.25,4);
\draw[thick,dashed] (0,0) -- (7.25,0);

\node at (0.5,-0.5) {$a_1$};

\node at (1.75,-0.5) {$c_1$};

\node at (3,-0.5) {$a_2$};

\node at (4.25,-0.5) {$c_2$};

\node at (5.5,-0.5) {$a_3$};

\node at (6.75,-0.5) {$c_3$};


\draw[thick,postaction={decorate}] (0.5,0) -- (1.75,1.15);

\draw[thick,postaction={decorate}] (3,0) -- (1.95,1.3);

\draw[thick,postaction={decorate}] (1.75,1.15) -- (3.5,2.75);


\draw[thick,postaction={decorate}] (5.5,0) -- (3.5,2.75);


\draw[line width=0.50mm,red] (1.75,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,1.15)};

\draw[line width=0.50mm,red] (4.25,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.25,1.35)};


\draw[line width=0.50mm,red] (1.60,0.25) -- (2.05,0.25);

\draw[line width=0.50mm,red] (3.60,0.25) -- (4.05,0.25);

\draw[line width=0.50mm,red] (5.2,1.5) -- (5.62,1.5);


\node at (4,1.15) {\rotatebox[origin=c]{-47}{$c_1 c_2$}};

\node at (0.85,3.35) {$a_1 + c_1a_2 + c_1 c_2 a_3$};

\node at (5.8,3.35) {$c_1 c_2 c_3$};



\draw[thick,postaction={decorate}] (3.5,2.75) -- (3.5,4);


\draw[line width=0.50mm,red] (4.75,2.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.75,4)};

\draw[line width=0.50mm,red] (4.30,3.25) -- (4.75,3.25);

\draw[line width=0.50mm,red] (3,1.15) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.75,2.75)};

\draw[line width=0.50mm,red] (6.75,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.75,2.75)};



\node at (8.5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (7.25,4);
\draw[thick,dashed] (0,4) -- (7.25,4);
\draw[thick,dashed] (0,0) -- (7.25,0);

\node at (0.5,-0.5) {$a_1$};

\node at (1.75,-0.5) {$c_1$};

\node at (3,-0.5) {$a_2$};

\node at (4.25,-0.5) {$c_2$};

\node at (5.5,-0.5) {$a_3$};

\node at (6.75,-0.5) {$c_3$};


\draw[thick,postaction={decorate}] (5.5,0) -- (3.75,1.25);

\draw[thick,postaction={decorate}] (3,0) -- (3.75,1.25);

\draw[thick,postaction={decorate}] (3.75,1.25) -- (1.75,2.75);

\draw[thick,postaction={decorate}] (0.5,0) -- (1.75,2.75);


\draw[line width=0.50mm,red] (6.0,0.25) -- (6.45,0.25);

\draw[line width=0.50mm,red] (4.0,0.25) -- (4.4,0.25);

\draw[line width=0.50mm,red] (1.80,1) -- (2.25,1);

\draw[line width=0.50mm,red] (3.9,1.8) -- (4.3,1.8);


\node at (2.5,-1.5) {$a_2 + c_2 a_3$};

\draw[thick,->] (2.25,-1.1) .. controls (2.5,1) and (3,1) .. (3.25,1.4);

\node at (0.85,4.5) {$a_1 + c_1(a_2 + c_2 a_3)$};

\draw[thick,->] (-0.5,4) .. controls (-1,3.25) and (1,3.25) .. (1.5,3.5);

\node at (4.1,3.35) {$c_1 c_2 c_3$};



\draw[thick,postaction={decorate}] (1.75,2.75) -- (1.75,4);


\draw[line width=0.50mm,red] (3,2.75) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,4)};

\draw[line width=0.50mm,red] (2.60,3.25) -- (3,3.25);

\draw[line width=0.50mm,red] (5.5,1) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2.75)};

\draw[line width=0.50mm,red] (6.75,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (5.5,1)};

\draw[line width=0.50mm,red] (4.25,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (5.15,1.3)};


\draw[line width=0.50mm,red] (1.75,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2.75)};




\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 

\end{tikzpicture}
    \caption{ 2-cocycle property of the symbol $\Aff_1(\R)\times \Aff_1(\R)\stackrel{\langle,\rangle}{\lra}\R$ in \eqref{eq_two_coc}. }
    \label{fig8_004}
\end{figure}

==> fig8_005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.45 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);

\node at (0.5,-0.5) {$c$};

\node at (2.5,-0.5) {$p$};

\node at (4.5,-0.5) {$1-p$};

\node at (2.5,4.5) {$1$};

\node at (5.0,2.9) {$1-c$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,2.25) and (2,2.5) .. (2.5,2.5); 

%\draw[thin] (4.5,0) .. controls (4,2.25) and (3,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.75,1) and (3.85,1.25) .. (4.1,1.25);

\draw[thick,postaction={decorate}] (4.5,0) .. controls (4.3,1) and (4.2,1) .. (4.1,1.25);

\draw[thick, postaction={decorate}] (4.1,1.25) .. controls (3.65,2.25) and (2.85,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,4);

\draw[line width=0.50mm,red] (1.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2,2.5) and (3.5,1) .. (4.5,4)};

\draw[line width=0.50mm,red] (3.7,3.25) -- (4.15,3.25);

\node at (6.5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);

\node at (0.5,-0.5) {$c$};

\node at (4.5,-0.5) {$1$};

\node at (2.5,4.5) {$1$};

\node at (5,2.6) {$1-c$};

\node at (2.5,1.9) {\rotatebox[origin=c]{30}{$1-c$}};

\draw[thick,fill] (4.0,0.6) arc (0:360:1.5mm);

\node at (2.75,0.6) {$H(p)$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,2.25) and (2,2.5) .. (2.5,2.5); 

\draw[thick, postaction={decorate}] (4.5,0) .. controls (4,2.25) and (3,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,4);

\draw[line width=0.50mm,red] (1.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2,2) and (4,0.5) .. (4.5,4)};

\draw[line width=0.50mm,red] (3.95,3.25) -- (4.4,3.25);

\node at (6.5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);

\node at (0.5,-0.5) {$c$};

\node at (4.5,-0.5) {$1$};

\node at (2.5,4.5) {$1$};

\node at (5.25,3) {$1-c$};

\draw[thick,fill] (2.65,1.75) arc (0:360:1.5mm);

\node at (2.25,0.9) {\rotatebox[origin=c]{22}{${(1-c)H(p)}$}};

\draw[thick,<-] (0.5,2.5) .. controls (1,3) and (2,2.5) .. (2.15,2);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,2.25) and (2,2.5) .. (2.5,2.5);  

\draw[thick] (4.5,0) .. controls (4.3,1) and (4.2,1) .. (4.1,1.25);

\draw[thick, postaction={decorate}] (4.1,1.25) .. controls (3.65,2.25) and (2.85,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,4);

\draw[line width=0.50mm,red] (1.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2,0.5) and (4.25,-0.75) .. (4.5,4)};

\draw[line width=0.50mm,red] (4.1,3.25) -- (4.5,3.25);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);

\node at (-1.5,2) {$=$};

\node at (1.25,-0.5) {$c$};

\node at (3.5,-0.5) {$1-c$};

\node at (2.5,4.5) {$1$};

\node at (5.35,3) {$1-c$};


\draw[thick,fill] (1.15,2.5) arc (0:360:1.5mm);

\node at (0.5,3.1) {$(1-c)H(p)$};

\draw[thick,postaction={decorate}] (1.25,0) .. controls (1.5,2.25) and (2.25,2.5) .. (2.5,2.5);  

\draw[thick, postaction={decorate}] (3.75,0) .. controls (3.5,2.25) and (2.75,2.5) .. (2.5,2.5);

\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,4);

\draw[line width=0.50mm,red] (4.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.5,4)};

\draw[line width=0.50mm,red] (4.1,3.25) -- (4.5,3.25);

\node at (6.5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[shift={(8,-6.5)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);
 
\node at (3.35,4.5) {$1$};

\node at (5.1,3) {$1-c$};


\draw[thick,fill] (1.85,2.5) arc (0:360:1.5mm);

\node at (1.35,3.1) {$(1-c)H(p)$};

\draw[thick,fill] (1.85,0.75) arc (0:360:1.5mm);

\node at (1.70,1.4) {$H(c)$};

 
\draw[thick,postaction={decorate}] (3.35,0) -- (3.35,4);

\draw[line width=0.50mm,red] (4.25,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.25,4)};

\draw[line width=0.50mm,red] (3.85,3.25) -- (4.25,3.25);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-13)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);

\node at (0.5,-0.5) {$c$};

\node at (2.5,-0.5) {$p$};

\node at (4.5,-0.5) {$1-p$};

\node at (2.5,4.5) {$1$};

\draw[thick,postaction={decorate}] (0.5,0) .. controls (1,2.25) and (2,2.5) .. (2.5,2.5); 

%\draw[thin] (4.5,0) .. controls (4,2.25) and (3,2.5) .. (2.5,2.5);


\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.75,1.5) and (3.25,2.1) .. (3.5,2.1);

\draw[thick,postaction={decorate}] (4.5,0) .. controls (4.25,1.45) and (3.75,1.8) .. (3.5,2.1);

\draw[thick, postaction={decorate}] (3.5,2.1) .. controls (3.2,2.35) and (2.8,2.5) .. (2.5,2.5);


\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,4);

\draw[line width=0.50mm,red] (1.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2,2) and (4.25,-0.25) .. (4.5,4)};

\draw[line width=0.50mm,red] (4.0,3.25) -- (4.45,3.25);

\node at (5.2,3.1) {$1-c$};

\node at (2.35,1.85) {\rotatebox[origin=c]{45}{$1-c$}};

\node at (6.5,2) {$=$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,-13)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick,dashed] (0,4) -- (5,4);

\draw[line width = 0.45mm,blue] (0,0) -- (5,0);

\node at (-1.5,2) {$=$};

\begin{scope}[shift={(-0.5,0)}]

\node at (1.25,-0.5) {$c$};


\begin{scope}[shift={(0.5,0)}]

\node at (1,-2) {$(1-c)p$};

\node at (5,-2) {$(1-c)(1-p)$};

\draw[thick,->] (1,-1.5) .. controls (1.2,-1.25) and (1.8,-1) .. (2,-0.25);

\draw[thick,->] (5,-1.5) .. controls (4.75,-1.25) and (3.5,-1) .. (3.25,-0.25);

\end{scope}



\node at (2.5,4.5) {$1$};


\draw[thick,postaction={decorate}] (1.25,0) .. controls (1.5,2.25) and (2.25,2.5) .. (2.5,2.5);  

%\draw[thin] (3.75,0) .. controls (3.5,2.25) and (2.75,2.5) .. (2.5,2.5);


\draw[thick, postaction={decorate}] (3.75,0) .. controls (3.7,1.15) and (3.45,1.35) .. (3.4,1.5);

\draw[thick, postaction={decorate}] (3.4,1.5) .. controls (3.15,2.25) and (2.75,2.5) .. (2.5,2.5);

\draw[thick, postaction={decorate}] (2.5,0) .. controls (2.55,1.25) and (3.35,1.5) .. (3.4,1.5);


\draw[thick,postaction={decorate}] (2.5,2.5) -- (2.5,4);
\end{scope}

\draw[line width=0.50mm,red] (4.5,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.5,4)};

\draw[line width=0.50mm,red] (4.1,3.25) -- (4.5,3.25);

\node at (5.35,3) {$1-c$};

\node at (6.5,2) {$=$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(16,-13)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,dashed] (0,4) -- (5,4);
\draw[line width = 0.45mm,blue] (0,0) -- (5,0);
 
\node at (3,4.5) {$1$};

\node at (5.1,3) {$1-c$};


\node at (1.5,2.5) {$H(x)$};

\draw[thick,fill] (1.65,1.75) arc (0:360:1.5mm);
 
\draw[thick,postaction={decorate}] (3,0) -- (3,4);

\draw[line width=0.50mm,red] (4.25,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (4.25,4)};

\draw[line width=0.50mm,red] (3.85,3.25) -- (4.25,3.25);

\end{scope}


\end{tikzpicture}
    \caption{An equivalent deduction of the chain rule \eqref{eq_chain_simplest}, by having the bottom boundary swallow the diagram.}
    \label{fig8_005}
\end{figure}

==> fig8_006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.45 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (9,5);
%\draw[thick,green] (0,5) grid (9,6);
%\draw[thick,green] (0,0) grid (-1,6);

\draw[thick,dashed] (-1,6) -- (9,6);

\draw[thick,dashed] (-1,0) -- (9,0);


\node at (0.5,-0.5) {$p_{1,1}$};

\node at (1.75,-0.5) {$\cdots$};

\node at (3,-0.5) {$p_{k_1,1}$};


\node at (5,-0.5) {$p_{1,n}$};

\node at (6.25,-0.5) {$\cdots$};

\node at (7.5,-0.5) {$p_{k_n,n}$};


\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.5) and (1.5,2) .. (1.75,2); 

\draw[thick,postaction={decorate}] (3,0) .. controls (2.75,1.5) and (2,2) .. (1.75,2);

\node at (1.75,0.75) {$\cdots$};


\draw[thick,postaction={decorate}] (5,0) .. controls (5.25,1.5) and (6,2) .. (6.25,2); 

\draw[thick,postaction={decorate}] (7.5,0) .. controls (7.25,1.5) and (6.5,2) .. (6.25,2);

\node at (6.25,0.75) {$\cdots$};


\draw[thick,postaction={decorate}] (1.75,2) .. controls (2,4.25) and (3.75,4.5) .. (4,4.5);

\draw[thick,postaction={decorate}] (6.25,2) .. controls (6,4.25) and (4.25,4.5) .. (4,4.5);

\draw[thick,postaction={decorate}] (4.25,2) .. controls (4.25,2.25) and (4.25,4.25) .. (4,4.5);

\node at (3.125,2.5) {$\cdots$};

\node at (4.25,1.75) {$\cdots$};

\node at (4,6.5) {$1$};

\node at (4.85,5) {$Z$};

\draw[thick,postaction={decorate}] (4,4.5) -- (4,6);

\node at (2.5,4.35) {$p_1$};

\node at (5.5,4.35) {$p_n$};


\draw[thick] (0,-1) -- (3.6,-1);

\draw[thick] (0,-1) -- (0,-0.8);

\draw[thick] (3.6,-1) -- (3.6,-0.8);


\draw[thick] (4.5,-1) -- (8.2,-1);

\draw[thick] (4.5,-1) -- (4.5,-0.8);

\draw[thick] (8.2,-1) -- (8.2,-0.8);



\node at (1.75,-1.5) {$Y_1$};

\node at (6.35,-1.5) {$Y_n$};


\draw[line width=0.50mm,red] (-0.1,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.65,3.35) and (2.85,3.35) .. (3.6,0)};

\draw[line width=0.50mm,red] (0.05,1.75) -- (0.4,1.5);

\node at (0.4,2.35) {$p_1$};

\node at (2.1,2.2) {$1$};


\draw[line width=0.50mm,red] (4.4,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (5.15,3.35) and (7.35,3.35) .. (8.1,0)};

\draw[line width=0.50mm,red] (6.75,2.53) -- (6.9,2.95);

\node at (7.7,2.35) {$p_n$};


\node at (6.45,2.3) {$1$};


\node at (10.5,3) {$=$};

\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (9,5);
%\draw[thick,green] (0,5) grid (9,6);
%\draw[thick,green] (0,0) grid (-1,6);

\draw[thick,dashed] (-1,6) -- (9,6);

\draw[thick,dashed] (-1,0) -- (9,0);


\node at (0.5,-0.5) {$p_{1,1}$};

\node at (1.75,-0.5) {$\cdots$};

\node at (3,-0.5) {$p_{k_1,1}$};


\node at (5,-0.5) {$p_{1,n}$};

\node at (6.25,-0.5) {$\cdots$};

\node at (7.5,-0.5) {$p_{k_n,n}$};


\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.5) and (1.5,2) .. (1.75,2); 

\draw[thick,postaction={decorate}] (3,0) .. controls (2.75,1.5) and (2,2) .. (1.75,2);

\node at (1.75,0.75) {$\cdots$};


\draw[thick,postaction={decorate}] (5,0) .. controls (5.25,1.5) and (6,2) .. (6.25,2); 

\draw[thick,postaction={decorate}] (7.5,0) .. controls (7.25,1.5) and (6.5,2) .. (6.25,2);

\node at (6.25,0.75) {$\cdots$};


\draw[thick,postaction={decorate}] (1.75,2) .. controls (2,4.25) and (3.75,4.5) .. (4,4.5);

\draw[thick,postaction={decorate}] (6.25,2) .. controls (6,4.25) and (4.25,4.5) .. (4,4.5);

\draw[thick,postaction={decorate}] (4.5,2) .. controls (4.5,2.25) and (4.5,4.25) .. (4,4.5);

\node at (3.25,2.5) {$\cdots$};

\node at (4.5,1.75) {$\cdots$};

\node at (4,6.5) {$1$};

%\node at (4.35,5.5) {$Z$};

\draw[thick,postaction={decorate}] (4,4.5) -- (4,6);

\node at (2,4) {$p_1$};

\node at (6,4) {$p_n$};


\draw[thick] (0,-1) -- (3.6,-1);

\draw[thick] (0,-1) -- (0,-0.8);

\draw[thick] (3.6,-1) -- (3.6,-0.8);


\draw[thick] (4.5,-1) -- (8.2,-1);

\draw[thick] (4.5,-1) -- (4.5,-0.8);

\draw[thick] (8.2,-1) -- (8.2,-0.8);



\node at (1.75,-1.5) {$Y_1$};

\node at (6.35,-1.5) {$Y_n$};


\draw[line width=0.50mm,red] (-0.1,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.65,0.5) and (2.85,0.5) .. (3.6,0)};

\draw[line width=0.50mm,red] (0.2,0.7) -- (0.4,0.22);

\node at (-0.15,0.5) {$p_1$};

 
\draw[line width=0.50mm,red] (4.4,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (5.15,0.5) and (7.35,0.5) .. (8.1,0)};

\draw[line width=0.50mm,red] (7.5,0.4) -- (7.7,0.8);

\node at (8.25,0.5) {$p_n$};

\node at (7,4.75) {$X$};

\node at (0,1.5) {$p_1 p_{1,1}$};

\node at (8.25,1.5) {$p_n p_{k_n,n}$};

 
\end{scope}

\end{tikzpicture}
    \caption{A graphical interpretation of the chain rule \eqref{eq_ent_chain}.   }
    \label{fig8_006}
\end{figure}

==> fig8_007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,6);

\draw[thick,dashed] (0,6) -- (4,6);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.5) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.25,1.5) and (2.25,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);


\draw[thick,postaction={decorate}] (2,4) .. controls (1.75,4) and (0.75,4.5) .. (0.5,6);

\draw[thick,postaction={decorate}] (2,4) .. controls (2.25,4) and (3.25,4.5) .. (3.5,6);

\node at (0.5,6.5) {$q$};

\node at (3.5,6.5) {$1-q$};

\node at (2.5,3) {$1$};

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$1-p$};

\node at (6.5,2.5) {associativity};

\draw[thick,->] (5.5,2) -- (7.5,2);
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,6);

\draw[thick,dashed] (0,6) -- (4,6);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,2.5);

\draw[thick,postaction={decorate}] (0.5,2.5) -- (0.5,6);

\draw[thick,postaction={decorate}] (3.5,0) -- (3.5,3.5);

\draw[thick,postaction={decorate}] (3.5,3.5) -- (3.5,6);

\node at (0.5,6.5) {$q$};

\node at (3.5,6.5) {$1-q$};

\draw[thick,postaction={decorate}] (0.5,2.5) -- (3.5,3.5);

\node at (2,3.55) {$p-q$};

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$1-p$};

\node at (6.5,3) {vertex};

\node at (6.5,2.5) {symmetry};

\draw[thick,->] (5.5,2) -- (7.5,2);

\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);

\draw[thick,dashed] (0,6) -- (4,6);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) -- (0.5,2.75);

\draw[thick,postaction={decorate}] (0.5,2.75) -- (0.5,6);


\draw[thick,postaction={decorate}] (3.5,0) -- (3.5,1.75);

\draw[thick,postaction={decorate}] (3.5,3.25) -- (3.5,1.75);

\draw[thick,postaction={decorate}] (3.5,4.75) -- (3.5,3.25);

\draw[thick,postaction={decorate}] (3.5,4.75) -- (3.5,6);

\draw[thick,postaction={decorate}] (3.5,1.75) .. controls (5.5,2.25) and (5.5,4.25) .. (3.5,4.75);

\node at (4.8,2) {$0$};

\node at (0.5,6.5) {$q$};

\node at (3.5,6.5) {$1-q$};

\draw[thick,postaction={decorate}] (0.5,2.75) -- (3.5,3.25);

\draw[thick,fill] (3.65,4.75) arc (0:360:1.5mm);

\draw[thick,fill] (3.65,1.75) arc (0:360:1.5mm);


\node at (1.5,3.35) {$p-q$};

\node at (0.5,-0.5) {$p$};

\node at (3.5,-0.5) {$1-p$};

\node at (2.65,4.25) {$q-1$};

\node at (2.75,2.15) {$p-1$};


\end{scope}


\end{tikzpicture}
    \caption{Diagram transformations that match the entropy relation~\eqref{eq_H}. }
    \label{fig8_007}
\end{figure}

==> fig8_008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.5) and (1.75,2) .. (2,2);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.25,1.5) and (2.25,2) .. (2,2);

\draw[thick,postaction={decorate}] (2,2) -- (2,4);


\node at (2,4.5) {$a+b$};

\node at (0.5,-0.5) {$a$};

\node at (3.5,-0.5) {$b$};

\node at (6,2) {$=$};

\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,dashed] (0,0) -- (4,0);


\draw[thick,postaction={decorate}] (0.5,0) .. controls (0.75,1.5) and (1.75,2) .. (2,2);

%\draw[thin] (3.5,0) .. controls (3.25,1.5) and (2.25,2) .. (2,2);


\draw[thick,postaction={decorate}] (2,2) .. controls (2.5,2) and (3.05,1.25) .. (3.15,1);

\draw[thick,postaction={decorate}] (3.5,0) .. controls (3.45,0.25) and (3.3,0.75) .. (3.15,1);


\draw[thick,postaction={decorate}] (2,3) -- (2,4);

\draw[thick,postaction={decorate}] (2,3) -- (2,2);

\node at (1,2.35) {$-a-b$};

\draw[thick,fill] (2.15,3) arc (0:360:1.5mm);

\draw[thick,fill] (3.30,1) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (3.15,1) .. controls (4.5,2) and (3.5,3.5) .. (2,3);

\node at (4.15,2.2) {$0$};

\node at (2.45,1.3) {$-b$};

\node at (2,4.5) {$a+b$};

\node at (0.5,-0.5) {$a$};

\node at (3.5,-0.5) {$b$};

\end{scope}


\end{tikzpicture}
    \caption{A local symmetry transformation around a trivalent vertex reverses orientation of one \emph{in} and one \emph{out} edge at the vertex, adding $0$-line connecting two orientation-reversal points. The two diagrams have the same  evaluation. }
    \label{fig8_008}
\end{figure}

==> fig8_009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
%\draw[thin,green] (10,0) grid (16,4);

\node at (0,4) {$H(p)$};

\node at (9,4) {$-p H(p^{-1})$};

\node at (18,4) {$-pH(1-p^{-1})$};


\node at (0,0) {$H(1-p)$};

\node at (9,0) {$(p-1)H((1-p)^{-1})$};

\node at (18,0) {$(p-1)H(\frac{p}{1-p})$};

\draw[thick,<->] (2.75,4) -- (4.75,4);

\draw[thick,<->] (12.75,4) -- (14.75,4);

\draw[thick,<->] (2.75,0) -- (4.75,0);

\draw[thick,<->] (12.75,0) -- (14.75,0);

\draw[thick,<->] (0,1) -- (0,3);

\draw[thick,<->] (18,1) -- (18,3);

\node at (3.75,4.5) {inverse};

\node at (13.75,4.5) {minus};

\node at (1.25,2) {minus};

\node at (3.75,0.5) {inverse};

\node at (13.75,0.5) {minus};

\node at (16.75,2) {inverse};

\end{scope}

\end{tikzpicture}
    \caption{$S_3$-action on the space $\R$ of parameters preserving scaled entropy. Generators act by $p\to 1-p$ (labelled as \emph{minus} and $p\to p^{-1}$ (labelled as \emph{inverse}). }
    \label{fig8_009}
\end{figure}

==> fig8_010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,5);
%\draw[thin,green] (10,0) grid (17,5);

\draw[thick,dashed] (0,5) -- (17,5);

\draw[thick,dashed] (0,0) -- (17,0);

\draw[thick,postaction={decorate}] (4,3) -- (4,5);

\draw[thick,postaction={decorate}] (2,2) .. controls (2.25,2.5) and (3.5,3) .. (4,3);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (2,2) .. controls (1.75,1.75) and (1.25,1) .. (1,0);

\node at (1,-0.5) {$-b_1$};

\node at (2.75,3.1) {$b_1$};

\node at (4,5.5) {$a(Z_0)=b_1+b_2+b_3$};

%\draw[thin] (4,3) .. controls (4.25,2) and (6.75,3) .. (7,0);

\draw[thick,postaction={decorate}] (7,0) .. controls (6.85,1.5) and (6.25,1.75) .. (6,2);

\draw[thick,postaction={decorate}] (6,2) .. controls (5.5,2.5) and (4.25,2.35) .. (4,3);

\node at (4.6,2.15) {$b_2$};


%\draw[thin] (4,3) .. controls (5,2.5) and (15.5,3) .. (16,0);

\draw[thick,fill] (6.15,2.7) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (6,2.7) .. controls (5.75,2.8) and (4.25,2.8) .. (4,3);

\draw[thick,postaction={decorate}] (6,2.7) .. controls (6.5,2.5) and (15.5,2) .. (16,0);



\draw[line width=0.50mm,red] (4,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (4.25,2) and (9.5,2.75) .. (10,3)};

\draw[line width=0.50mm,red] (13,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (12.75,2) and (10.5,2.75) .. (10,3)};

\draw[line width=0.50mm,red] (10,3) decorate [decoration={snake,amplitude=0.15mm}] {-- (10,5)};

\draw[line width=0.50mm,red] (9.6,4) -- (10,4);

\node at (4,-0.5) {$c_1$};

\node at (7,-0.5) {$c_1^{-1}b_2$};

\node at (13,-0.5) {$c_2$};

\node at (16,-0.5) {$-c_2c_1^{-1}b_3$};

\draw[thick,fill,red] (11.80,2.25) arc (0:360:1.5mm);

\draw[line width=0.50mm,red] (10.75,2.5) -- (11.15,2.6);

\draw[line width=0.50mm,red] (12.8,0.75) -- (13.2,0.75);

\draw[line width=0.50mm,red] (4.3,1.25) -- (4.75,1.25);

\node at (11.25,3.2) {$c_2^{-1}$};

\node at (10,5.5) {$c_1c_2^{-1}=c(Z_0)$};

\node at (9.65,1.6) {$-c_1^{-1}b_3$};

\node at (5,3.25) {$b_3$};

\node at (6.75,2.95) {$-b_3$};




\end{scope}

\end{tikzpicture}
    \caption{An example of morphism $\gamma_0$ in the factorization of a morphism $\gamma$. Additive lines, all pointed upwards, are collected on the left, multiplicative lines, all cooriented to the left, are merged together on the right. }
    \label{fig8_010}
\end{figure}

==> fig8_011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.4 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick] (3,2) .. controls (2.75,0) and (0.05,0) .. (0,2);

\draw[thick] (3,2) .. controls (2.75,4) and (0.05,4) .. (0,2);


\draw[thick] (3,2) -- (3,5);

\draw[thick] (2.5,4) -- (3,4);

\node at (3.5,4) {$1$};


\node at (0.75,3.6) {$\tau$};

\draw[thick] (2.1,2.85) -- (2.35,3.2);

\draw[thick] (2.3,1.4) -- (2.65,1.1);

\node at (3.1,1) {$\tau$};

\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick] (2,3.75) -- (2,5);

\draw[thick] (2,0) -- (2,1.25);

\draw[thick] (2,1.25) .. controls (0.5,1.5) and (0.5,3.5) .. (2,3.75);

\draw[thick] (2,1.25) .. controls (3.5,1.5) and (3.5,3.5) .. (2,3.75);

\draw[thick] (1.6,0.75) -- (2,0.75);

\draw[thick] (1.6,4.25) -- (2,4.25);

\draw[thick,fill] (3.2,2.5) arc (0:360:1.5mm);

\node at (2,5.5) {$\sigma\tau$};

\node at (2,-0.5) {$\sigma\tau$};

\draw[thick] (0.5,2.5) -- (0.9,2.5);

\draw[thick] (2.87,3.25) -- (3.27,3.25);

\draw[thick] (2.47,1.75) -- (2.87,1.75);

\node at (3.4,3.7) {$\tau^{-1}$};


\node at (0.65,1.9) {$\sigma$};

\node at (3.25,1.55) {$\tau$};

\node at (5,2.5) {$=$};

\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick] (2,3.75) .. controls (1,4) and (2.5,4.75) ..  (2,5);

\draw[thick] (2,0) .. controls (1.75,0.25) and (2.25,0.5) .. (2,1.25);

\draw[thick] (1.33,4.25) -- (1.73,4.25);

\draw[thick] (1.65,0.75) -- (2.05,0.75);


\draw[thick] (2,1.25) .. controls (0.5,1.5) and (0.25,2) .. (2,3.75);

\draw[thick] (3.27,2.65) .. controls (4,3.5) and (3.5,6) .. (2,3.75);

\draw[thick] (2,1.25) .. controls (2.2,2) and (2.5,2.5) .. (3.27,2.65);


\draw[thick,fill] (3.27,2.62) arc (0:360:1.5mm);

\node at (2,5.5) {$\sigma\tau$};

\node at (2,-0.5) {$\sigma\tau$};

\draw[thick] (0.55,2.5) -- (0.95,2.5);

\draw[thick] (3.6,3.6) -- (4,3.6);

\draw[thick] (2.1,2.25) -- (2.5,2.25);

\node at (4,4.75) {$\tau^{-1}$};

\node at (0.45,2.1) {$\sigma$};

\node at (2.65,1.85) {$\tau$};

\draw[thick,<->] (5,2.5) -- (6.5,2.5);

\end{scope}

\begin{scope}[shift={(18.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick] (2,0) -- (2,5);

\node at (2.65,4.75) {$\sigma\tau$};

\draw[thick] (1.6,2) -- (2,2);

\end{scope}

\end{tikzpicture}
    \caption{Left: a region with a single boundary edge. Right: example of a digon region with a single flip point. The diagram is deformed to compute the evaluation via the rules in Figure~\ref{fig_F22}.}    
    \label{fig8_011}
\end{figure}

==> fig8_012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.3,0) -- (2,2);

\draw[thick] (3.7,0) -- (2,2);

\draw[thick] (2,2) -- (2,4.15);

\node at (2,4.5) {$\sigma\tau$};

\node at (0.25,-0.5) {$\sigma$};

\node at (3.75,-0.5) {$\tau$};

\draw[line width=0.47mm,postaction={decorate}] (-0.2,3) -- (4.2,3);

\draw[line width=0.47mm,postaction={decorate}] (2,0) -- (4.2,3);

\draw[line width=0.47mm,postaction={decorate}] (-0.2,3) -- (2,0);

\node at (0.25,1.7) {$\sigma$};

\node at (3.75,1.7) {$\tau$};

\node at (0.5,3.4) {$\sigma\tau$};

\draw[thick] (1.6,3.75) -- (2,3.75); 

\draw[thick] (0.45,0.8) -- (0.75,0.5);

\draw[thick] (3.02,0.22) -- (3.3,0.5);

\end{scope}
    
\end{tikzpicture}
    \caption{The dual simplex to a vertex of the network, with its edges labelled $\sigma,\tau,\sigma\tau$.}
    \label{fig8_012}
\end{figure}

==> fig_A1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (-1.5,2) {$I.$};

\draw[thick] (0,4.25) .. controls (0.2,2) and (2.8,2) .. (3,2);
\draw[thick] (0,-0.25) .. controls (0.2,2) and (2.8,2) .. (3,2);

\draw[thick] (3,2) -- (4.5,2);

\draw[thick] (4.5,2) arc (90:-270:0.50);

\draw[thick] (0.5,3) -- (0.8,3.25);
\node at (0.75,4) {$\sigma^{-1}$};

\draw[thick] (0.2,1.25) -- (0.5,1);
\node at (-0.35,0) {$\sigma$};

\draw[thick] (3.25,2.4) -- (3.25,2);
\node at (3.25,2.9) {$1$};

\draw[thick] (5.00,1.50) -- (5.4,1.50);
\node at (5.00,0.45) {$1$};
\end{scope}


\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (-1.5,2) {$II.$};

\draw[thick] (0,4.25) .. controls (0.2,2) and (2.8,2) .. (3,2);
\draw[thick] (0,-0.25) .. controls (0.2,2) and (2.8,2) .. (3,2);

\draw[thick] (3,2) -- (4.5,2);

\draw[thick] (4.5,2) arc (-90:270:0.50);

\draw[thick] (0.5,3) -- (0.8,3.25);
\node at (0.75,4) {$\sigma^{-1}$};

\draw[thick] (0.2,1.25) -- (0.5,1);
\node at (-0.35,0) {$\sigma$};

\draw[thick] (3.25,2.4) -- (3.25,2);
\node at (3.25,2.9) {$1$};

\draw[thick] (4.60,2.50) -- (5.00,2.50);
\node at (4.75,3.50) {$1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-0.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (-1.0,2) {$III.$};

\draw[thick] (6,4.25) .. controls (5.8,2) and (3.2,2) .. (3,2);
\draw[thick] (6,-0.25) .. controls (5.8,2) and (3.2,2) .. (3,2);

\draw[thick] (3,2) -- (1.5,2);

\draw[thick] (1.5,2) arc (-90:270:0.50);

\draw[thick] (5.5,3) -- (5.8,2.75);
\node at (6.65,4) {$\sigma^{-1}$};

\draw[thick] (5.2,0.75) -- (5.5,1);
\node at (5.55,-0.1) {$\sigma$};

\draw[thick] (2.75,1.6) -- (2.75,2);
\node at (2.75,1.1) {$1$};

\draw[thick] (0.60,2.50) -- (1.00,2.50);
\node at (1.25,3.50) {$1$};
\end{scope}

\begin{scope}[shift={(12.0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (-0.5,2) {$IV.$};

\draw[thick] (6,4.25) .. controls (5.8,2) and (3.2,2) .. (3,2);
\draw[thick] (6,-0.25) .. controls (5.8,2) and (3.2,2) .. (3,2);

\draw[thick] (3,2) -- (1.5,2);

\draw[thick] (1.5,2) arc (90:-270:0.50);

\draw[thick] (5.5,3) -- (5.8,2.75);
\node at (6.65,4) {$\sigma^{-1}$};

\draw[thick] (5.2,0.75) -- (5.5,1);
\node at (5.55,-0.1) {$\sigma$};

\draw[thick] (2.75,1.6) -- (2.75,2);
\node at (2.75,1.1) {$1$};

\draw[thick] (1.00,1.50) -- (1.40,1.50);
\node at (1.35,0.50) {$1$};
\end{scope}


\end{tikzpicture}
    \caption{Four ways to define a flip point via a lollipop diagram. Notice that the isotopy that rotates the flip point by $\pi$ exchanges $I$ and $III$, $II$ and $IV$, 
    simultaneously with replacing $\sigma$ by $\sigma^{-1}$.  }
    \label{fig_A1}
\end{figure}

==> fig_A2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,6);

\node at (-1.75,2) {$V.$};

\draw[thick] (0,0) .. controls (0.2,3) and (3,1.4) .. (3,3);
\draw[thick] (6,0) .. controls (5.8,3) and (3,1.4) .. (3,3);

\draw[thick] (3,3) -- (3,4.5);

\draw[thick] (3,4.5) arc (180:-180:0.50);
\draw[thick] (3.50,5.00) -- (3.50,5.40);
\node at (4.0,5.25) {$1$};

\draw[thick] (2.6,3.5) -- (3,3.5);
\node at (2.2,3.50) {$1$};

\node at (-0.40,0) {$\sigma$};
\node at (6.65,0) {$\sigma^{-1}$};

\draw[thick] (0.8,2.2) -- (1.0,1.8);
\draw[thick] (5.0,1.25) -- (5.3,1.65);
\end{scope}


\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,6);

\node at (-1.75,2) {$VI.$};

\draw[thick] (0,0) .. controls (0.2,3) and (3,1.4) .. (3,3);
\draw[thick] (6,0) .. controls (5.8,3) and (3,1.4) .. (3,3);

\draw[thick] (3,3) -- (3,4.5);

\draw[thick] (3,4.5) arc (0:360:0.50);
\draw[thick] (2.60,4.55) -- (2.90,4.80);
\node at (3.0,5.25) {$1$};

\draw[thick] (2.6,3.5) -- (3,3.5);
\node at (2.2,3.50) {$1$};

\node at (-0.40,0) {$\sigma$};
\node at (6.65,0) {$\sigma^{-1}$};

\draw[thick] (0.8,2.2) -- (1.0,1.8);
\draw[thick] (5.0,1.25) -- (5.3,1.65);

 
 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (-1.75,2) {$VII.$};

\draw[thick] (0,0) -- (0,2);
\draw[thick] (6,0) -- (6,2);

\draw[thick] (3,1) -- (3,2);

\draw[thick] (0,2) .. controls (0.1,4.5) and (2.95,4.5) .. (3,2);
\draw[thick] (3,2) .. controls (3.05,4.5) and (5.9,4.5) .. (6,2);

\draw[thick] (3,1) arc (0:360:0.50);

\node at (-0.40,0) {$\sigma$};
\node at (6.65,0) {$\sigma^{-1}$};

\draw[thick] (-0.4,1.5) -- (0,1.5);

\draw[thick] (2.6,0.95) -- (2.9,0.7);
\node at (3.25,0.55) {$1$};

\draw[thick] (2.6,1.75) -- (3,1.75);
\node at (3.35,1.75) {$1$};

\draw[thick] (5.6,1.5) -- (6,1.5);
\end{scope}

\begin{scope}[shift={(13,-6.5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\node at (-1.75,2) {$VIII.$};

\draw[thick] (0,0) -- (0,2);
\draw[thick] (6,0) -- (6,2);

\draw[thick] (3,1) -- (3,2);

\draw[thick] (0,2) .. controls (0.1,4.5) and (2.95,4.5) .. (3,2);
\draw[thick] (3,2) .. controls (3.05,4.5) and (5.9,4.5) .. (6,2);

\draw[thick] (3,1) arc (180:-180:0.50);

\node at (-0.40,0) {$\sigma$};
\node at (6.65,0) {$\sigma^{-1}$};

\draw[thick] (-0.4,1.5) -- (0,1.5);

\draw[thick] (4.0,1) -- (4.4,1);
\node at (4.25,0.5) {$1$};

\draw[thick] (3,1.75) -- (3.4,1.75);
\node at (2.65,1.75) {$1$};

\draw[thick] (5.6,1.5) -- (6,1.5);
\end{scope}


\end{tikzpicture}
    \caption{Defining duality morphisms for the pivotal structure via lollipops. }
    \label{fig_A2}
\end{figure}

==> fig_C2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (0.5,3.5);
\draw[thick] (-1,3) -- (-1.5,2.5);
\draw[thick] (0,1) -- (0.5,1);

\node at (-2.25,4.4) {$\sigma$};
\node at (2.25,4.4) {$\tau$};
\node at (1.2,-0.4) {$\gamma=\tau^{-1}\sigma^{-1}$};

\node at (3.2,1.85) {$\sigma\tau\gamma = 1$};
\end{scope} 

 
\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (1.5,2.5);
\draw[thick] (-1,3) -- (-0.5,3.5);
\draw[thick] (0,1) -- (-0.5,1);

\node at (-2.25,4.4) {$\sigma$};
\node at (2.25,4.4) {$\tau$};
\node at (0.4,-0.4) {$\gamma=\sigma^{-1}\tau^{-1}$};

\node at (3,1.25) {$\tau\sigma\gamma = 1$};
\end{scope} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-4.5,-7.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,1.75) {$\sigma\tau\gamma=1$};

\draw[thick] (4.5,0) -- (4.5,2); 
\draw[thick] (4.5,2) -- (6.5,4);
\draw[thick] (4.5,2) -- (2.5,4);

\draw[thick] (5.5,3) -- (5,3.5);
\draw[thick] (3.5,3) -- (3,2.5);
\draw[thick] (4.5,1) -- (5,1);

\node at (2.25,4.43) {$\sigma$};
\node at (6.75,4.4) {$\tau$};
\node at (4.5,-0.5) {$\gamma$};

\node at (10,2) {$:=$};
\end{scope}


\begin{scope}[shift={(11,-7.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2); 
\draw[thick] (0,2) -- (2,4);
\draw[thick] (0,2) -- (-2,4);

\draw[thick] (1,3) -- (0.5,3.5);
\draw[thick] (-1,3) -- (-1.5,2.5);
\draw[thick] (0,1.5) -- (-0.5,1.5);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);

\draw[thick] (0,0.5) -- (0.5,0.5);

\node at (2,1.5) {$\gamma^{-1}=\sigma\tau$};

\node at (-2.25,4.43) {$\sigma$};
\node at (2.25,4.4) {$\tau$};
\node at (1,0) {$\gamma$};

\end{scope}

 

\end{tikzpicture}
    \caption{ Top row:  \emph{type II} vertices with all three co-orientations counterclockwise or clockwise around the vertex. The product of the three labels, in suitable order, is $1\in G$. In top left, the labels are read clockwise, giving the relation $\sigma\tau\gamma=1$. In top right, the labels are red counterclockwise, resulting in $\tau\sigma\gamma=1$. Bottom row: defining these vertices via  one of Figure~\ref{fig2_001} vertices and a flip point.  }
    \label{fig_C2}
\end{figure}

==> fig_C3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (-1.5,1.5) {$1.$};

\draw[thick] (0.5,3) -- (0.5,2);
\draw[thick] (0.5,2) .. controls (0.55,0.5) and (1.4,0.5) .. (1.5,1.5);
\draw[thick] (1.5,1.5) .. controls (1.6,2.5) and (2.45,2.5) .. (2.5,1);
\draw[thick] (2.5,0) -- (2.5,1);

\draw[thick] (0.1,2) -- (0.5,2);
\node at (2.75,2) {$\sigma$};

\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0.5,0) -- (0.5,3);
\draw[thick] (0.1,2) -- (0.5,2);
\node at (1,1) {$\sigma$};
\end{scope}


\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (-1.5,1.5) {$2.$};

\draw[thick] (0.5,3) -- (0.5,2);
\draw[thick] (0.5,2) .. controls (0.55,0.5) and (1.4,0.5) .. (1.5,1.5);
\draw[thick] (1.5,1.5) .. controls (1.6,2.5) and (2.45,2.5) .. (2.5,1);
\draw[thick] (2.5,0) -- (2.5,1);

\draw[thick] (0.5,2) -- (0.9,2);
\node at (2.75,2) {$\sigma$};

\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0.5,0) -- (0.5,3);
\draw[thick] (0.5,2) -- (0.9,2);
\node at (1,1) {$\sigma$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\node at (-1.5,1.5) {$3.$};

\draw[thick] (0.5,0) -- (0.5,1);
\draw[thick] (0.5,1) .. controls (0.55,2.5) and (1.4,2.5) .. (1.5,1.5);
\draw[thick] (1.5,1.5) .. controls (1.6,0.5) and (2.45,0.5) .. (2.5,2);
\draw[thick] (2.5,3) -- (2.5,2);

\draw[thick] (0.1,1) -- (0.5,1);
\node at (2.75,1) {$\sigma$};

\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(5,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0.5,0) -- (0.5,3);
\draw[thick] (0.1,2) -- (0.5,2);
\node at (1,1) {$\sigma$};
\end{scope}

\begin{scope}[shift={(13,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);


\node at (-1.5,1.5) {$4.$};

\draw[thick] (0.5,0) -- (0.5,1);
\draw[thick] (0.5,1) .. controls (0.55,2.5) and (1.4,2.5) .. (1.5,1.5);
\draw[thick] (1.5,1.5) .. controls (1.6,0.5) and (2.45,0.5) .. (2.5,2);
\draw[thick] (2.5,3) -- (2.5,2);

\draw[thick] (0.5,1) -- (0.9,1);
\node at (2.75,1) {$\sigma$};

\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(18,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0.5,0) -- (0.5,3);
\draw[thick] (0.5,2) -- (0.9,2);
\node at (1,1) {$\sigma$};
\end{scope}   
\end{tikzpicture}
    \caption{Line isotopies.}
    \label{fig_C3}
\end{figure}

==> fig_C4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (0.25,0) .. controls (0.35,4) and (3.65,4) .. (3.75,0);
\draw[thick] (1,0) .. controls (1.1,2.8) and (1.4,2.8) .. (1.5,2.88);

\draw[thick] (0.2,1.8) -- (0.6,1.8);
\draw[thick] (0.7,1.4) -- (1.10,1.4);
\draw[thick] (3.4,1.8) -- (3.8,1.8);

\node at (0.25,-0.35) {$\sigma$};
\node at (1,-0.35) {$\tau$};

\node at (3.75,-0.35) {$\sigma\tau$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (0.25,0) .. controls (0.35,4) and (3.65,4) .. (3.75,0);
\draw[thick] (1,0) .. controls (1.1,3) and (3,2.5) .. (3.32,2);

\draw[thick] (0.2,1.8) -- (0.6,1.8);
\draw[thick] (0.85,1.4) -- (1.25,1.4);
\draw[thick] (3.4,1.8) -- (3.8,1.8);

\node at (0.25,-0.35) {$\sigma$};
\node at (1,-0.35) {$\tau$};

\node at (3.75,-0.35) {$\sigma\tau$};

\end{scope}

\end{tikzpicture}
    \caption{An isotopy of a vertex across a local maximum with upward arc co-orientations.}
    \label{fig_C4}
\end{figure}

==> fig_C5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,3);
\draw[thick] (1.25,1) -- (2,2);
\draw[thick] (2,2) -- (2.75,1);

\draw[thick] (2,2.5) -- (2.4,2.5);
\draw[thick] (1.5,1.35) -- (1.9,1.35);
\draw[thick] (2.5,1.35) -- (2.9,1.35);

\node at (2,3.35) {$\tau\sigma$};
\node at (1.25,0.65) {$\sigma$};
\node at (2.75,0.65) {$\tau$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,1);
\draw[thick] (1.25,3) .. controls (1.4,2) and (1.8,2) .. (2,2);
\draw[thick] (2,2) .. controls (2.2,2) and (2.65,2) .. (2.75,3);

\draw[thick] (1.6,1.5) -- (2,1.5);
\draw[thick] (0.93,2.65) -- (1.33,2.65);
\draw[thick] (2.32,3) -- (2.72,3);
 
\node at (2.5,5.35) {$\tau\sigma$};
\draw[thick] (2.5,5) .. controls (2.6,4.25) and (3.4,4.75) .. (3.5,4);
\draw[thick] (3.5,4) .. controls (3.75,3) and (3.75,2) .. (3.5,1);

\draw[thick] (2,1) .. controls (2.1,0) and (3.4,0) .. (3.5,1);


\draw[thick] (0,3) .. controls (0.2,5) and (2.55,5) .. (2.75,3);
\draw[thick] (0,3) .. controls (0,2) and (0.5,0.5) .. (0,0);
\node at (-0.5,-0.35) {$\sigma$};

\draw[thick] (0.5,3) .. controls (0.6,3.5) and (1.15,3.5) .. (1.25,3);
\draw[thick] (0.5,3) .. controls (0.5,2) and (0.5,1) .. (1.5,0);
\node at (1.75,-0.35) {$\tau$};

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,1);
\draw[thick] (2.75,3) .. controls (2.6,2) and (2.2,2) .. (2,2);
\draw[thick] (2,2) .. controls (1.8,2) and (1.35,2) .. (1.25,3);

\draw[thick] (1.6,1.5) -- (2,1.5);
\draw[thick] (2.27,2.65) -- (2.67,2.65);
\draw[thick] (0.88,3) -- (1.28,3);
 
\node at (1.5,5.35) {$\tau\sigma$};
\draw[thick] (1.5,5) .. controls (1.4,4.25) and (0.6,4.75) .. (0.5,4);
\draw[thick] (0.5,4) .. controls (0.25,3) and (0.25,2) .. (0.5,1);

\draw[thick] (2,1) .. controls (1.9,0) and (0.6,0) .. (0.5,1);


\draw[thick] (4,3) .. controls (3.8,5) and (1.45,5) .. (1.25,3);
\draw[thick] (4,3) .. controls (4,2) and (3.5,0.5) .. (4,0);
\node at (4.5,-0.35) {$\tau$};

\draw[thick] (3.5,3) .. controls (3.4,3.5) and (2.85,3.5) .. (2.75,3);
\draw[thick] (3.5,3) .. controls (3.5,2) and (3.5,1) .. (2.5,0);
\node at (2.25,-0.35) {$\sigma$};
\end{scope}

\end{tikzpicture}
    \caption{Variations on the isotopy in Figure~\ref{fig_C4}.}
    \label{fig_C5}
\end{figure}

==> fig_C6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (2,-0.25) -- (2,4.25);

\draw[thick,fill] (2.15,2.75) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,1.25) arc (0:360:1.5mm);

\draw[thick] (1.6,3.5) -- (2,3.5);
\draw[thick] (2,2) -- (2.4,2);
\draw[thick] (1.6,0.5) -- (2,0.5);2

\node at (1.1,3.5) {$\sigma$};
\node at (3.35,2.1) {$\sigma^{-1}$};
\node at (1.1,0.5) {$\sigma$};

\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (3,3.5) {$\sigma$};
\node at (1,2) {$\sigma^{-1}$};
\node at (2.35,0) {$\sigma$};

\draw[thick] (1.73,4) -- (2.13,4);
\draw[thick] (2.18,2) -- (2.58,2);

\draw[thick] (1.3,1.6) -- (1.7,1.6);
\draw[thick] (1.3,0.5) -- (1.7,0.5);
\draw[thick] (1.6,0) -- (2,0);

\draw[thick] (2,4.25) .. controls (2.5,3) and (4.5,2) .. (3,1.5);
\draw[thick] (2,2.75) .. controls (2.1,1.5) and (2.9,1.5) .. (3,1.5);

\draw[thick] (2,2.75) .. controls (2,2.00) and (0.5,1) .. (0.5,0.5);
\draw[thick] (0.5,0.5) .. controls (0.6,0) and (1.9,0) .. (2,1.25);

\draw[thick,fill] (2.15,2.75) arc (0:360:1.5mm);
\draw[thick,fill] (2.15,1.25) arc (0:360:1.5mm);

\draw[thick] (2,-0.25) -- (2,1.25);

 \node at (6,2) {$=$};
\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,0) -- (1,4);
 
\draw[thick] (0.65,2) -- (1,2);
\node at (1, 4.4) {$\sigma$};
\end{scope}

\end{tikzpicture}
    \caption{To motivate the above definition of a flip point, take a pair of them on a vertical line. Bending the two arcs in the opposite direction results in a diagram with two upward-oriented minima contibuting to the evaluation (lollipops are omitted for simplicity and they don't contribute, since $f(1)=0$). Contributions from the minima cancel out due to property \eqref{eq_coc_prop} of the cocycle, and the two adjacent flip points can be removed from a vertical line. }
    \label{fig_C6}
\end{figure}

==> fig_F1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (3,4); 
\draw[thick,dashed] (0,0) -- (3,0); 

\node at (0.5,4.5) {$X_{\underline{\tau}}$};
\draw[thick] (0.5,2.75) -- (0.5,4);
\draw[thick] (1.0,2.75) -- (1.0,4);
\node at (1.5,3.375) {$\cdots$};
\draw[thick] (2.0,2.75) -- (2.0,4);
\draw[thick] (2.5,2.75) -- (2.5,4);

\draw[thick] (0,1.25) rectangle (3,2.75);
\node at (1.5,2) {$D_1$};

\draw[thick] (0.5,0) -- (0.5,1.25);
\draw[thick] (1.0,0) -- (1.0,1.25);
\node at (1.5,0.625) {$\cdots$};
\draw[thick] (2.0,0) -- (2.0,1.25);
\draw[thick] (2.5,0) -- (2.5,1.25);

\node at (0.5,-0.5) {$X_{\underline{\sigma}}$};

\node at (4,2) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (3,4); 
\draw[thick,dashed] (0,0) -- (3,0); 

\node at (0.5,4.5) {$X_{\underline{\tau}}$};
\draw[thick] (0.5,2.75) -- (0.5,4);
\draw[thick] (1.0,2.75) -- (1.0,4);
\node at (1.5,3.375) {$\cdots$};
\draw[thick] (2.0,2.75) -- (2.0,4);
\draw[thick] (2.5,2.75) -- (2.5,4);

\draw[thick] (0,1.25) rectangle (3,2.75);
\node at (1.5,2) {$D_2$};

\draw[thick] (0.5,0) -- (0.5,1.25);
\draw[thick] (1.0,0) -- (1.0,1.25);
\node at (1.5,0.625) {$\cdots$};
\draw[thick] (2.0,0) -- (2.0,1.25);
\draw[thick] (2.5,0) -- (2.5,1.25);

\node at (0.5,-0.5) {$X_{\underline{\sigma}}$};

\node at (4.5,2) {\large $\Longleftrightarrow$};
\end{scope}

\begin{scope}[shift={(13.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1.75,2) {$\alpha_0$};
\node at (1.5,-0.40) {$D$};

\begin{scope}[shift={(0.75,0)}]
\draw[thick] (-1.5,5) .. controls (-2,4) and (-2,0) .. (-1.5,-1); 
\end{scope}

\begin{scope}[shift={(-1.25,0)}]
\draw[thick] (5,5) .. controls (5.5,4) and (5.5,0) .. (5,-1);
\end{scope}

\draw[thick] (0,1.25) rectangle (3,2.75);
\node at (1.5,2) {$D_1$};

\draw[thick] (1.5,2.75) -- (1.5,4);
\draw[thick] (2.5,2.75) -- (2.5,4.5);

\draw[thick] (1.5,4) .. controls (1.6,4.5) and (2.4,4.5) .. (2.5,4.5);

\draw[thick] (2.5,4.5) .. controls (2.6,5) and (3.4,5) .. (3.5,3);

\draw[thick] (2.25,0.14) .. controls (2.35,-1) and (3.4,-1) .. (3.5,1);

\draw[thick] (3.5,3) -- (3.5,1);
 
\draw[thick] (1,0) -- (1,1.25);
\draw[thick] (2,0.5) -- (2,1.25);
\draw[thick] (2.5,0.5) -- (2.5,1.25);
\draw[thick] (2,0.5) .. controls (2.1,0) and (2.4,0) .. (2.5,0.5);

\draw[thick] (-0.5,4) .. controls (-0.3,5) and (1.3,5) .. (1.5,4);
\draw[thick] (-0.5,4) -- (-0.5,0);
\draw[thick] (-0.5,0) .. controls (-0.3,-1) and (0.8,-1) .. (1,0);

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(21.0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1.75,2) {$\alpha_0$};

\node at (1.5,-0.40) {$D$};

\begin{scope}[shift={(0.75,0)}]
\draw[thick] (-1.5,5) .. controls (-2,4) and (-2,0) .. (-1.5,-1); 
\end{scope}

\begin{scope}[shift={(-1.25,0)}]
\draw[thick] (5,5) .. controls (5.5,4) and (5.5,0) .. (5,-1);
\end{scope}

\draw[thick] (0,1.25) rectangle (3,2.75);
\node at (1.5,2) {$D_2$};

\draw[thick] (1.5,2.75) -- (1.5,4);
\draw[thick] (2.5,2.75) -- (2.5,4.5);

\draw[thick] (1.5,4) .. controls (1.6,4.5) and (2.4,4.5) .. (2.5,4.5);

\draw[thick] (2.5,4.5) .. controls (2.6,5) and (3.4,5) .. (3.5,3);

\draw[thick] (2.25,0.14) .. controls (2.35,-1) and (3.4,-1) .. (3.5,1);

\draw[thick] (3.5,3) -- (3.5,1);
 
\draw[thick] (1,0) -- (1,1.25);
\draw[thick] (2,0.5) -- (2,1.25);
\draw[thick] (2.5,0.5) -- (2.5,1.25);
\draw[thick] (2,0.5) .. controls (2.1,0) and (2.4,0) .. (2.5,0.5);

\draw[thick] (-0.5,4) .. controls (-0.3,5) and (1.3,5) .. (1.5,4);
\draw[thick] (-0.5,4) -- (-0.5,0);
\draw[thick] (-0.5,0) .. controls (-0.3,-1) and (0.8,-1) .. (1,0);
 
\end{scope}


\end{tikzpicture}
    \caption{Diagrams $D_1,D_2$ define equal morphisms in $\mcC_G'$ if and only if any closure using an outside diagram $D$ results in equal evaluations, $\alpha_0(DD_1)=\alpha_0(DD_2)$. Since $\alpha_0$ is constant, $D_1=D_2$ in $\mcC_G'$ if they have the same source object $X_{\underline{\sigma}}$ and the same target object $X_{\underline{\tau}}$. }
    \label{fig_F1}
\end{figure}

==> fig_F10.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (2.25,1.5) arc (0:360:0.75);

\node at (0.35,1.5) {$\sigma$};

\draw[thick] (2.03,2.03) -- (2.3,2.3);

\node at (3.75,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(4.5,0)}]
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,fill] (1.15,1.85) arc (0:360:1.5mm);
\node at (1.0,1.15) {$f(\sigma)$};
\end{scope}



\begin{scope}[shift={(8.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (2.25,1.5) arc (0:360:0.75);

\node at (2.5,2.0) {$\sigma$};

\draw[thick] (0.97,2.03) -- (1.24,1.76);

\node at (3.75,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(13.25,0)}]
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,fill] (1.65,1.85) arc (0:360:1.5mm);
\node at (1.5,1.15) {$-\sigma^{-1}f(\sigma)$};

\node at (3.75,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(17.75,0)}]
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,fill] (1.15,1.85) arc (0:360:1.5mm);
\node at (1.0,1.15) {$f(\sigma^{-1})$};
\end{scope}

\begin{scope}[shift={(22.25,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (2.25,1.5) arc (0:360:0.75);

\node at (0.7,2.3) {$\sigma$};

\draw[thick,gray] (1.5,1.20) decorate [decoration={snake,amplitude=0.25mm}] { .. controls (1.7,1.2) and (2.5,1.2) .. (3.00,2.50)};

\draw[thick,fill] (1.65,1.20) arc (0:360:1.5mm);
\node at (1.85,1.55) {$p$};

\draw[thick] (0.97,2.03) -- (1.24,1.76);
\end{scope}

\end{tikzpicture}
    \caption{Left: evaluation of an innermost outward-cooriented circle. Middle: evalution of an innermost inward-cooriented circle. Right: local minimum contributes to the evaluation, and the $G$-winding number of $p$ relative to the outer region is $\sigma^{-1}$, which explains the computation. For the other terms in $-\sigma^{-1}f(\sigma)$ see the 2nd column in Figure~\ref{fig6_001}. }
    \label{fig_F10}
\end{figure}

==> fig_F10a.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (6,2.5) {$x$};
\draw[thick,fill] (6.15,2) arc (0:360:1.5mm);

\node at (7.5,2.5) {$y$};
\draw[thick,fill] (7.65,2) arc (0:360:1.5mm);

\node at (9,2) {$=$};

\node at (10.5,2.5) {$x+y$};
\draw[thick,fill] (10.65,2) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.25,4.5) {$\sigma$};
\draw[thick] (-0.35,2) -- (0,2);
\draw[thick] (0,0) -- (0,4);

\draw[thick,fill] (1.15,2.00) arc (0:360:1.5mm);
\node at (0.9,1.40) {$x$};

\node at (2.5,2) {$=$};
\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (0.5,2.0) arc (0:360:1.5mm);
\node at (0.35,2.75) {$\sigma(x)$};

\draw[thick] (2,0) -- (2,4);
\draw[thick] (1.65,2.75) -- (2,2.75);
\node at (2.4,4.5) {$\sigma$};

\end{scope}


%\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

%\draw[thick] (0,2) .. controls (0.1,4) and (1.8,1.5) .. (2,3);
%\draw[thick] (0,2) .. controls (0.1,0) and (1.8,2.5) .. (2,1);

%\draw[thick] (2,3) -- (2,4);
%\draw[thick] (2,0) -- (2,1);

%\node at (1.5,3.5) {$\sigma$};
%\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
%\node at (1.1,2) {$x$};
%\draw[thick] (1.65,0.5) -- (2,0.5);

%\node at (3.5,2) {$=$};
%\end{scope}

\end{tikzpicture}
    \caption{Dot relations in $\mcC_f$.}
    \label{fig_F10a}
\end{figure}

==> fig_F11.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);
\node at (2,1.4) {$f(\sigma\tau)$};

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (2.75,1.5) arc (0:360:0.75);
\draw[thick] (1.10,2.4) -- (1.49,2.05);
\node at (3.0,2.35) {$\sigma\tau$};

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (1,2) .. controls (0.5,1.75) and (0.5,1.25) .. (1,1);
\draw[thick] (1,2) .. controls (1.5,1.75) and (1.5,1.25) .. (1,1);

\draw[thick] (1,2) .. controls (1.2,3) and (2.4,3) .. (2.5,1.5);
\draw[thick] (1,1) .. controls (1.2,0) and (2.4,0) .. (2.5,1.5);

\draw[thick] (0.25,1.5) -- (0.65,1.5);
\node at (0.4,1.8) {$\sigma$};

\draw[thick] (0.95,1.5) -- (1.35,1.5);
\node at (1.65,1.27) {$\tau$};

\node at (2.85,2.3) {$\sigma\tau$};
\draw[thick] (2.42,1.9) -- (2.87,2.0);
\end{scope}

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (2.35,1.5) arc (0:360:0.35);
\node at (1.9,2.07) {$\tau$};

\draw[thick] (3.0,1.5) arc (0:360:1);
\node at (3.03,2.3) {$\sigma$};

\draw[thick] (1.05,2.55) -- (1.35,2.25);
\draw[thick] (1.5,2) -- (1.75,1.75);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1,1.5) {$=$};

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (3.0,1.5) arc (0:360:1);
\node at (3.05,2.3) {$\sigma$};

\draw[thick] (1.05,2.55) -- (1.35,2.25);

\draw[thick,fill] (2.15,1.8) arc (0:360:1.5mm);
\node at (2.0,1.2) {$f(\tau)$};

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(12,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,fill] (1.65,2.60) arc (0:360:1.5mm);
\node at (1.5,1.95) {$\sigma(f(\tau))$};

\draw[thick] (1.90,1.25) -- (2.20,1.0);
\draw[thick] (3.25,0.75) arc (0:360:0.55);
\node at (3.50,1.15) {$\sigma$};

\node at (5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(18,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,3) -- (4,3);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,fill] (2.15,2.00) arc (0:360:1.5mm);
\node at (2.0,1.38) {$f(\sigma)+\sigma(f(\tau))$};
\end{scope}


\end{tikzpicture}
    \caption{Another way to derive the cocycle relation $f(\sigma\tau)=f(\sigma)+\sigma f(\tau)$ from the evaluation, by splitting $\sigma\tau$-circle into concentric $\sigma$- and $\tau$-circles. }
    \label{fig_F11}
\end{figure}

==> fig_F12.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm); 

\draw[thick] (2,3) -- (2.4,3);
\draw[thick] (1.6,1) -- (2,1);

\node at (3,3.75) {$\sigma^{-1}$};
\node at (1.5,0.25) {$\sigma$};

\draw[thick] (2,0) -- (2,4);

\draw[thick,->] (4,2) -- (5.5,2);
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm); 
\draw[thick] (2,0) -- (2,2);
\draw[thick] (1.6,0.25) -- (2,0.25);
\node at (1.65,-0.2) {$\sigma$};

\draw[thick] (1.5,3) .. controls (1.75,3.25) and (2,3.5) .. (2,4);
\draw[thick] (0.5,1) .. controls (0.6,2.75) and (1.3,2.75) .. (1.5,3);
\draw[thick] (0.5,1) .. controls (0.55,0) and (1.8,0.5) .. (2,2);

\draw[thick] (1.90,3.5) -- (2.30,3.5);
\node at (2.95,3.6) {$\sigma^{-1}$};

\draw[thick,->] (4,2) -- (5.5,2);
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2.7,2) arc (0:360:0.35);
\draw[thick] (2.55,2.3) -- (2.75,2.6);
\node at (3,2) {$1$};

\draw[thick] (2,0) -- (2,2);
\draw[thick] (1.6,0.25) -- (2,0.25);
\node at (1.65,-0.2) {$\sigma$};

\draw[thick] (1.5,3) .. controls (1.75,3.25) and (2,3.5) .. (2,4);
\draw[thick] (0.5,1) .. controls (0.52,2.75) and (1.3,2.75) .. (1.5,3);
\draw[thick] (0.5,1) .. controls (0.55,0) and (1.8,0.5) .. (2,1.25);

\draw[thick] (1.6,1.5) -- (2,1.5);
\node at (1.3,1.5) {$1$};

\draw[thick] (1.90,3.5) -- (2.30,3.5);
\node at (2.95,3.6) {$\sigma^{-1}$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm); 

\draw[thick] (1.6,3) -- (2,3);
\draw[thick] (2,1) -- (2.4,1);

\node at (1.25,3.75) {$\sigma^{-1}$};
\node at (2.5,0.25) {$\sigma$};

\draw[thick] (2,0) -- (2,4);

\draw[thick,->] (4,2) -- (5.5,2);
\end{scope}

\begin{scope}[shift={(5.5,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm); 
\draw[thick] (2,0) -- (2,2);
\draw[thick] (2,0.25) -- (2.4,0.25);
\node at (2.35,-0.2) {$\sigma$};

\draw[thick] (2.5,3) .. controls (2.25,3.25) and (2,3.5) .. (2,4);
\draw[thick] (3.5,1) .. controls (3.4,2.75) and (2.7,2.75) .. (2.5,3);
\draw[thick] (3.5,1) .. controls (3.45,0) and (2.2,0.5) .. (2,2);

\draw[thick] (2.10,3.5) -- (1.70,3.5);
\node at (1.25,3.8) {$\sigma^{-1}$};

\draw[thick,->] (5.5,2) -- (7,2);
\end{scope}

\begin{scope}[shift={(14,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.3,2) arc (180:-180:0.35);
\draw[thick] (1.45,2.3) -- (1.25,2.6);
\node at (1,2) {$1$};

\draw[thick] (2,0) -- (2,2);
\draw[thick] (2.4,0.25) -- (2,0.25);
\node at (2.35,-0.2) {$\sigma$};

\draw[thick] (2.5,3) .. controls (2.25,3.25) and (2,3.5) .. (2,4);
\draw[thick] (3.5,1) .. controls (3.48,2.75) and (2.7,2.75) .. (2.5,3);
\draw[thick] (3.5,1) .. controls (3.45,0) and (2.2,0.5) .. (2,1.25);

\draw[thick] (2.4,1.5) -- (2,1.5);
\node at (2.7,1.5) {$1$};

\draw[thick] (2.10,3.5) -- (1.70,3.5);
\node at (1.25,3.8) {$\sigma^{-1}$};
\end{scope}


\end{tikzpicture}
    \caption{Definition of a vertically positioned flip point. }
    \label{fig_F12}
\end{figure}

==> fig_F13.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,green] (0,0) grid (24,5);

\draw[thick] (0,5) -- (24,5);
\draw[thick] (0,2) -- (24,2);
\draw[thick] (0,0.5) -- (24,0.5);

\draw[thick] (0,0.5) -- (0,5);
\draw[thick] (4,0.5) -- (4,5);
\draw[thick] (8,0.5) -- (8,5);
\draw[thick] (12,0.5) -- (12,5);
\draw[thick] (16,0.5) -- (16,5);
\draw[thick] (20,0.5) -- (20,5);
\draw[thick] (24,0.5) -- (24,5);

\node at (2,1.25) {$-\omega(p)f(\sigma)$};
\node at (6,1.25) {$-\omega(p)f(\sigma)$};
\node at (10,1.25) {$-\omega(p)f(\sigma\tau)$};
\node at (14,1.25) {$-\omega(p)f(\gamma)$};
\node at (18,1.25) {$-\omega(p)f(\tau\sigma)$};
\node at (22,1.25) {$-\omega(p)f(\gamma)$};
\end{scope}

\begin{scope}[shift={(0,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick] (2,0.25) -- (2,2.75);

\draw[thick,fill] (2.15,1.5) arc (0:360:1.5mm);

\draw[thick] (2,2.125) -- (2.4,2.125);
\draw[thick] (1.6,0.875) -- (2,0.875);

\node at (2.9,2.25) {$\sigma$};
\node at (0.85,0.975) {$\sigma^{-1}$};

\node at (3,1.5) {$\times$};
\node at (3.4,1.3) {$p$};
\end{scope}

\begin{scope}[shift={(4,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,0.25) -- (2,2.75);

\draw[thick,fill] (2.15,1.5) arc (0:360:1.5mm);

\draw[thick] (1.6,2.125) -- (2,2.125);
\draw[thick] (2,0.875) -- (2.4,0.875);

\node at (1.1,2.25) {$\sigma$};
\node at (3.15,0.975) {$\sigma^{-1}$};

\node at (1,1.5) {$\times$};
\node at (1,0.95) {$p$};
\end{scope}

\begin{scope}[shift={(8,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,2) -- (3,2.75);
\draw[thick] (1,2.75) -- (2,2);
\draw[thick] (2,2) -- (2,1);

\node at (0.65,2.5) {$\sigma$};
\node at (3.25,2.5) {$\tau$};

\draw[thick] (0.94,2.5) -- (1.34,2.5);
\draw[thick] (2.25,2.5) -- (2.65,2.5);

\node at (1.25,1.75) {$\times$};
\node at (0.80,1.70) {$p$};

\draw[thick] (2,1.5) -- (2.4,1.5);
\node at (2,0.6) {$\gamma=(\sigma\tau)^{-1}$};
\end{scope}


\begin{scope}[shift={(12,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,1) -- (3,0.25);

\draw[thick] (1,0.25) -- (2,1);
\draw[thick] (2,2) -- (2,1);

\node at (0.75,0.40) {$\sigma$};
\node at (3.40,0.40) {$\tau$};

\draw[thick] (1.34,0.5) -- (1.74,0.5);
\draw[thick] (2.65,0.5) -- (3.05,0.5);

\node at (1.25,1.20) {$\times$};
\node at (0.80,1.15) {$p$};

\draw[thick] (1.6,1.5) -- (2,1.5);

\node at (2,2.4) {$\gamma=(\tau\sigma)^{-1}$};
\end{scope}


\begin{scope}[shift={(16,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,2) -- (3,2.75);
\draw[thick] (1,2.75) -- (2,2);
\draw[thick] (2,2) -- (2,1);

\node at (0.75,2.5) {$\sigma$};
\node at (3.35,2.5) {$\tau$};

\draw[thick] (1.34,2.5) -- (1.74,2.5);
\draw[thick] (2.65,2.5) -- (3.05,2.5);

\node at (2.75,1.75) {$\times$};
\node at (3.25,1.70) {$p$};

\draw[thick] (1.6,1.5) -- (2,1.5);
\node at (2,0.6) {$\gamma=(\tau\sigma)^{-1}$};
\end{scope}


\begin{scope}[shift={(20,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,1) -- (3,0.25);

\draw[thick] (1,0.25) -- (2,1);
\draw[thick] (2,2) -- (2,1);

\node at (0.60,0.40) {$\sigma$};
\node at (3.30,0.40) {$\tau$};

\draw[thick] (0.94,0.5) -- (1.34,0.5);
\draw[thick] (2.25,0.5) -- (2.65,0.5);

\node at (2.80,1.25) {$\times$};
\node at (3.25,1.20) {$p$};

\draw[thick] (2,1.5) -- (2.4,1.5);

\node at (2,2.4) {$\gamma=(\sigma\tau)^{-1}$};
\end{scope}

\end{tikzpicture}
    \caption{Local contributions from flip points and type II vertices.}
    \label{fig_F13}
\end{figure}

==> fig_F14.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2);
\draw[thick] (3,0) -- (3,2);

\draw[thick] (0,2) .. controls (0.2,3.5) and (2.8,3.5) .. (3,2);

\draw[thick] (-0.4,1) -- (0,1);
\draw[thick] (2.6,0.75) -- (3,0.75);

\node at (-0.4,0) {$\sigma$};
\node at (2.4,0.10) {$\sigma^{-1}$};

\draw[thick,fill] (3.15,1.5) arc (0:360:1.5mm);
\node at (4.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (-1.5,1.50) arc (0:360:1.5mm);
\node at (-1.65,0.85) {$f(\sigma)$};

\draw[thick] (0,0) -- (0,2);
\draw[thick] (3,0) -- (3,2);

\draw[thick] (0,2) .. controls (0.2,3.5) and (2.8,3.5) .. (3,2);

\draw[thick] (-0.4,0.75) -- (0,0.75);
\draw[thick] (2.6,1) -- (3,1);

\node at (-0.4,0) {$\sigma$};
\node at (2.4,0.10) {$\sigma^{-1}$};

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\end{scope}



\begin{scope}[shift={(14.50,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1) -- (0,3);
\draw[thick] (3,1) -- (3,3);

\draw[thick] (0,1) .. controls (0.2,-0.5) and (2.8,-0.5) .. (3,1);

\draw[thick] (0,2) -- (0.4,2);
\draw[thick] (3,2.25) -- (3.4,2.25);

\node at (0.4,3) {$\sigma$};
\node at (3.65,3.13) {$\sigma^{-1}$};

\draw[thick,fill] (3.15,1.5) arc (0:360:1.5mm);
\node at (4.75,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(20.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (1.65,1.50) arc (0:360:1.5mm);
\node at (1.5,0.85) {$f(\sigma)$};

\draw[thick] (0,1) -- (0,3);
\draw[thick] (3,1) -- (3,3);

\draw[thick] (0,1) .. controls (0.2,-0.5) and (2.8,-0.5) .. (3,1);

\draw[thick] (0,2.25) -- (0.4,2.25);
\draw[thick] (3,2) -- (3.4,2);

\node at (0.4,3) {$\sigma$};
\node at (3.65,3.13) {$\sigma^{-1}$};

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2);
\draw[thick] (3,0) -- (3,2);

\draw[thick] (0,2) .. controls (0.2,3.5) and (2.8,3.5) .. (3,2);

\draw[thick] (0,1) -- (0.4,1);
\draw[thick] (3,0.75) -- (3.4,0.75);

\node at (0.4,0) {$\sigma$};
\node at (3.6,0.10) {$\sigma^{-1}$};

\draw[thick,fill] (3.15,1.5) arc (0:360:1.5mm);
\node at (4.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(7.5,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (-1.5,1.50) arc (0:360:1.5mm);
\node at (-1.65,0.85) {$f(\sigma^{-1})$};

\draw[thick] (0,0) -- (0,2);
\draw[thick] (3,0) -- (3,2);

\draw[thick] (0,2) .. controls (0.2,3.5) and (2.8,3.5) .. (3,2);

\draw[thick] (0,0.75) -- (0.4,0.75);
\draw[thick] (3,1) -- (3.4,1);

\node at (0.4,0) {$\sigma$};
\node at (3.6,0.10) {$\sigma^{-1}$};

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\end{scope}


\begin{scope}[shift={(14.50,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1) -- (0,3);
\draw[thick] (3,1) -- (3,3);

\draw[thick] (0,1) .. controls (0.2,-0.5) and (2.8,-0.5) .. (3,1);

\draw[thick] (-0.4,2.25) -- (0,2.25);
\draw[thick] (2.6,2) -- (3,2);

\node at (-0.4,3) {$\sigma$};
\node at (2.4,3.13) {$\sigma^{-1}$};

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\node at (4.75,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(20.75,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (1.65,1.50) arc (0:360:1.5mm);
\node at (1.5,0.85) {$f(\sigma^{-1})$};

\draw[thick] (0,1) -- (0,3);
\draw[thick] (3,1) -- (3,3);

\draw[thick] (0,1) .. controls (0.2,-0.5) and (2.8,-0.5) .. (3,1);

\draw[thick] (-0.4,2) -- (0,2);
\draw[thick] (2.6,2.25) -- (3,2.25);

\node at (-0.4,3) {$\sigma$};
\node at (2.4,3.13) {$\sigma^{-1}$};

\draw[thick,fill] (3.15,1.5) arc (0:360:1.5mm);
\end{scope}



\end{tikzpicture}
    \caption{Moving a flip point across a local maximum or minimum.}
    \label{fig_F14}
\end{figure}

==> fig_F15.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (3.5,4);
\draw[thick] (0.5,4) -- (2,2);
\draw[thick] (2,0) -- (2,2);

\draw[thick] (0.65,3.25) -- (1.05,3.25);
\draw[thick] (2.55,3.25) -- (2.95,3.25);

\draw[thick] (2,1) -- (2.4,1);

\node at (0.25,4.35) {$\sigma$};
\node at (3.75,4.35) {$\tau$};

\node at (2,-0.5) {$\gamma=(\sigma\tau)^{-1}$};
\node at (5,2) {$:=$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2.5) -- (3.5,4);
\draw[thick] (0.5,4) -- (2,2.5);
\draw[thick] (2,0) -- (2,2.5);

\draw[thick] (0.6,3.5) -- (1,3.5);
\draw[thick] (2.6,3.5) -- (3,3.5);

\draw[thick] (1.6,1.875) -- (2,1.875);
\node at (1,1.875) {$\sigma\tau$};

\draw[thick,fill] (2.15,1.25) arc (0:360:1.5mm);
 

\draw[thick] (2,0.625) -- (2.4,0.625);

\node at (0.25,4.35) {$\sigma$};
\node at (3.75,4.35) {$\tau$};

\node at (2,-0.5) {$\gamma$};
\end{scope}


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (3.5,0);
\draw[thick] (0.5,0) -- (2,2);
\draw[thick] (2,4) -- (2,2);

\draw[thick] (0.65,0.75) -- (1.05,0.75);
\draw[thick] (2.55,0.75) -- (2.95,0.75);

\draw[thick] (2,3) -- (2.4,3);

\node at (0.25,-0.35) {$\sigma$};
\node at (3.75,-0.35) {$\tau$};

\node at (2,4.5) {$\gamma=(\sigma\tau)^{-1}$};
\node at (5,2) {$:=$};
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,1.5) -- (3.5,0);
\draw[thick] (0.5,0) -- (2,1.5);
\draw[thick] (2,4) -- (2,1.5);

\draw[thick] (0.6,0.5) -- (1,0.5);
\draw[thick] (2.6,0.5) -- (3,0.5);

\draw[thick] (1.6,2.125) -- (2,2.125);
\node at (1,2.125) {$\sigma\tau$};

\draw[thick,fill] (2.15,2.75) arc (0:360:1.5mm);
 

\draw[thick] (2,3.375) -- (2.4,3.375);

\node at (0.25,-0.35) {$\sigma$};
\node at (3.75,-0.35) {$\tau$};

\node at (2,4.5) {$\gamma$};
\end{scope}

\end{tikzpicture}
    \caption{Type II vertex is defined via a composition of a type I vertex and a flip point.}
    \label{fig_F15}
\end{figure}

==> fig_F16.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (3.5,4);
\draw[thick] (0.5,4) -- (2,2);
\draw[thick] (2,0) -- (2,2);

\draw[thick] (0.65,3.25) -- (1.05,3.25);
\draw[thick] (2.55,3.25) -- (2.95,3.25);

\draw[thick] (2,1) -- (2.4,1);

\node at (0.25,4.35) {$\sigma$};
\node at (3.75,4.35) {$\tau$};

\node at (2,-0.5) {$\gamma=(\sigma\tau)^{-1}$};
\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.35) {$\sigma$};
\node at (4,4.35) {$\tau$};
\draw[thick] (2,4) -- (2,2.5);
\draw[thick] (4,4) -- (4,2.5);

\draw[thick] (3.6,3.5) -- (4,3.5);
\draw[thick] (1.6,3.5) -- (2,3.5);

\draw[thick] (2,2.5) .. controls (2.1,1) and (3.9,1) .. (4,2.5);

\draw[thick] (2,2.5) .. controls (2,2) and (1,1.75) .. (1,1.25);

\draw[thick] (1,1.25) .. controls (1,0.75) and (2,0.50) .. (2,0);

\draw[thick] (1.32,0.75) -- (1.72,0.75);
\node at (2.25,-0.4) {$\gamma$};

\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (3.70,0.80) arc (0:360:1.5mm);
\node at (2.35,0.35) {$-f(\sigma)$};

\node at (2,4.35) {$\sigma$};
\node at (4,4.35) {$\tau$};
\draw[thick] (2,4) -- (2,2.5);
\draw[thick] (4,4) -- (4,2.5);

\draw[thick] (3.6,3.5) -- (4,3.5);
\draw[thick] (1.6,3.5) -- (2,3.5);

\draw[thick] (2,2.5) .. controls (2.1,1) and (3.9,1) .. (4,2.5);

\draw[thick] (4,2.5) .. controls (4,2) and (5,1.75) .. (5,1.25);

\draw[thick] (5,1.25) .. controls (5,0.75) and (4,0.50) .. (4,0);

\draw[thick] (4.65,0.75) -- (5.05,0.75);
\node at (3.75,-0.4) {$\gamma$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (3.5,4);
\draw[thick] (0.5,4) -- (2,2);
\draw[thick] (2,0) -- (2,2);

\draw[thick] (1.05,3.25) -- (1.45,3.25);
\draw[thick] (2.95,3.25) -- (3.35,3.25);

\draw[thick] (1.6,1) -- (2,1);

\node at (0.25,4.35) {$\sigma$};
\node at (3.75,4.35) {$\tau$};

\node at (2,-0.5) {$\gamma=(\tau\sigma)^{-1}$};
\node at (6,2) {$=$};
\end{scope}

\begin{scope}[shift={(6,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2,4.35) {$\sigma$};
\node at (4,4.35) {$\tau$};
\draw[thick] (2,4) -- (2,2.5);
\draw[thick] (4,4) -- (4,2.5);

\draw[thick] (4,3.5) -- (4.4,3.5);
\draw[thick] (2,3.5) -- (2.4,3.5);

\draw[thick] (2,2.5) .. controls (2.1,1) and (3.9,1) .. (4,2.5);

\draw[thick] (4,2.5) .. controls (4,2) and (5,1.75) .. (5,1.25);

\draw[thick] (5,1.25) .. controls (5,0.75) and (4,0.50) .. (4,0);

\draw[thick] (4.25,0.75) -- (4.65,0.75);
 
\node at (3.75,-0.4) {$\gamma$};

\node at (7,2) {$=$};
\end{scope}

\begin{scope}[shift={(14.5,-6.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill] (2.15,1) arc (0:360:1.5mm);
\node at (3.17,0.7) {$-f(\tau)$};

\node at (2,4.35) {$\sigma$};
\node at (4,4.35) {$\tau$};
\draw[thick] (2,4) -- (2,2.5);
\draw[thick] (4,4) -- (4,2.5);

\draw[thick] (4,3.5) -- (4.4,3.5);
\draw[thick] (2,3.5) -- (2.4,3.5);

\draw[thick] (2,2.5) .. controls (2.1,1) and (3.9,1) .. (4,2.5);

\draw[thick] (2,2.5) .. controls (2,2) and (1,1.75) .. (1,1.25);

\draw[thick] (1,1.25) .. controls (1,0.75) and (2,0.50) .. (2,0);

\draw[thick] (0.92,0.75) -- (1.32,0.75);

\node at (2.25,-0.4) {$\gamma$};
 
\end{scope}

\end{tikzpicture}
    \caption{Type II vertex rotation relations. }
    \label{fig_F16}
\end{figure}

==> fig_F17.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.5,1.7) -- (0.8,1.4);
\draw[thick] (0.25,0) .. controls (0.45,2.25) and (2.55,2.25) .. (2.75,0);
\node at (0.1,1) {$\sigma$};

\draw[thick,|->] (4,1.5) -- (5,1.5);
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,fill] (1.65,2.25) arc (0:360:1.5mm);
\node at (2.5,2.25) {$f(\sigma)$};

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.5,1.7) -- (0.8,1.4);
\draw[thick] (0.25,0) .. controls (0.45,2.25) and (2.55,2.25) .. (2.75,0);
\node at (0.1,1) {$\sigma$};
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.53,2) -- (0.90,2.20);

\draw[thick] (0.25,3) .. controls (0.45,0.75) and (2.55,0.75) .. (2.75,3);
\node at (0.2,1.8) {$\sigma$};

\draw[thick,|->] (4,1.5) -- (5,1.5);
\end{scope}

\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.27,2.7) -- (0.67,2.7);

\draw[thick] (0.25,3) .. controls (0.45,0.75) and (2.55,0.75) .. (2.75,3);
\node at (0.2,1.8) {$\sigma$};

\node at (1.57,2.25) {$-f(\sigma)$};
\draw[thick,fill] (1.65,1.70) arc (0:360:1.5mm);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.8,1.4) -- (1.1,1.1);

\draw[thick] (0.25,0) .. controls (0.45,2.25) and (2.55,2.25) .. (2.75,0);
\node at (0.1,1) {$\sigma$};

\draw[thick,|->] (4,1.5) -- (5,1.5);
\end{scope}

\begin{scope}[shift={(6,-5)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.8,1.4) -- (1.1,1.1);
\draw[thick] (0.25,0) .. controls (0.45,2.25) and (2.55,2.25) .. (2.75,0);
\node at (0.1,1) {$\sigma$};
\end{scope}

\begin{scope}[shift={(13,-5)}]
%\draw[thin,yellow] (0,0) grid (3,3); 

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.25,0) .. controls (0.45,1) and (1.3,1.5) .. (1.5,1.5);
\draw[thick] (1.5,1.5) .. controls (1.7,1.5) and (2.55,1) .. (2.75,0);

\draw[thick] (1.5,3) -- (1.5,1.5);

\draw[thick] (1.1,2.25) -- (1.5,2.25);
\node at (2.10,2.25) {$\sigma\tau$};

\draw[thick] (0.15,0.75) -- (0.55,0.75);
\draw[thick] (2.05,0.75) -- (2.45,0.75);

\node at (0.5,1.10) {$\sigma$};
\node at (2.65,1.10) {$\tau$};

\draw[thick,|->] (4,1.5) -- (5,1.5);
\end{scope}

\begin{scope}[shift={(19,-5)}]
%\draw[thin,yellow] (0,0) grid (3,3); 

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.25,0) .. controls (0.45,1) and (1.3,1.5) .. (1.5,1.5);
\draw[thick] (1.5,1.5) .. controls (1.7,1.5) and (2.55,1) .. (2.75,0);

\draw[thick] (1.5,3) -- (1.5,1.5);

\draw[thick] (1.1,2.25) -- (1.5,2.25);
\node at (2.10,2.25) {$\sigma\tau$};

\draw[thick] (0.15,0.75) -- (0.55,0.75);
\draw[thick] (2.05,0.75) -- (2.45,0.75);

\node at (0.5,1.10) {$\sigma$};
\node at (2.65,1.10) {$\tau$};

\end{scope}

\end{tikzpicture}
    \caption{Isomorphism between categories $\mcC_f$ and $\mcC_U$. The map twists generating morphisms as encoded in Figure~\ref{fig6_001}. Entry $0$ in that table signifies that a morphism is sent to itself (for two out of six such morphism, this is shown in the second row of the figure).}
    \label{fig_F17}
\end{figure}

==> fig_F18.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.5,1.7) -- (0.8,1.4);
\draw[thick] (0.25,0) .. controls (0.45,2.25) and (2.55,2.25) .. (2.75,0);
\node at (0.1,1) {$\sigma$};

\draw[thick,|->] (4,1.5) -- (5,1.5);
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.5,1.7) -- (0.8,1.4);
\draw[thick] (0.25,0) .. controls (0.45,2.25) and (2.55,2.25) .. (2.75,0);
\node at (0.1,1) {$\sigma$};

\draw[thick,fill] (1.65,2.25) arc (0:360:1.5mm);
\node at (2.4,2.25) {$-u$};

\draw[thick,fill] (1.65,1.05) arc (0:360:1.5mm);
\node at (1.5,0.55) {$u$};
\end{scope}


\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.53,2) -- (0.90,2.20);

\draw[thick] (0.25,3) .. controls (0.45,0.75) and (2.55,0.75) .. (2.75,3);
\node at (0.2,1.8) {$\sigma$};

\draw[thick,|->] (4,1.5) -- (5,1.5);
\end{scope}


\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.53,2) -- (0.90,2.20);

\draw[thick] (0.25,3) .. controls (0.45,0.75) and (2.55,0.75) .. (2.75,3);
\node at (0.2,1.8) {$\sigma$};

\node at (1.5,2.40) {$u$};
\draw[thick,fill] (1.65,1.90) arc (0:360:1.5mm);

\draw[thick,fill] (1.65,0.75) arc (0:360:1.5mm);
\node at (2.30,0.75) {$-u$};

\end{scope}

\end{tikzpicture}
    \caption{Isomorphism maps if a one-cocycle is null-homologous.}
    \label{fig_F18}
\end{figure}

==> fig_F22.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,green] (0,0) grid (24,5);

\draw[thick] (0,5) -- (25.5,5);
\draw[thick] (0,2) -- (25.5,2);
\draw[thick] (0,0.5) -- (25.5,0.5);

\draw[thick] (0,0.5) -- (0,5);
\draw[thick] (4,0.5) -- (4,5);
\draw[thick] (8,0.5) -- (8,5);
\draw[thick] (13,0.5) -- (13,5);
\draw[thick] (18,0.5) -- (18,5);
\draw[thick] (21.75,0.5) -- (21.75,5);
\draw[thick] (25.5,0.5) -- (25.5,5);

\node at (2,1.25) {$\omega(p)c(\sigma,\tau)$};
\node at (6,1.25) {$-\omega(p)c(\sigma,\tau)$};
\node at (10.5,1.25) {$\omega(p)c(\sigma^{-1},\tau^{-1})$};
\node at (15.5,1.25) {$-\omega(p)c(\sigma^{-1},\tau^{-1})$};
\node at (19.875,1.25) {$0$};
\node at (23.625,1.25) {$0$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,1.25) -- (3,0.25);
\draw[thick] (1,0.25) -- (2,1.25);

\draw[thick] (2,1.25) -- (2,2.25);

\node at (0.70,0.40) {$\sigma$};
\node at (3.30,0.40) {$\tau$};

\draw[thick] (1.1,0.75) -- (1.5,0.75);
\draw[thick] (2.1,0.75) -- (2.5,0.75);

\node at (1.1,1.40) {$\times$};
\node at (0.60,1.30) {$p$};

\draw[thick] (1.6,1.75) -- (2,1.75);

\node at (2,2.6) {$\sigma\tau$};
\end{scope}

\begin{scope}[shift={(4,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,1.75) -- (3,2.75);
\draw[thick] (1,2.75) -- (2,1.75);
\draw[thick] (2,1.75) -- (2,0.75);

\node at (0.65,2.5) {$\sigma$};
\node at (3.25,2.5) {$\tau$};

\draw[thick] (1.1,2.25) -- (1.5,2.25);
\draw[thick] (2.1,2.25) -- (2.5,2.25);

\node at (1.10,1.50) {$\times$};
\node at (0.50,1.40) {$p$};

\draw[thick] (1.6,1.25) -- (2,1.25);
\node at (2,0.4) {$\sigma\tau$};
\end{scope}

\begin{scope}[shift={(8.5,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,1.25) -- (3,0.25);
\draw[thick] (1,0.25) -- (2,1.25);

\draw[thick] (2,1.25) -- (2,2.25);

\node at (0.75,0.40) {$\sigma$};
\node at (3.30,0.40) {$\tau$};

\draw[thick] (1.5,0.75) -- (1.9,0.75);
\draw[thick] (2.5,0.75) -- (2.9,0.75);

\node at (1.25,1.40) {$\times$};
\node at (0.70,1.3) {$p$};

\draw[thick] (2,1.75) -- (2.4,1.75);

\node at (2,2.6) {$\tau\sigma$};
\end{scope}



\begin{scope}[shift={(13.5,2)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,1.75) -- (3,2.75);
\draw[thick] (1,2.75) -- (2,1.75);
\draw[thick] (2,1.75) -- (2,0.75);

\node at (0.75,2.5) {$\sigma$};
\node at (3.25,2.5) {$\tau$};

\draw[thick] (1.5,2.25) -- (1.9,2.25);
\draw[thick] (2.5,2.25) -- (2.9,2.25);

\node at (1.1,1.5) {$\times$};
\node at (0.5,1.4) {$p$};

\draw[thick] (2,1.25) -- (2.4,1.25);
\node at (2,0.4) {$\sigma\tau$};
\end{scope}


\begin{scope}[shift={(17.75,2)}]
\begin{scope}[shift={(0.125,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick] (2,0.25) -- (2,2.75);

\draw[thick,fill] (2.15,1.5) arc (0:360:1.5mm);

\draw[thick] (2,2.125) -- (2.4,2.125);
\draw[thick] (1.6,0.875) -- (2,0.875);

\node at (3.1,2.25) {$\sigma^{-1}$};
\node at (1.1,0.875) {$\sigma$};

%\node at (3,1.5) {$\times$};
%\node at (3.4,1.3) {$p$};
\end{scope}
\end{scope}

\begin{scope}[shift={(21.5,2)}]
\begin{scope}[shift={(0.125,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick] (2,0.25) -- (2,2.75);

\draw[thick,fill] (2.15,1.5) arc (0:360:1.5mm);

\draw[thick] (1.6,2.125) -- (2,2.125);
\draw[thick] (2,0.875) -- (2.4,0.875);

\node at (1.15,2.35) {$\sigma^{-1}$};
\node at (3.15,0.975) {$\sigma$};

%\node at (1,1.5) {$\times$};
%\node at (1,0.95) {$p$};
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.75,-6)}]
%\draw[thin,yellow] (0,0) grid (20,5);

\draw[thick] (0,5) -- (20,5);
\draw[thick] (0,2) -- (20,2);
\draw[thick] (0,0.5) -- (20,0.5);

\draw[thick] (0,0.5) -- (0,5);
\draw[thick] (5,0.5) -- (5,5);
\draw[thick] (10,0.5) -- (10,5);
\draw[thick] (15,0.5) -- (15,5);
\draw[thick] (20,0.5) -- (20,5);

\node at (2.5,1.25) {$\omega(p)c(\sigma,\sigma^{-1})$};
\node at (7.5,1.25) {$-\omega(p)c(\sigma,\sigma^{-1})$};
\node at (12.5,1.25) {$\omega(p)c(\sigma,\sigma^{-1})$};
\node at (17.5,1.25) {$-\omega(p)c(\sigma,\sigma^{-1})$};

\begin{scope}[shift={(0,2)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick] (1,0.75) .. controls (1.2,2.50) and (3.8,2.50) .. (4,0.75);
\node at (2.5,2.5) {$\times$};
\node at (3.1,2.4) {$p$};

\draw[thick] (1.2,2.0) -- (1.5,1.7);
\node at (0.65,1) {$\sigma$};
\end{scope}

\begin{scope}[shift={(5,2)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick] (1,2.25) .. controls (1.2,0.5) and (3.8,0.5) .. (4,2.25);
\node at (2.5,1.50) {$\times$};
\node at (3.0,1.75) {$p$};

\draw[thick] (1.4,1.4) -- (1.7,1.7);
\node at (1.5,2) {$\sigma$};
\end{scope}

\begin{scope}[shift={(10,2)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick] (1,0.75) .. controls (1.2,2.50) and (3.8,2.50) .. (4,0.75);
\node at (2.5,1.25) {$\times$};
\node at (3.1,1.15) {$p$};

\draw[thick] (1.3,1.5) -- (1.6,1.25);
\node at (0.65,1) {$\sigma$};
\end{scope}

\begin{scope}[shift={(15,2)}]
%\draw[thin,yellow] (0,0) grid (5,3);

\draw[thick] (1,2.25) .. controls (1.2,0.5) and (3.8,0.5) .. (4,2.25);
\node at (2.5,0.50) {$\times$};
\node at (3.1,0.40) {$p$};

\draw[thick] (1.2,1.0) -- (1.5,1.3);
\node at (1.5,2) {$\sigma$};
\end{scope}



\end{scope} 

\end{tikzpicture}
    \caption{Local contributions from a two-cocycle $c$.}
    \label{fig_F22}
\end{figure}

==> fig_F23.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (2.5,0) -- (2.5,4);
\draw[thick] (2.1,3) -- (2.5,3);

\node at (3.1,2) {$\sigma$};

\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);
\node at (1,1.40) {$x$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-1,4) -- (4,4);
\draw[line width = 0.45mm, blue] (-1,0) -- (4,0);

\draw[thick] (2,2.5) -- (2,4);

\draw[thick] (1.6,3.25) -- (2,3.25);
\node at (2.60,3.25) {$\sigma\tau$};

\draw[thick] (0.6,1.3) -- (1,1.3);
\node at (1,2.00) {$\sigma$};

\draw[thick] (2.6,1.3) -- (3,1.3);
\node at (3.44,1.25) {$\tau$};

\draw[thick,fill] (-0.40,0.8) arc (0:360:1.5mm);
\node at (0.0,0.8) {$x$};

\draw[thick,fill] (2.00,0.8) arc (0:360:1.5mm);
\node at (2.4,0.7) {$y$};

\draw[thick] (0.75,0) .. controls (0.85,2) and (1.9,2.5) .. (2,2.5);
\draw[thick] (2,2.5) .. controls (2.1,2.5) and (3.15,2) .. (3.25,0);

\node at (5,2) {$=$};
\end{scope}


\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-1,4) -- (4,4);
\draw[line width = 0.45mm, blue] (-1,0) -- (4,0);

\draw[thick] (2,2.5) -- (2,4);

\draw[thick] (1.6,3.25) -- (2,3.25);
\node at (2.60,3.25) {$\sigma\tau$};

\draw[thick] (0.6,1.3) -- (1,1.3);
\node at (0.55,0.85) {$\sigma$};

\draw[thick] (2.6,1.3) -- (3,1.3);
\node at (3.44,1.25) {$\tau$};

\draw[thick,fill] (-0.10,3.05) arc (0:360:1.5mm);
\node at (0.20,2.55) {$x+\sigma(y)$};



\draw[thick] (0.75,0) .. controls (0.85,2) and (1.9,2.5) .. (2,2.5);
\draw[thick] (2,2.5) .. controls (2.1,2.5) and (3.15,2) .. (3.25,0);

\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (4,4);
\draw[line width = 0.45mm, blue] (0,0) -- (4,0);

\draw[thick] (3,4) -- (3,0);
\draw[thick] (2.6,3) -- (3,3);
\node at (3.60,2.5) {$\sigma\tau$};

\draw[thick,fill] (1.00,2.50) arc (0:360:1.5mm); 
\node at (1.35,1.85) {$x+\sigma(y)$};
\node at (1.30,1.10) {$+\:c(\sigma,\tau)$};
\end{scope}

\end{tikzpicture}
    \caption{Left: diagram for an element $x\sigma\in T_c$. Middle: multiplication of two elements is given by placing them next to each other and merging the strands. The diagram simplifies as shown. }
    \label{fig_F23}
\end{figure}

==> fig_F3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (3,4.5) {$X_1$};

\draw[thick,dashed] (1.5,4) -- (4.5,4);
\draw[thick,dashed] (1.5,0) -- (4.5,0);

\draw[thick] (3,2) -- (3,4);
\draw[thick] (2.6,3.25) -- (3,3.25);
\node at (2.3,3.25) {$1$};

\draw[thick] (3,2) arc (0:360:0.50);
\draw[thick] (2.65,1.95) -- (2.90,1.67);
\node at (3,1.25) {$1$};

%\node at (6,2) {$=$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1,4.5) {$X_1$};

\draw[thick,dashed] (-0.5,4) -- (2.5,4);
\draw[thick,dashed] (-0.5,0) -- (2.5,0);

\draw[thick] (1,2) -- (1,4);
\draw[thick] (0.6,3.25) -- (1,3.25);
\node at (0.3,3.25) {$1$};

\draw[thick] (1,2) arc (180:-180:0.50);
\draw[thick] (0.95,1.35) -- (1.15,1.62);
\node at (1.25,1.15) {$1$};
 
\end{scope}


\end{tikzpicture}
    \caption{Two ways to define the  morphism from identity to $X_1$ via a lollipop. For concreteness, we use the one on the left.}
    \label{fig_F3}
\end{figure}

==> fig_F4_1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (0,2);
\draw[thick] (3,0) -- (3,2);

\draw[thick] (0,2) .. controls (0.2,3.5) and (2.8,3.5) .. (3,2);
\node at (0,-0.4) {$\sigma$};
\node at (3,-0.4) {$\sigma$};

\draw[thick] (-0.4,1.5) -- (0,1.5);
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,1) -- (0,3);
\draw[thick] (3,1) -- (3,3);

\draw[thick] (0,1) .. controls (0.2,-0.5) and (2.8,-0.5) .. (3,1);
\node at (0,3.4) {$\sigma$};
\node at (3,3.4) {$\sigma$};

\draw[thick] (0,1.5) -- (0.4,1.5);
\end{scope}

\end{tikzpicture}
    \caption{Two of the four duality morphisms, for $X_{\sigma}^{\ast}=X_{\sigma}^-$. }
    \label{fig_F4_1}
\end{figure}

==> fig_F5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,0) -- (3,4);
\draw[thick] (1,4) -- (3,0);

\node at (0.75,4.4) {$\tau$};
\node at (3.25,4.4) {$\sigma$};

\node at (0.75,-0.4) {$\sigma$};
\node at (3.25,-0.4) {$\tau$};

\draw[thick] (0.98,0.75) -- (1.38,0.75);
\draw[thick] (2.22,0.75) -- (2.62,0.75);

\node at (4.5,2) {$:=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,4) -- (2,3);
\draw[thick] (2,3) -- (3,4);

\draw[thick] (2,3) -- (2,1);
\node at (3.00,2) {$\sigma+\tau$};

\draw[thick] (1,0) -- (2,1);
\draw[thick] (2,1) -- (3,0);

\node at (0.75,4.4) {$\tau$};
\node at (3.25,4.4) {$\sigma$};

\node at (0.75,-0.4) {$\sigma$};
\node at (3.25,-0.4) {$\tau$};

\draw[thick] (1.1,3.5) -- (1.5,3.5);
\draw[thick] (2.1,3.5) -- (2.5,3.5);

\draw[thick] (1.6,2) -- (2,2);

\draw[thick] (1.1,0.5) -- (1.5,0.5);
\draw[thick] (2.1,0.5) -- (2.5,0.5);
\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1,0) -- (3,4);
\draw[thick] (1,4) -- (3,0);

\node at (0.75,4.4) {$\tau$};
\node at (3.25,4.4) {$\sigma$};

\node at (0.75,-0.4) {$\sigma$};
\node at (3.25,-0.4) {$\tau$};

\draw[thick] (0.98,0.75) -- (1.38,0.75);
\draw[thick] (2.62,0.75) -- (3.02,0.75);

\node at (4.5,2) {$:=$};
\end{scope}

\begin{scope}[shift={(17.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.5,0) -- (1,2.5);

\draw[thick] (0.5,4) -- (1,2.5);
\draw[thick] (3,1) -- (3.5,4);

\draw[thick] (1,2.5) -- (3,1);
\draw[thick] (3,1) -- (3.5,0);

\draw[thick] (0.26,0.75) -- (0.66,0.75);
\draw[thick] (3.24,0.50) -- (3.64,0.50);

\draw[thick] (0.65,3.5) -- (1.05,3.5);
\draw[thick] (2.95,3) -- (3.35,3);

\draw[thick] (2,1.75) -- (2.4,1.75);

\node at (1.75,1.15) {$\sigma+\tau$};

\node at (0.25,4.4) {$\tau$};
\node at (3.75,4.4) {$\sigma$};

\node at (0.25,-0.4) {$\sigma$};
\node at (3.75,-0.4) {$\tau$};
\end{scope}



\end{tikzpicture}
    \caption{Symmetric tensor structure morphisms for an abelian $G$, with the group operation written as $+$ to emphasize commutativity.}
    \label{fig_F5}
\end{figure}

==> fig_F6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,6);
%\draw[thin,green] (5,0) -- (5,6);
%\draw[thin,green] (0,5) -- (6,5);

\node at (-1.75,3) {$D$};

\draw[thick,dashed] (-0.5,6) -- (6.5,6);
\draw[thick,dashed] (-0.5,0) -- (6.5,0);

\node at (1.00,6.4) {$\tau_1$};
\node at (2.50,6.4) {$\cdots$};
\node at (3.75,6.4) {$\cdots$};
\node at (5.00,6.4) {$\tau_m$};

\node at (1.00,-0.4) {$\sigma_1$};
\node at (2.50,-0.4) {$\sigma_2$};
\node at (3.75,-0.45) {$\cdots$};
\node at (5.00,-0.4) {$\sigma_n$};

\draw[thick] (1,0) -- (1,1.25);

\draw[thick] (2.5,0) -- (2.5,2);

\draw[thick] (1,6) .. controls (1.2,3) and (2.3,2) .. (2.5,2);
\draw[thick] (2.5,2) .. controls (2.7,2) and (4.8,3) .. (5,6);

\draw[thick] (6.40,3.50) arc (0:360:0.80);
\draw[thick] (6.40,3.50) -- (6.80,3.50);
\node at (6.25,4.40) {$\sigma$};

\draw[thick,fill] (5.80,3.65) arc (0:360:1.5mm);
\node at (5.65,3.15) {$x_5$};

\draw[thick,fill] (5.90,2) arc (0:360:1.5mm);
\node at (5.75,1.45) {$x_4$};

\draw[thick] (4,3.2) .. controls (4.2,3.2) and (4.8,2) .. (5,0);

\draw[thick] (1,1.25) .. controls (1.5,1.25) and (1.8,2) .. (1.8,2.8);

\node at (3.92,1.95) {$x_3$};
\draw[thick,fill] (4.00,1.50) arc (0:360:1.5mm);

\draw[thick] (0.75,4) .. controls (0.85,4) and (1.31,4) .. (1.41,3.7);

\draw[thick] (0.7,5) -- (1.1,5);
\draw[thick] (4.45,5) -- (4.85,5);

\node at (3,4.92) {$\cdots$};

\draw[thick,fill] (3.15,4) arc (0:360:1.5mm);
\node at (3,3.5) {$x_2$};

\draw[thick] (-0.20,1.83) -- (0.15,2.15);

\draw[thick] (1.15,3.2) -- (1.5,3.4);
\draw[thick] (1.3,2.0) -- (1.6,1.8);

\draw[thick] (0.75,4) .. controls (-1,3.75) and (-1,1.5) .. (1,1.25);

\draw[thick,fill] (0.85,2.75) arc (0:360:1.5mm);
\node at (0.75,2.25) {$x_1$};

\draw[thick] (0.6,0.75) -- (1,0.75);
\draw[thick] (2.5,0.75) -- (2.9,0.75);
\node at (3.75,0.75) {$\cdots$};
\draw[thick] (4.9,0.75) -- (5.3,0.75);

\node at (8.5,6.25) {$X_{\undtau}$};
\node at (8.5,-0.25) {$X_{\undsigma}$};
\draw[thick,->] (8.5,0.50) -- (8.5,5.50);
\node at (9.25,3) {$[D]$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick,dashed] (0,6) -- (6.5,6);
\draw[thick,dashed] (0,0) -- (6.5,0);

\draw[thick] (0.5,2) rectangle (6,4);
\node at (3.25,3) {$D$};

\node at (1.0,6.4) {$\tau_1$};
\node at (2.5,6.4) {$\cdots$};
\node at (4.0,6.4) {$\cdots$};
\node at (5.5,6.4) {$\tau_m$};

\node at (1.0,-0.4) {$\sigma_1$};
\node at (2.5,-0.4) {$\sigma_2$};
\node at (4.0,-0.45) {$\cdots$};
\node at (5.5,-0.4) {$\sigma_n$};

\draw[thick] (1.0,0) -- (1.0,2);
\draw[thick] (2.5,0) -- (2.5,2);
\draw[thick] (5.5,0) -- (5.5,2);

\node at (4,1) {$\cdots$};

\draw[thick] (1.0,4) -- (1.0,6);
\node at (2.5,5) {$\cdots$};
\draw[thick] (5.5,4) -- (5.5,6);

\node at (4,5) {$\cdots$};

\draw[thick] (0.6,5) -- (1.0,5);
\draw[thick] (5.1,5) -- (5.5,5);

\draw[thick] (0.6,1) -- (1,1);
\draw[thick] (2.5,1) -- (2.9,1);
\draw[thick] (5.5,1) -- (5.9,1);


\end{scope}



\end{tikzpicture}
    \caption{Left: example of a diagram $D$ with top boundary $\undtau$ and bottom boundary $\undsigma$. Right: box notation for a diagram. }
    \label{fig_F6}
\end{figure}

==> fig_F7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0.5,4) -- (3.5,4);
\draw[thick,dashed] (0.5,0) -- (3.5,0);

\draw[thick] (1,1.25) rectangle (3,2.75);
\node at (2,2) {$D$};

\draw[thick] (2.0,2.75) -- (2.0,4.00);
\draw[thick] (2.5,2.75) -- (2.5,4.00);

\node at (4,4) {$Y$};
\node at (4,0) {$X$};

\draw[thick] (1.5,0) -- (1.5,1.25);
\draw[thick] (2.0,0) -- (2.0,1.25);
\draw[thick] (2.5,0) -- (2.5,1.25);

\draw[thick,->] (5.40,2) -- (7.40,2);
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-2,2) {${}_{x}D$};
\node at (-1,2) {$:=$};

\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);
\node at (0,1.5) {$x$};

\draw[thick,dashed] (0.5,4) -- (3.5,4);
\draw[thick,dashed] (0.5,0) -- (3.5,0);

\draw[thick] (1,1.25) rectangle (3,2.75);
\node at (2,2) {$D$};

\draw[thick] (2.0,2.75) -- (2.0,4.00);
\draw[thick] (2.5,2.75) -- (2.5,4.00);

\node at (4,4) {$Y$};
\node at (4,0) {$X$};

\draw[thick] (1.5,0) -- (1.5,1.25);
\draw[thick] (2.0,0) -- (2.0,1.25);
\draw[thick] (2.5,0) -- (2.5,1.25);
\end{scope}

\begin{scope}[shift={(22,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-3.25,2) {${}_{x}DD'$};
\node at (-1.75,2) {$:=$};

\draw[thick] (0.5,1.25) rectangle (2.5,2.75);
\node at (1.5,2) {$D$};

\draw[thick] (1.5,2.75) -- (1.5,4);
\draw[thick] (2.0,2.75) -- (2.0,4.5);

\draw[thick] (1.5,4) .. controls (1.6,4.5) and (1.9,4.5) .. (2.0,4.5);

\draw[thick] (2.0,4.5) .. controls (2.1,5) and (3.4,5) .. (3.5,3);

\draw[thick] (2.0,0.5) .. controls (2.1,-1) and (3.4,-1) .. (3.5,1);

\draw[thick] (3.5,3) -- (3.5,1);
 
\draw[thick] (1,0) -- (1,1.25);
\draw[thick] (1.5,0.5) -- (1.5,1.25);
\draw[thick] (2,0.5) -- (2,1.25);

\draw[thick] (1,0) .. controls (1.1,0) and (1.4,0) .. (1.5,0.5);
\draw[thick] (1.5,0.5) .. controls (1.6,-0.5) and (2.1,-0.5) .. (2.2,-0.25);

\draw[thick] (-1,4) .. controls (-0.8,5) and (1.3,5) .. (1.5,4);
\draw[thick] (-1,4) -- (-1,0);
\draw[thick] (-1,0) .. controls (-0.8,-1) and (0.8,-1) .. (1,0);

\draw[thick,fill] (-0.10,2) arc (0:360:1.5mm);
\node at (-0.25,1.5) {$x$};
\end{scope}

\end{tikzpicture}
    \caption{Twisting a diagram $D$ by $x\in U$.}
    \label{fig_F7}
\end{figure}

==> fig_F9.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-0.5,4) -- (4.5,4);
\draw[thick,dashed] (-0.5,0) -- (4.5,0);

\draw[thick] (0.25,0) .. controls (0.35,3) and (3.65,3) .. (3.75,0);
\draw[thick] (1,0) .. controls (1.1,2.0) and (1.4,2.0) .. (1.5,2.148);

\draw[thick] (0.23,1.4) -- (0.63,1.4);
\draw[thick] (0.7,1.0) -- (1.10,1.0);
\draw[thick] (3.7,0.5) -- (4.1,0.5);

\node at (0.25,-0.35) {$\sigma$};
\node at (1,-0.35) {$\tau$};

\node at (3.75,-0.35) {$\sigma\tau$};


\draw[thick,gray] (2,2.65) decorate [decoration={snake,amplitude=0.25mm}] { .. controls (1.28,3.25) and (0.2,3.50) .. (0.00,3.75)};

\draw[thick,fill] (2.15,2.65) arc (0:360:1.5mm);
\node at (2.6,2.60) {$p_1$};



%\node at (5,2) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (-0.5,4) -- (4.5,4);
\draw[thick,dashed] (-0.5,0) -- (4.5,0);

\draw[thick] (0.25,0) .. controls (0.35,3) and (3.65,3) .. (3.75,0);
\draw[thick] (1,0) .. controls (1.1,2) and (3.47,1.5) .. (3.57,1);

\draw[thick] (0.23,1.4) -- (0.63,1.4);
\draw[thick] (0.78,0.75) -- (1.18,0.75);
\draw[thick] (3.7,0.5) -- (4.1,0.5);

\node at (0.25,-0.35) {$\sigma$};
\node at (1,-0.35) {$\tau$};

\node at (3.75,-0.35) {$\sigma\tau$};


\draw[thick,gray] (2,2.65) decorate [decoration={snake,amplitude=0.25mm}] { .. controls (1.28,3.25) and (0.2,3.50) .. (0.00,3.75)};

\draw[thick,fill] (2.15,2.65) arc (0:360:1.5mm);
\node at (2.6,2.60) {$p_1$};

\draw[thick,gray] (2.25,1.75) decorate [decoration={snake,amplitude=0.25mm}] { .. controls (2.05,2.00) and (0.2,3.0) .. (0.00,3.30)};

\draw[thick,fill] (2.40,1.75) arc (0:360:1.5mm);
\node at (1.65,1.70) {$p_2$};

\end{scope}

\end{tikzpicture}
    \caption{Isotopy of a vertex through a local maximum. Wavy lines show that for $G$-winding numbers the relation $\omega(p_1,\mcN)=\omega(p_2,\mcN)\sigma^{-1}$ holds.}
    \label{fig_F9}
\end{figure}

==> fig_G1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.50 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,6); 

\draw[thick] (2,3) -- (2,6);
\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};
\draw[line width=0.50mm,fill,red] (2.15,3) arc (0:360:1.5mm);

\draw[thick] (1.6,4.5) -- (2,4.5);
\draw[line width=0.50mm,red] (2,1.5) -- (2.4,1.5);

\node at (0.75,4.5) {$f(\sigma)$};
\node at (3,1.5) {$\sigma$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (6,6); 

\draw[thick] (3,5) -- (3,6);

\draw[line width=0.50mm,red] (3,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,1)};

\draw[thick] (3,5) .. controls (3.2,5) and (4.3,4.75) .. (4.5,4);
\draw[thick] (1.5,4) .. controls (1.7,4.75) and (2.8,5) .. (3,5);

\draw[line width=0.50mm,red] (1.5,4) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (1.7,3.25) and (2.8,3.2) .. (3,3)};
\draw[thick] (3,3) .. controls (3.2,3) and (4.3,3.25) .. (4.5,4);


\draw[line width=0.50mm,red] (3,3) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.2,3) and (4.3,2.75) .. (4.5,2)};
\draw[thick] (1.5,2) .. controls (1.7,2.75) and (2.8,3) .. (3,3);

\draw[line width=0.50mm,red] (1.5,2) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (1.7,1.25) and (2.8,1.2) .. (3,1)};
\draw[line width=0.50mm,red] (3,1) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.2,1) and (4.3,1.25) .. (4.5,2)};

\draw[line width=0.50mm,fill,red] (1.65,4) arc (0:360:1.5mm);

\draw[line width=0.50mm,fill,red] (1.65,2) arc (0:360:1.5mm);

\draw[thick] (2.6,5.5) -- (3,5.5);
\draw[thick] (1.7,4.95) -- (2,4.65);
\draw[thick] (4.1,4) -- (4.5,4);

\draw[line width=0.50mm,red] (4.4,1.6) -- (4.9,1.3);
\draw[line width=0.50mm,red] (2,1.3) -- (2.3,1.6); 

\draw[line width=0.50mm,red] (3,0.5) -- (3.3,0.6);



\node at (5,5.65) {$f(\sigma)\sigma(f(\tau))$};
\node at (1.4,5.3) {$f(\sigma)$};

\node at (5.8,4) {$\sigma(f(\tau))$};
\node at (1.2,2.8) {$f(\tau)$};
\node at (1.7,1.0) {$\tau$};
\node at (4.9,1.8) {$\sigma$};
\node at (4,0.5) {$\sigma\tau$};

\node at (8,-1.0) {$f(\sigma\tau)= f(\sigma)\sigma f(\tau)$};

\node at (8.5,3) {$=$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,6);

\draw[thick] (2,3) -- (2,6);
\draw[line width=0.50mm,red] (2,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3)};
\draw[line width=0.50mm,fill,red] (2.15,3) arc (0:360:1.5mm);

\draw[thick] (1.6,4.5) -- (2,4.5);
\draw[line width=0.50mm,red] (2,1.5) -- (2.4,1.5);

\node at (0.25,4.5) {$f(\sigma\tau)$};
\node at (3,1.5) {$\sigma\tau$};
 
\end{scope}


 



\end{tikzpicture}
    \caption{Left: wavy line $\sigma$ turns into a smooth line $f(\sigma)$, with co-orientation reversal. Right: interpeting  noncommutative one-cocycle relation as equality of two diagrams. Notice that line $f(\tau)$ turns into $\sigma f(\tau)$ upon crossing a wavy line.  }
    \label{fig_G1}
\end{figure}

==> fig_G2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick] (2,2) -- (2,4.5);
\draw[line width=0.50mm,red] (2,-0.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2)};
\draw[line width=0.50mm,fill,red] (2.15,2) arc (0:360:1.5mm);

\draw[thick] (1.6,3.25) -- (2,3.25);
\draw[line width=0.50mm,red] (2,0.75) -- (2.4,0.75);

\node at (0.65,3.25) {$f_1(\sigma)$};
\node at (3,0.75) {$\sigma$};

\node at (5.75,3.5) {change by};
\node at (5.75,2.75) {coboundary};
\draw[thick,->] (4.25,2) -- (7.25,2);
\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick] (2,2) -- (2,4.5);
\draw[line width=0.50mm,red] (2,-0.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2)};
\draw[line width=0.50mm,fill,red] (2.15,2) arc (0:360:1.5mm);

\draw[thick] (1.6,3.65) -- (2,3.65);
\draw[line width=0.50mm,red] (2,0) -- (2.4,0);

\node at (1.00,4.25) {$f_1(\sigma)$};
\node at (2.4,-0.35) {$\sigma$};

\draw[thick] (0.5,3) .. controls (0.6,0) and (3.4,0) .. (3.5,3);

\node at (0.2,2.6) {$c$};
\draw[thick] (0.55,2.5) -- (0.95,2.5);

\draw[thick] (3.05,2.5) -- (3.45,2.5);
 
\draw[thick,->] (6,2) -- (7.5,2);
\end{scope}


\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick] (2,1.5) -- (2,4.5);
\draw[line width=0.50mm,red] (2,-0.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,1.5)};
\draw[line width=0.50mm,fill,red] (2.15,1.5) arc (0:360:1.5mm);

\draw[thick] (1.6,4.15) -- (2,4.15);
\draw[line width=0.50mm,red] (2,0) -- (2.4,0);

\node at (5.1,4.15) {$f_2(\sigma)=c^{-1}f_1(\sigma)\sigma(c)$};
\node at (2.35,-0.35) {$\sigma$};

\draw[thick] (0,2) .. controls (0.1,0) and (3.9,0) .. (4,2);

\draw[thick] (0,2) .. controls (0.1,3) and (1.9,3) .. (2,3.5);
\draw[thick] (4,2) .. controls (3.9,3) and (2.1,3) .. (2,3.5);

\node at (2.90,2.1) {$f_1(\sigma)$};

\node at (0.1,2.9) {$c$};
\draw[thick] (0.1,1.5) -- (0.5,1.5);

\draw[thick] (3.50,1.5) -- (3.90,1.5);
\node at (4.8,2) {$\sigma(c)$};
 
 
\end{scope}


\end{tikzpicture}
    \caption{Twisting a noncommutative one-cocycle by a coboundary.}
    \label{fig_G2}
\end{figure}

==> fig_K1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[thick] (2,2.5) -- (2,4);

\draw[thick] (1.6,3.25) -- (2,3.25);
\node at (2.60,3.25) {$ab$};

\draw[thick] (0.6,1.3) -- (1,1.3);
\node at (0.55,0.85) {$a$};

\draw[thick] (2.6,1.3) -- (3,1.3);
\node at (3.45,0.85) {$b$};


\draw[thick] (0.75,0) .. controls (0.85,2) and (1.9,2.5) .. (2,2.5);
\draw[thick] (2,2.5) .. controls (2.1,2.5) and (3.15,2) .. (3.25,0);
\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 

\draw[line width=0.50mm,red] (2,2.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};

\draw[line width=0.50mm,red] (1.6,3.25) -- (2,3.25);
\node at (2.60,3.25) {$\sigma\tau$};

\draw[line width=0.50mm,red] (0.5,1.3) -- (0.9,1.3);
\node at (0.50,0.85) {$\sigma$};

\draw[line width=0.50mm,red] (2.65,1.3) -- (3.05,1.3);
\node at (3.60,0.85) {$\tau$};

\draw[line width=0.50mm,red] (0.75,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (0.85,2) and (1.9,2.5) .. (2,2.5)};

\draw[line width=0.50mm,red] (3.25,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.15,2) and (2.1,2.5) ..  (2,2.5)};
\end{scope}

\begin{scope}[shift={(16.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,4);
\node at (2.5,0.2) {$a$};
\draw[thick] (1.6,3.25) -- (2,3.25);
\draw[thick] (1.6,0.75) -- (2,0.75);

\draw[line width=0.50mm,red] (0,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,2)};

\draw[line width=0.50mm,red] (1,2.4) -- (1,2);
\node at (0.40,2.4) {$\sigma$};

\node at (2.9,3.75) {$\sigma (a)$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}[shift={(-2,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.30,0) -- (1.30,4);
\node at (1.70,0.2) {$a$};
\draw[thick] (0.90,3.25) -- (1.30,3.25);
\draw[thick] (0.90,0.75) -- (1.30,0.75);
\node at (2.30,3.85) {$\tau\sigma (a)$};

\draw[line width=0.50mm,red] (-0.25,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2)};

\draw[line width=0.50mm,red] (0.65,2.4) -- (0.65,2);
\node at (0.00,2.4) {$\tau\sigma$};


\draw[line width=0.50mm,red] (2,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,3.5)};
\draw[line width=0.50mm,red] (3.4,3) -- (3.4,3.5);
\node at (3.85,2.8) {$\tau$};

\draw[line width=0.50mm,red] (2,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,0.5)};
\draw[line width=0.50mm,red] (3.4,0.9) -- (3.4,1.4);
\node at (3.85,0.1) {$\sigma$};
\node at (5.25,2) {$=$};
\end{scope}
 

\begin{scope}[shift={(4.5,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2.5,0) -- (2.5,4);
\node at (2.0,0.2) {$a$};
\draw[thick] (2.1,3.25) -- (2.5,3.25);
\draw[thick] (2.1,2.00) -- (2.5,2.00);
\node at (3.35,2) {$\sigma(a)$};
\draw[thick] (2.1,0.75) -- (2.5,0.75);

\draw[line width=0.50mm,red] (-0.25,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (1,2)};

\draw[line width=0.50mm,red] (0.75,2.4) -- (0.75,2);
\node at (0.00,2.4) {$\tau\sigma$};

\node at (1.45,3.85) {$\tau\sigma (a)$};

\draw[line width=0.50mm,red] (1,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,3.5)};
\draw[line width=0.50mm,red] (3.4,3.2) -- (3.4,3.7);
\node at (3.85,2.95) {$\tau$};

\draw[line width=0.50mm,red] (1,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,0.5)};
\draw[line width=0.50mm,red] (3.4,0.8) -- (3.4,1.3);
\node at (3.85,0.1) {$\sigma$};
\end{scope}


\begin{scope}[shift={(13,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2.5) -- (2,4);

\draw[thick] (1.6,3.50) -- (2,3.50);
\node at (3.40,4.00) {$\sigma(a) \sigma(b)$};
\node at (3.2,3.5) {\rotatebox[origin=c]{90}{$=$}};
\node at (3.00,3.00) {$\sigma(ab)$};

\draw[thick] (0.4,0.50) -- (0.8,0.50);
\node at (0.40,0.10) {$a$};

\draw[thick] (2.8,0.50) -- (3.2,0.50);
\node at (3.60,0.15) {$b$};

\draw[thick] (0.75,0) .. controls (0.85,2) and (1.9,2.5) .. (2,2.5);
\draw[thick] (2,2.5) .. controls (2.1,2.5) and (3.15,2) .. (3.25,0);

\draw[line width=0.50mm,red] (0,1) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,1)};

\draw[line width=0.50mm,red] (0.5,1.40) -- (0.5,1);
\node at (0,1.35) {$\sigma$};

\draw[thick] (1.05,2.3) -- (1.35,2);
\node at (0.75,2.6) {$\sigma(a)$};

\draw[thick] (2.35,1.7) -- (2.65,2);
\node at (3.5,1.90) {$\sigma(b)$};

\node at (5,2) {$=$};

\end{scope}

\begin{scope}[shift={(19,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,1) -- (2,4);

\draw[thick] (1.6,3.50) -- (2,3.50);
 
\node at (3.00,3.75) {$\sigma(ab)$};

\draw[thick] (0.60,0.50) -- (1,0.50);
\node at (0.40,0.10) {$a$};

\draw[thick] (2.6,0.50) -- (3.0,0.50);
\node at (3.60,0.15) {$b$};

\draw[thick] (0.75,0) .. controls (0.85,0.75) and (1.9,1) .. (2,1);
\draw[thick] (2,1) .. controls (2.1,1) and (3.15,0.75) .. (3.25,0);

\draw[line width=0.50mm,red] (0,2.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,2.5)};

\draw[line width=0.50mm,red] (1,2.90) -- (1,2.5);
\node at (0.5,2.85) {$\sigma$};

\draw[thick] (1.6,1.75) -- (2,1.75);
 \node at (2.5,1.75) {$ab$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,-11)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,postaction={decorate}] (1,0) .. controls (3,1) and (3,3) .. (1,4); 

\draw[line width=0.50mm,red] (3,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (1,1) and (1,3) .. (3,4)};

\draw[thick] (1.3,3.4) -- (1.5,3.7);

\draw[line width=0.50mm,red] (1.4,2) -- (1.9,2);

\node at (1,3.5) {$a$};

\node at (3,3.5) {$\sigma$};

\node at (3.35,2) {$\sigma(a)$};

\node at (5,2) {$=$};

\end{scope}

\begin{scope}[shift={(12,-11)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.25,0) -- (1.25,4);

\draw[thick] (0.85,3) -- (1.25,3);

\draw[line width=0.50mm,red] (2.75,0) decorate [decoration={snake,amplitude=0.15mm}] {-- (2.75,4)};

\draw[line width=0.50mm,red] (2.75,2) -- (3.15,2);

\node at (0.90,1.25) {$a$};

\node at (3.15,3.1) {$\sigma$};

\node at (6,2.5) {$\sigma\in G$};

\node at (6,1.75) {$a\in U$};

\end{scope}

 
\end{tikzpicture}
    \caption{  Two types of lines and their interactions. Top left: $U$-lines $a,b$ merge into $ab$. Top middle: $G$-lines $\sigma,\tau$ merge into the line $\sigma\tau$. Top right: label of $U$-line changes from $a$ to $\sigma(a)$ as it crosses a $G$-line $\sigma$. Middle left: a $U$-line slides through a $G$-network crossing. Middle right: a $G$-line slides through a $U$-network crossing. Bottom center: a Reidemeister II style move, pulling a $U$-line and a $G$-line apart.}
    \label{fig_K1}
\end{figure}

==> fig_K2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,5);

\draw[thick,dashed] (0,5) -- (4,5);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick] (1.25,0) -- (1.25,5);
\draw[thick] (0.85,3) -- (1.25,3);
\node at (1.25,-0.40) {$a$};

\draw[line width=0.50mm,red] (2.75,0) decorate [decoration={snake,amplitude=0.15mm}]  {-- (2.75,5)};
\draw[line width=0.50mm,red] (2.35,3) -- (2.75,3);
\node at (2.75,-0.40) {$\sigma$};

\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (9,4);

\draw[thick,dashed] (0,5) -- (8.5,5);
\draw[thick,dashed] (0,0) -- (8.5,0);

\draw[thick] (3,5) -- (3,3);

\draw[thick] (1,0) .. controls (1.2,2.5) and (2.8,3) .. (3,3);
\draw[thick] (3,3) .. controls (3.2,3) and (4.8,2.5) .. (5,0);

\draw[line width=0.50mm,red] (5.5,5) decorate [decoration={snake,amplitude=0.15mm}] {-- (5.5,3)};
\draw[line width=0.50mm,red] (5.05,4) -- (5.5,4);

\draw[line width=0.50mm,red] (3.5,0) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (3.8,2.25) and (5.2,3) .. (5.5,3)};
\draw[line width=0.50mm,red] (3.2,1) -- (3.7,1);

\draw[line width=0.50mm,red] (5.5,3) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (5.8,3) and (7.2,2.25) .. (7.5,0)};
\draw[line width=0.50mm,red] (6.90,1) -- (7.4,1);

\node at (1,-0.40) {$a$};
\node at (3.5,-0.40) {$\sigma$};

\node at (5,-0.40) {$b$};
\node at (7.5,-0.40) {$\tau$};

\node at (6.15,4) {$\sigma\tau$};

\node at (1.4,4) {$a\, \sigma(b)$};
\draw[thick] (2.6,4) -- (3,4);

\draw[thick] (3.45,2.38) -- (3.70,2.70);
\node at (4.05,3.00) {\rotatebox[origin=c]{-30}{\small{$\sigma (b)$}}};

\draw[thick] (4.55,0.5) -- (4.95,0.5);

\draw[thick] (0.65,0.5) -- (1.05,0.5);

\end{scope}

\end{tikzpicture}
    \caption{Left: element $a\cdot \sigma\in T$. Right: a diagram describing multiplication \eqref{eq_UTG} in the semidirect product $T$.}
    \label{fig_K2}
\end{figure}

==> fig_K3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick] (0,3) .. controls (1,2.5) and (1,0.5) .. (0,0);
\draw[thick] (3,0) .. controls (2,0.5) and (2,2.5) .. (3,3);

\draw[thick] (0.5,2.5) -- (0.9,2.5);
\node at (0.8,3) {$\sigma$};

\draw[thick] (2.1,0.5) -- (2.5,0.5);
\node at (2.2,0) {$\sigma$};

\draw[thick,<->] (4.75,1.5) -- (6.25,1.5);
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);

\draw[thick] (0,3) .. controls (0.5,2) and (2.5,2) .. (3,3);
\draw[thick] (0,0) .. controls (0.5,1) and (2.5,1) .. (3,0);

\draw[thick] (1,2.3) -- (1,2.7);
\node at (2,2.65) {$\sigma$};

\draw[thick] (2,0.3) -- (2,0.7);
\node at (1.1,0.25) {$\sigma$};
\end{scope}


\end{tikzpicture}
    \caption{A \emph{flip move} for compatibly oriented $\sigma$-lines. }
    \label{fig_K3}
\end{figure}

==> fig_K4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) ellipse (2.75 and 2);
\node at (4.8,3) {$\gamma$};

\draw[thick] (1.40,2) arc (0:360:0.6);
\node at (1.75,2.0) {$\sigma$};

\draw[thick] (3.8,2) arc (0:360:0.6);
\node at (4.2,2.0) {$\tau$};

\draw[thick] (4.75,2) -- (5.15,2);

\draw[thick] (1.27,2.35) -- (1.57,2.65);
\draw[thick] (3.65,2.4) -- (3.95,2.7);

\node at (0.75,3) {$\times$};
\node at (3.25,3) {$\times$};

\draw[thick,dotted] (0.75,3) -- (2,5);
\draw[thick,dotted] (3.25,3) -- (4.5,5);

\node at (7.45,2.75) {$\alpha_f$};
\draw[thick,->] (6.5,2) -- (8.5,2);

\node at (15.2,2) {$f(\gamma)+\gamma f(\sigma)+\gamma f(\tau) = f(\gamma\sigma)+\gamma f(\tau)$};
\end{scope}


\end{tikzpicture}
    \caption{A net of three circles evaluates to $f(\gamma\sigma)+\gamma f(\tau)$. }
    \label{fig_K4}
\end{figure}

==> fig_K5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.50mm,red] (2,4) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2)};
\draw[line width=0.50mm,red] (1.6,3.5) -- (2,3.5);
\node at (2.90,3.55) {$\partial(a)$};

\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);
\draw[thick] (2,0) -- (2,2);

\draw[thick] (1.6,0.5) -- (2,0.5);
\node at (2.4,0.5) {$a$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.50mm,red] (2,4) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2.5)};
\draw[line width=0.50mm,red] (1.6,3.5) -- (2,3.5);
\node at (3.0,3.55) {$\partial({}^{\sigma}a)$};

\draw[thick] (1.6,1.75) -- (2,1.75);
\node at (2.5,1.75) {${}^{\sigma}a$};


\draw[line width=0.50mm,red] (0,1.0) decorate [decoration={snake,amplitude=0.15mm}] {-- (4,1.0)};
\draw[line width=0.50mm,red] (0.60,1.4) -- (0.60,1);
\node at (0.20,1.35) {$\sigma$};

\draw[thick,fill] (2.15,2.5) arc (0:360:1.5mm);
\draw[thick] (2,0) -- (2,2.5);

\draw[thick] (1.6,0.35) -- (2,0.35);
\node at (2.4,0.35) {$a$};

\node at (6.50,2) {$=$};
\end{scope}


\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.50mm,red] (2,4) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,1.5)};
\draw[line width=0.50mm,red] (1.6,3.75) -- (2,3.75);

\node at (3.50,3.75) {$\sigma\partial(a)\sigma^{-1}$};

\draw[line width=0.50mm,red] (-1,1.25) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,3.25)};
\draw[line width=0.50mm,red] (-0.28,2.3) -- (0,1.9);
\node at (-0.75,1.85) {$\sigma$};

\draw[line width=0.50mm,red] (2,3.25) decorate [decoration={snake,amplitude=0.15mm}] {-- (5,1.25)};
\draw[line width=0.50mm,red] (4,1.9) -- (4.28,2.3);
\node at (4.75,1.85) {$\sigma$};

\draw[line width=0.50mm,red] (1.6,2.25) -- (2,2.25);
\node at (2.75,1.92) {$\partial(a)$};

\draw[thick,fill] (2.15,1.50) arc (0:360:1.5mm);
\draw[thick] (2,0) -- (2,1.50);

\draw[thick] (1.6,0.75) -- (2,0.75);
\node at (1.1,0.75) {$a$}; 
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (1.6,3.5) -- (2,3.5);
\node at (2.5,3.6) {${}^{\sigma}a$};

\draw[line width=0.50mm,red] (1,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (3,2)};


\draw[line width=0.50mm,red] (1.6,2.4) -- (1.6,2);
\node at (1.20,2.4) {$\sigma$};

 
\draw[thick] (2,0) -- (2,4);

\draw[thick] (1.6,0.75) -- (2,0.75);
\node at (2.4,0.75) {$a$};

\end{scope}


\begin{scope}[shift={(7.5,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,4) -- (2,2);
\draw[thick] (1.6,3.5) -- (2,3.5);
\node at (2.65,3.55) {${}^{\partial b}a$};

\draw[thick] (2,0) -- (2,2);

\draw[thick] (1.6,0.5) -- (2,0.5);
\node at (2.4,0.5) {$a$};

\draw[line width=0.50mm,red] (0.5,2) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,2)};
\draw[line width=0.50mm,red] (1.6,2) -- (1.6,2.4);
\node at (1.10,2.50) {$\partial b$};

\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
\draw[thick] (-1,0) .. controls (-0.8,2) and (0.3,2) .. (0.5,2);
\draw[thick] (-1.2,0.85) -- (-0.85,0.75);
\node at (-1.25,0.35) {$b$};

\draw[thick,fill] (3.65,2) arc (0:360:1.5mm);
\draw[thick] (3.5,2) .. controls (3.7,2) and (4.8,2) .. (5,0);
\draw[thick] (4.85,0.75) -- (5.2,0.85);
\node at (5.25,0.35) {$b$};

\node at (6.50,2) {$=$};
\end{scope}

\begin{scope}[shift={(17,-5.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) -- (2,4);

\draw[thick] (1.6,3.5) -- (2,3.5);
\node at (2.95,3.6) {$bab^{-1}$};


\draw[thick] (-1,0) .. controls (-0.8,0) and (1.8,1) .. (2,1.75);
\draw[thick] (-0.35,0.7) -- (-0.20,0.3);
\node at (-0.8,0.45) {$b$};

\draw[thick] (2,2.5) .. controls (2.2,1) and (4.8,0) .. (5,0);
\draw[thick] (4,0.4) -- (4.20,0.8);
\node at (4.8,0.45) {$b$};

\draw[thick] (1.6,0.35) -- (2,0.35);
\node at (2.35,0.35) {$a$};

\end{scope}


\end{tikzpicture}
    \caption{Diagrammatics for a $G$-crossed module. Top left: map $\partial$ is encoded by a dot where a $U$-line turns into a $G$-line. Bottom left: action of $G$ on $U$ via the intersection point which converts label $a$ to label ${}^{\sigma}a$. Top right: diagrammatics for relation (1). Bottow right: diagrammatics for the Pfeiffer identity (2). }
    \label{fig_K5}
\end{figure}

==> fig_K6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.35,2) {$\gamma$};

\draw[thick] (2,0) -- (2,4);
\node at (2.8,3.75) {$S_{\gamma}x$};
\node at (2,-0.35) {$x$};

\draw[thick] (0,2.1) -- (4,2.1);
\draw[thick] (0,1.9) -- (4,1.9);
\draw[thick] (0.5,1.9) -- (0.5,1.5);
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.25,4.5) {$\alpha(x,\gamma)\in G$};


\draw[thick] (0,0) -- (2,2);
\node at (-0.35,-0.35) {$x$};

\draw[thick] (2,2.1) -- (4.1,0.0);
\draw[thick] (2,1.9) -- (4,-0.1);
\draw[thick] (2.65,0.65) -- (2.95,0.95);
\node at (4.65,-0.5) {$\gamma\in \Gamma$};

\draw[line width=0.50mm,red] (2,1.9) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};
\draw[line width=0.50mm,red] (1.6,3) -- (2,3);
\end{scope}

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.35,4.35) {$x$};
\node at ( 4.35,4.35) {$x$};
\node at (2,-0.35) {$x$};

\draw[thick] (0,4) -- (2,2);
\draw[thick] (2,2) -- (4,4);
\draw[thick] (2,0) -- (2,2);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,0) -- (2,2);
\node at (-0.35,-0.35) {$x$};

\draw[thick] (2,2.1) -- (4.1,0.0);
\draw[thick] (2,1.9) -- (4,-0.1);
\draw[thick] (2.15,1.15) -- (2.45,1.45);

\node at (1.75,-0.5) {$\gamma_1$};
\node at (4.25,-0.5) {$\gamma_2$};

\draw[line width=0.50mm,red] (2,1.9) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};
\node at (3.75,3) {$\alpha(x,\gamma_1\gamma_2)$};

\draw[line width=0.50mm,red] (1.6,3) -- (2,3);

\draw[thick] (1.9,0.0) -- (2.9,1.0);
\draw[thick] (2,-0.1) -- (3,0.9);

\draw[thick] (1.75,0.25) -- (2.15,0.25);

\draw[thick] (3.25,0.25) -- (3.65,0.25);

\node at (6.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(11,-6)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\draw[thick] (-0.5,0) -- (0,0.5);
\node at (-0.75,-0.35) {$x$};

\draw[thick] (0,0.5) .. controls (0.1,1.) and (0.4,1.5) .. (0.5,1.5);
\node at (-0.10,1.10) {$x$};

\draw[thick] (3.5,1.6) -- (5.1,0.0);
\draw[thick] (3.45,1.45) -- (5,-0.1);

\draw[thick] (0.55,1.55) -- (2.1,0.0);
\draw[thick] (0.45,1.45) -- (2,-0.1);

\node at (2.25,-0.5) {$\gamma_1$};
\node at (5.25,-0.5) {$\gamma_2$};

\draw[thick] (0,0.5) .. controls (0.2,0.5) and (1.1,0.5) .. (1.3,0.6);
\node at (0.55,0.20) {$x$};

\draw[thick] (1.5,0.6) .. controls (1.7,0.6) and (3.3,0.7) .. (3.5,1.6);
\node at (3.0,0.3) {$S_{\gamma_1}x$};

\draw[line width=0.50mm,red] (2,3) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,4)};
\node at (5.00,3.75) {$\alpha(x,\gamma_1)\alpha(S_{\gamma_1}x,\gamma_2)$};

\draw[line width=0.50mm,red] (1.6,3.75) -- (2,3.75);

\draw[line width=0.50mm,red] (2,3) decorate [decoration={snake,amplitude=0.15mm}] {-- (3.5,1.5)};
\draw[line width=0.50mm,red] (2.6,2) -- (3,2);
\node at (4.5,2.5) {$\alpha(S_{\gamma_1}x,\gamma_2)$};

\draw[line width=0.50mm,red] (2,3) decorate [decoration={snake,amplitude=0.15mm}] {-- (0.5,1.5)};
\draw[line width=0.50mm,red] (0.6,2) -- (1,2);
\node at (0.0,2.55) {$\alpha(x,\gamma_1)$};


\draw[thick] (1.25,0.25) -- (1.65,0.25);

\draw[thick] (4.25,0.25) -- (4.65,0.25);
\end{scope}


\end{tikzpicture}
    \caption{Cocycles in ergodic theory involve a space $X$, and there are $3$ types of lines in the diagrammatics. Thin lines are labelled by elements $x\in X$, double lines by elements $\gamma\in \Gamma$ and thick wavy lines---by elements of $G$.}
    \label{fig_K6}
\end{figure}

==> fig_K7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,2) -- (2,-0.5);
\draw[line width=0.50mm,red] (2,4.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2)};
\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[line width=0.50mm,red] (2,3.25) -- (2.4,3.25);

\node at (3.50,4) {$\psi(x)\in G$};
\node at (1.5,-0.25) {$x$}; 
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (-1,-0.5) -- (2,2);

\draw[thick] (2,2.1) -- (5.1,-0.5);
\draw[thick] (1.95,1.95) -- (5,-0.6);

\draw[thick] (4.17,-0.25) -- (4.57,-0.25);

\draw[line width=0.50mm,red] (2,4.5) decorate [decoration={snake,amplitude=0.15mm}] {-- (2,2)};

\draw[line width=0.50mm,red] (2,3.75) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (2.2,3.5) and (3.8,3.5) .. (4,2.5)};

\draw[line width=0.50mm,red] (3.2,3.3) -- (3.35,3.7);
\node at (4,4.15) {$\psi(S_{\gamma}(x))$};

\draw[line width=0.50mm,red] (1.6,2.75) -- (2,2.75);

\draw[line width=0.50mm,red] (0.75,3.2) -- (0.90,2.8); 
\node at (0.45,3.75) {$\psi(x)$};

\draw[line width=0.50mm,red] (2,3.75) decorate [decoration={snake,amplitude=0.15mm}] {.. controls (1.8,3.5) and (0.2,3.5) .. (0,2.5)};

\draw[thick] (0,2.5) .. controls (0.2,-0.5) and (3.0,0.0) .. (3.35,0.75);

\draw[thick] (3.45,0.9) .. controls (3.6,1.2) and (3.8,1.2) .. (4,2.5);

\draw[thick,fill] (0.15,2.5) arc (0:360:1.5mm);
\draw[thick,fill] (4.15,2.5) arc (0:360:1.5mm);

\node at (-0.15,1.5) {$x$};

\node at (1.5,1.15) {$x$};

\node at (2,-0.15) {$x$};

\node at (-1.35,-0.35) {$x$};

\node at (4.5,1.5) {$S_{\gamma}x$};

\node at (5.35,-0.35) {$\gamma$};
\end{scope}

\end{tikzpicture}
    \caption{Replacing a non-abelian 1-cocycle by a cohomologous cocycle by twisting it by $\psi:X\lra G$. }
    \label{fig_K7}
\end{figure}

==> fig_entropy_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);
%\draw[thin,gray] (5,0) grid (10,5);
%\draw[thin,yellow] (10,0) grid (15,5);
%\draw[thin,gray] (15,0) grid (20,5);
%\draw[thin,yellow] (20,0) grid (25,5);

%\draw[thin,gray] (0,0) grid (5,-5);
%\draw[thin,yellow] (5,0) grid (10,-5);
%\draw[thin,gray] (10,0) grid (15,-5);
%\draw[thin,yellow] (15,0) grid (20,-5);
%\draw[thin,gray] (20,0) grid (25,-5);

%\draw[thin,yellow] (0,-5) grid (5,-10);
%\draw[thin,gray] (5,-5) grid (10,-10);
%\draw[thin,yellow] (10,-5) grid (15,-10);
%\draw[thin,gray] (15,-5) grid (20,-10);
%\draw[thin,yellow] (20,-5) grid (25,-10);

\node at (0,2) {$0$};
\node at (4.25,2) {$\beta(\kk)$};
\node at (12.0,2) {$\kk^+\otimes_{\mathbb{Z}}\kk^{\times}$};
\node at (18.5,2) {$\Omega_{\kk}^1$};
\node at (22.0,2) {$0$};

\node at (4.25,-3) {$J(\kk)$};

\draw[thick,->] (0.5,2) -- (3.25,2);
\draw[thick,->] (5.25,2) -- (10.5,2);
\draw[thick,->] (13.5,2) -- (17.5,2);
\draw[thick,->] (19.5,2) -- (21.5,2);

\draw[thick,->] (4,1.5) -- (4,-2.5);

\node at (5.45,0.75) {$[a]$};

\node at (12.0,1) {$a\otimes a +$};
\node at (12.0,0.25) {$(1-a)\otimes (1-a)$};

\node at (5.45,-2) {$\langle a,1-a\rangle$};
%\node at (7.25,-0.75) {$\textsf{char}(\kk) \not= 2$};

\draw[thick,|->] (6.2,0.75) -- (9.5,0.75);
\draw[thick,|->] (5.45,0) -- (5.45,-1.5);

\node at (4.5,-0.5) {$\simeq$};
\node at (3.5,-0.5) {$R$};

\node at (2,-4) {$\langle a,b\rangle$};
\node at (5,-4) {$\langle a,b\rangle$};
\node at (12.0,-1.25) {$-(a+b)\otimes (a+b) +$};
\node at (12.0,-2) {$a\otimes a + b\otimes b$};

\draw[thick,|->] (6.0,-4) .. controls (7,-4) and (11.5,-4) .. (12.0,-2.5);

\draw[thick,|->] (2,-3.5) -- (2,0.5);

\node at (2,1) {$(a+b)\left[\frac{a}{a+b} \right]$};
\node at (-1.5,1) {$a+b\not=0$,};

\node at (0.5,-3) {$\langle a,-a\rangle$};
\node at (0.5,0) {$0$};
\draw[thick,|->] (0.5,-2.5) -- (0.5,-0.5);

\node at (12.0,3.5) {$a\otimes b$};
\node at (18.5,3.5) {$a\dfrac{db}{b}=a\:d\log b$};

\draw[thick,|->] (13.5,3.5) -- (16,3.5);

\node at (0,4.75) {$\beta(\kk)$:};
\node at (3, 4) {generators:};
\node at (6.5,4) {$[a], \ a\in \kk$};

%\node at (6,6.5) {$[1]=0$};

\node at (2.9,5.5) {relations:};
\node at (12,5.5) {$[a]-[b] + a \left[\frac{b}{a}\right] + (1-a)\left[ \frac{1-b}{1-a}\right]=0, a\not=0,1, \ \ [1]=0$};

\node at (8,2.5) {$f$};
\node at (15.25,2.5) {$g$};

\node at (4,-8) {$H_2(\Aff_1(\kk),\kk_r)$};

\draw[thick,<->] (4,-3.5) -- (4,-7.5);
\node at (4.5,-5.5) {$\simeq$};

%\node at (3,-10) {2-cochain, $b[(a,c)|(a',c')]$};
\node at (3,-9) {$\kk_r$: left module, $(a,c)u=c^{-1}u$,};
%\node at (3,-12) {$(a,c)u=c^{-1}u$};
\node at (3,-10) {$(a,c)\in \Aff_1(\kk)$, $(a,c)x=cx+a$};
%\node at (3,-14) {$(a,c)\in \Aff_1(\kk)$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-3,-1)}]
\node at (15,-5) {$J(\kk)$};
\node at (15,-6) {generators:};
\node at (20,-6) {$\langle a,b\rangle$};
\node at (15,-7) {relations:};
\node at (20,-7) {$\langle a,b\rangle = \langle b,a\rangle$};
\node at (20,-8) {$\langle ca,cb\rangle = c\langle a,b\rangle$};
\node at (20,-9) {$\langle a,b\rangle+ \langle a+b,c\rangle = \langle a,b+c\rangle +\langle b,c\rangle$};
\node at (20,-10) {weaker relation than};

\draw[thick,->] (16.75,-10) .. controls (14,-9.75) and (14,-9.50) .. (15.1,-9);

\node at (20,-11) {$\langle a_1+a_2,b \rangle \not= \langle a_1,b \rangle + \langle a_2, b\rangle$};
\node at (20,-12) {(the symbol is not bilinear)};
\end{scope}

\end{scope}
\end{tikzpicture}
    \caption{Cathelineau's exact sequence and related maps when $\mathrm{char}\kk=0$. The spaces $\beta(\kk)$ and $J(\kk)$ are $\kk$-vector spaces.}
    \label{fig_entropy_001}
\end{figure}
